Kinematics of Metal-Poor Stars in the Galaxy. II. Proper Motions for a Large Non-Kinematically Selected Sample

We present a revised catalog of 2106 Galactic stars, selected without kinematic bias, and with available radial velocities, distance estimates, and metal abundances in the range 0.0 <= [Fe/H] <= -4.0. This update of the Beers and Sommer-Larsen (1995) catalog includes newly-derived homogeneous photometric distance estimates, revised radial velocities for a number of stars with recently obtained high-resolution spectra, and refined metallicities for stars originally identified in the HK objective-prism survey (which account for nearly half of the catalog) based on a recent re-calibration. A subset of 1258 stars in this catalog have available proper motions, based on measurements obtained with the Hipparcos astrometry satellite, or taken from the updated Astrographic Catalogue (AC 2000; second epoch positions from either the Hubble Space Telescope Guide Star Catalog or the Tycho Catalogue), the Yale/San Juan Southern Proper Motion (SPM) Catalog 2.0, and the Lick Northern Proper Motion (NPM1) Catalog. Our present catalog includes 388 RR Lyrae variables (182 of which are newly added), 38 variables of other types, and 1680 non-variables, with distances in the range 0.1 to 40 kpc.

==> tab1a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% table 1a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentstyle[aj_pt4]{article}

\ptlandscape
\pagestyle{empty}

\begin{document}

\footnotesize

\begin{deluxetable}{lccrrrrrrrrrrr}
%\tablewidth{36pc}
\tablenum{1a}
\tablewidth{0pc}
\tablecaption{Positions, Abundances, Radial Velocities, and Photometry}
\tablehead{
\colhead{Star}         & \colhead{RA  (2000.0)}                 &
\colhead{DEC}          & \colhead{Source\tablenotemark{a}}             &
\colhead{[Fe/H]}       & \colhead{Source\tablenotemark{b}}             &
\colhead{RV}           & \colhead{$\sigma_{\rm RV}$}  &
\colhead{Source\tablenotemark{c}} &
\colhead{$V$}          & \colhead{$B-V$}              &
\colhead{Source\tablenotemark{d}}       & \colhead{$E_{B-V}$}          &
\colhead{Type}         \\
\colhead{}          & \colhead{}           &
\colhead{}          & \colhead{}           &
\colhead{(dex)}     & \colhead{}           &
\colhead{(km/s)}    & \colhead{(km/s)}     &          \colhead{}  &
\colhead{(mag)}     & \colhead{(mag)}      &
\colhead{}          & \colhead{(mag)}      &
\colhead{}          \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)}& \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} &
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} }

\startdata
%%%%%%%%%%%%%%%%%%%%
BPS CS 22957-0026  & 00 00 02.17& $-$04 07 08.8& STN&  $-$1.84&  HK&     14& 10& BSL&   13.16&    0.43& BPS&   0.04&     TO \nl        
V* GV Peg          & 00 00 37.00&   +26 41 24.0&   t&  $-$1.99&   L& $-$335& 30&   L&   13.36&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 29517-0037  & 00 00 39.51& $-$16 22 11.2&   U&  $-$2.20&  HK& $-$106& 10& BSL&   14.65&    0.41& BPS&   0.03&     TO \nl        
BPS CS 22957-0025  & 00 01 35.35& $-$04 16 49.7&   U&  $-$1.19&  HK& $-$118& 10& BSL&   14.41&    0.61& BPS&   0.04&      G \nl        
BPS CS 22957-0022  & 00 01 45.49& $-$05 49 46.6& STN&  $-$2.44&  HK&     25& 10& BSL&   13.34&    0.61& BPS&   0.03&      G \nl        
BPS CS 29517-0029  & 00 01 47.13& $-$13 47 25.0& NPM&  $-$1.77&  HK&  $-$28& 10& BSL&   13.99&    0.43& BPS&   0.04&     TO \nl        
BPS CS 29517-0034  & 00 01 47.90& $-$15 57 17.7&   U&  $-$1.76&  HK& $-$147& 10& BSL&   13.85&    0.42& BPS&   0.02&     TO \nl        
V* KO Peg          & 00 02 15.34&   +30 04 36.6&   U&  $-$1.87& BSL& $-$272& 30& BSL& \nodata &  \nodata& \nodata&   0.06&    RRV \nl        
BPS CS 22945-0063  & 00 02 37.00& $-$65 45 21.2&   U&  $-$2.22&  HK&    153& 10& BSL&   14.53&    0.44& BPS&   0.02&    FHB \nl        
V* RU Scl          & 00 02 48.07& $-$24 56 42.9& HIP&  $-$1.27& F98&     34&  3& F98&   10.22&  \nodata& F98&   0.02&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22957-0031  & 00 03 13.17& $-$02 49 05.3&   U&  $-$1.98&  HK&      8& 10& BSL&   14.55&    0.46& BPS&   0.04&     TO \nl        
BPS CS 22957-0036  & 00 03 31.24& $-$04 44 21.4&   U&  $-$1.78&  HK&  $-$88& 10& BSL&   14.43&    0.42& BPS&   0.04&     TO \nl        
BPS CS 29517-0040  & 00 03 43.02& $-$16 50 05.1&   U&  $-$1.67&  HK&  $-$12& 10& BSL& (14.18)& (0.42) & TP &   0.02&     TO \nl        
V* UU Cet          & 00 04 05.10& $-$16 59 51.5& HIP&  $-$1.28& F98& $-$114&  1& F98&   12.08&  \nodata& F98&   0.02&    RRV \nl        
V* AO Tuc          & 00 04 06.35& $-$59 29 06.2& ACT&  $-$1.29& BSL&      2& 30& BSL&   11.13&  \nodata& BSL&   0.01&    RRV \nl        
[FF93] 513440      & 00 04 14.12& $-$34 48 22.6& SPM&  $-$0.98& BSL&     89& 10& BSL&   10.71&    1.29& SPM&   0.02&      G \nl        
BPS CS 22876-0040  & 00 04 52.46& $-$34 13 37.2& SPM&  $-$2.20&  HK& $-$191& 10& BSL&   15.09&    0.40& BPS&   0.01&     TO \nl        
BPS CS 29503-0010  & 00 04 55.38& $-$24 24 19.2& SPM&  $-$1.88&  HK&  $-$24& 10& BSL&   13.74&    0.54& SPM&   0.02&     TO \nl        
BPS CS 29517-0042  & 00 05 03.06& $-$16 22 02.1&   U&  $-$2.17&  HK&  $-$37& 10& BSL&   14.10&    0.39& BPS&   0.03&     TO \nl        
BPS CS 29517-0047  & 00 05 14.42& $-$13 30 19.0&   U&  $-$1.85&  HK& $-$161& 10& BSL& (13.80)& (0.70) & TP &   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 20              & 00 05 15.24& $-$27 16 17.8& HIP&  $-$1.39& B99&  $-$57&  1&  CY&    9.04&    0.69& HIP&   0.01&      G \nl        
BPS CS 29517-0048  & 00 05 29.86& $-$13 18 00.9&   U&  $-$2.10&  HK&  $-$60& 10& BSL&   14.42&    0.44& BPS&   0.03&     TO \nl        
HD 97              & 00 05 46.01& $-$19 40 11.3& HIP&  $-$1.21& B99&     76&  1&  CY&    9.66&    0.79& HIP&   0.02&      G \nl        
BPS CS 29503-0013  & 00 05 50.64& $-$23 36 55.0& SPM&  $-$1.50&  HK&     22& 10& BSL&   14.58&    0.50& SPM&   0.02&     TO \nl        
V* IQ Peg          & 00 06 07.64&   +29 18 19.7&   U&  $-$1.54& BSL& $-$207& 30& BSL& \nodata &  \nodata& \nodata&   0.04&    RRV \nl        
[FF93] 513390      & 00 06 46.28& $-$33 59 44.5& SPM&  $-$0.72& BSL&     46& 10& BSL&    9.78&    1.14& SPM&   0.01&      G \nl        
V* NN And          & 00 06 55.86&   +31 28 13.3&   U&  $-$1.79& BSL& $-$276& 10& BSL& \nodata &  \nodata& \nodata&   0.06&      V \nl        
BPS CS 29503-0022  & 00 07 24.91& $-$24 18 22.0& SPM&  $-$2.06&  HK&     14& 10& BSL&   14.58&    0.71& SPM&   0.02&     SG \nl        
BPS CS 22876-0032  & 00 07 37.46& $-$35 31 16.7& SPM&  $-$3.85& B99&  $-$90& 10&  HK&   12.84&    0.39& BPS&   0.01&     TO \nl        
BPS CS 29503-0017  & 00 07 45.02& $-$23 07 04.3& SPM&  $-$1.98&  HK&     14& 10& BSL&   14.31&    0.49& SPM&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29503-0026  & 00 08 40.76& $-$26 07 05.1& SPM&  $-$1.96&  HK&  $-$40& 10& BSL&   13.48&    0.56& SPM&   0.02&     TO \nl        
BPS CS 29503-0015  & 00 10 32.12& $-$22 45 38.2& SPM&  $-$1.76&  HK&  $-$57& 10& BSL&   14.75&    0.51& SPM&   0.02&     TO \nl        
V* NQ And          & 00 11 32.69&   +30 51 41.0&   U&  $-$1.77& BSL& $-$235& 30& BSL& \nodata &  \nodata& \nodata&   0.06&    RRV \nl        
V* RY Psc          & 00 11 41.06& $-$01 44 55.4& GSC&  $-$1.39&   L&   $-$1&  9&   L&   12.28&  \nodata&   L&   0.04&    RRV \nl        
HD 868             & 00 12 58.87& $-$30 03 28.5& SPM&  $-$0.79& BSL&     23& 10& BSL&    8.40&    1.33& SPM&   0.01&      G \nl        
HD 891             & 00 13 08.86& $-$22 56 07.6& HIP&  $-$0.61& BSL&  $-$50& 10& BSL&    9.03&    1.26& HIP&   0.02&      G \nl        
HD 941             & 00 13 45.42& $-$23 12 52.6& HIP&  $-$0.86& BSL&  $-$88& 10& BSL&    6.86&    1.10& HIP&   0.02&      G \nl        
BPS CS 29503-0031  & 00 13 54.85& $-$27 36 38.8& SPM&  $-$2.09&  HK&     32& 10& BSL&   13.71&    0.57& SPM&   0.02&     TO \nl        
HD 991             & 00 14 13.20& $-$35 48 29.9& HIP&  $-$0.88& BSL&     37& 10& BSL&    7.84&    1.20& HIP&   0.01&      G \nl        
BPS CS 30339-0002  & 00 14 30.08& $-$36 38 34.2& SPM&  $-$1.54&  HK&  $-$27& 10& BSL&   13.86&    0.53& SPM&   0.01&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29503-0042  & 00 15 35.60& $-$24 29 12.1& SPM&  $-$2.17&  HK&  $-$24& 10& BSL&   13.91&    0.66& SPM&   0.02&     TO \nl        
BPS CS 30339-0019  & 00 15 40.78& $-$32 33 17.9& SPM&  $-$1.77&  HK&     52& 10& BSL&   13.70&    0.34& SPM&   0.01&     TO \nl        
BPS CS 30339-0007  & 00 15 44.58& $-$35 34 46.6& SPM&  $-$1.28&  HK&   $-$5& 10& BSL&   14.28&    0.63& SPM&   0.02&     TO \nl        
CD-23 72           & 00 16 16.54& $-$22 34 40.6& HIP&  $-$1.17& B99&     20&  1&  CY&    9.58&    0.71& HIP&   0.02&      G \nl        
BPS CS 30339-0010  & 00 16 39.90& $-$34 50 54.9& SPM&  $-$1.70&  HK&     37& 10& BSL&   14.80&    0.58& SPM&   0.02&     TO \nl        
BPS CS 29503-0043  & 00 16 53.76& $-$24 42 04.3& SPM&  $-$1.33&  HK&  $-$19& 10& BSL&   14.68&    0.31& SPM&   0.02&     TO \nl        
BPS CS 30339-0015  & 00 16 58.10& $-$33 48 17.3& SPM&  $-$2.20&  HK&    111& 10& BSL&   15.28&    0.40& BPS&   0.02&     TO \nl        
BPS CS 30339-0009  & 00 17 04.83& $-$35 11 39.0& SPM&  $-$1.78&  HK&  $-$37& 10& BSL&   13.81&    0.54& SPM&   0.01&     TO \nl        
BPS CS 30339-0005  & 00 17 42.01& $-$36 34 35.2& SPM&  $-$1.50&  HK&  $-$68& 10& BSL&   14.02&    0.62& SPM&   0.01&     TO \nl        
[FF93] 513135      & 00 18 38.07& $-$37 12 11.9& SPM&  $-$0.70& BSL&     60& 10& BSL&    9.89&    1.50& SPM&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
CD-35 87           & 00 19 06.48& $-$34 46 32.8& SPM&  $-$0.67& BSL&  $-$73& 10& BSL&   10.63&    1.11& SPM&   0.01&      G \nl        
BPS CS 29503-0037  & 00 19 16.86& $-$23 07 01.7& SPM&  $-$0.86&  HK&      0& 10& BSL&   13.54&    0.39& SPM&   0.02&     TO \nl        
BPS CS 22882-0005  & 00 20 18.72& $-$29 30 31.0& SPM&  $-$2.31&  HK&     69& 10& BSL&   14.29&    0.58& BPS&   0.02&      G \nl        
BPS CS 22882-0001  & 00 20 25.29& $-$31 39 04.0& SPM&  $-$2.30&  HK&     28& 10& BSL&   14.82&    0.40& BPS&   0.02&    FHB \nl        
BPS CS 30339-0040  & 00 20 26.16& $-$36 30 19.9& SPM&  $-$2.30&  HK&    361& 10& BSL&   13.00&    0.60& SPM&   0.01&     SG \nl        
HD 1638            & 00 20 28.30& $-$30 33 19.8& HIP&  $-$0.88& BSL&     26& 10& BSL&    8.78&    1.32& HIP&   0.02&      G \nl        
BPS CS 30339-0037  & 00 20 28.90& $-$36 12 00.7& SPM&  $-$2.13&  HK& $-$245& 10& BSL&   13.61&    0.44& SPM&   0.01&     TO \nl        
BPS CS 30339-0028  & 00 21 00.54& $-$34 17 15.6& SPM&  $-$1.92&  HK&  $-$23& 10& BSL&   14.72&    0.40& SPM&   0.01&     TO \nl        
NGC 104 LEE 3516   & 00 21 24.02& $-$71 57 50.3&   U&  $-$1.70& BSL&    425& 10& BSL&   13.20&    1.18& SBD&   0.03&      G \nl        
BPS CS 22882-0006  & 00 21 59.85& $-$29 29 26.0& SPM&  $-$2.30&  HK&  $-$72& 10& BSL&   14.14&    0.41& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29503-0049  & 00 22 19.12& $-$27 02 03.9& SPM&  $-$2.08&  HK&  $-$84& 10& BSL&   14.01&    0.61& SPM&   0.01&     TO \nl        
BPS CS 30339-0052  & 00 22 50.14& $-$34 07 20.8& SPM&  $-$2.35&  HK&     33& 10& BSL&   15.30&    0.49& BPS&   0.01&    FHB \nl        
BPS CS 30339-0041  & 00 23 12.93& $-$37 01 26.7& SPM&  $-$2.59&  HK&  $-$32& 10& BSL&   13.87&    0.55& SPM&   0.01&      G \nl        
BPS CS 29503-0054  & 00 23 14.08& $-$23 24 40.8& SPM&  $-$0.67&  HK&  $-$11& 10& BSL&   14.05&    0.34& SPM&   0.02&     TO \nl        
BPS CS 22882-0009  & 00 23 16.89& $-$28 31 29.0& SPM&  $-$2.06&  HK&  $-$39& 10& BSL&   15.50&    0.40& BPS&   0.02&     TO \nl        
BPS CS 30339-0053  & 00 23 21.40& $-$33 55 12.0& SPM&  $-$1.48&  HK&     78& 10& BSL&   15.12&    0.39& SPM&   0.01&     TO \nl        
BPS CS 22882-0036  & 00 23 24.56& $-$31 12 49.9& SPM&  $-$1.96&  HK&     15& 10& BSL&   14.53&    0.38& BPS&   0.02&     TO \nl        
V* SW And          & 00 23 43.09&   +29 24 03.8& HIP&  $-$0.24& F98&  $-$21&  1& F98&    9.71&  \nodata& F98&   0.04&    RRV \nl        
BPS CS 30339-0046  & 00 25 21.67& $-$36 30 24.5& SPM&  $-$2.79&  HK&     14& 10& BSL&   15.31&    0.39& BPS&   0.02&    FHB \nl        
BPS CS 30339-0061  & 00 28 10.73& $-$32 52 38.5& SPM&  $-$1.57&  HK&     36& 10& BSL&   12.91&    0.51& SPM&   0.01&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30339-0062  & 00 28 22.84& $-$33 39 08.4& SPM&  $-$2.44&  HK&     60& 10& BSL&   14.16&    0.69& SPM&   0.01&     SG \nl        
BPS CS 30339-0057  & 00 28 57.16& $-$32 41 16.9& SPM&  $-$2.21&  HK&  $-$70& 10& BSL&   14.75&    0.65& SPM&   0.02&     SG \nl        
[FF93] 514765      & 00 29 02.99& $-$36 50 45.4& SPM&  $-$0.62& BSL&  $-$20& 10& BSL&   10.35&    1.19& SPM&   0.01&      G \nl        
BPS CS 30339-0069  & 00 30 15.94& $-$35 56 51.0& SPM&  $-$3.15&  HK&     12& 10& BSL&   14.75&    0.36& BPS&   0.01&     TO \nl        
BPS CS 22882-0030  & 00 30 20.05& $-$30 20 58.3& SPM&  $-$2.60&  HK&     25& 10& BSL&   14.83&    0.38& BPS&   0.02&     TO \nl        
BPS CS 22882-0012  & 00 30 22.49& $-$27 35 27.1& SPM&  $-$2.50&  HK&     10& 10& BSL&   15.26&    0.38& BPS&   0.02&     TO \nl        
BPS CS 30339-0064  & 00 30 34.75& $-$34 18 40.2& SPM&  $-$1.36&  HK&    108& 10& BSL&   13.95&    0.59& SPM&   0.01&     TO \nl        
HD 2665            & 00 30 45.40&   +57 03 54.2& HIP&  $-$1.92& C97& $-$379&  2&  CY&    7.72&    0.75& HIP&   0.05&      G \nl        
HD 2743            & 00 30 49.93& $-$30 21 25.9& SPM&  $-$0.62& BSL&  $-$32& 10& BSL&   10.02&    1.14& SPM&   0.02&      G \nl        
BPS CS 30339-0055  & 00 31 02.91& $-$32 18 56.7& SPM&  $-$0.84&  HK&     28& 10& BSL&   14.56&    0.63& SPM&   0.02&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22882-0016  & 00 31 13.65& $-$28 28 32.2& SPM&  $-$1.94&  HK&  $-$35& 10& BSL&   14.12&    0.63& SPM&   0.02&     TO \nl        
HD 2796            & 00 31 16.92& $-$16 47 40.3& HIP&  $-$2.31& B99&  $-$61&  1&  CY&    8.48&    0.71& HIP&   0.02&      G \nl        
HD 2857            & 00 31 53.80& $-$05 15 42.3& HIP&  $-$1.51& C97& $-$145& 10& BSL&    9.98&    0.22& HIP&   0.04&    FHB \nl        
HD 3010            & 00 33 13.54& $-$28 22 32.0& SPM&  $-$0.60& BSL&     76& 10& BSL&    9.04&    1.19& SPM&   0.02&      G \nl        
HD 3008            & 00 33 14.30& $-$10 43 42.7& HIP&  $-$1.90& B99&  $-$81&  1&  CY&    9.49&    1.27& HIP&   0.03&      G \nl        
V* RX Cet          & 00 33 38.30& $-$15 29 14.3& HIP&  $-$1.28& F98&  $-$57&  2& F98&   11.44&  \nodata& F98&   0.03&    RRV \nl        
BPS CS 22882-0029  & 00 34 05.63& $-$30 52 01.1& SPM&  $-$2.17&  HK&      0& 10& BSL&   14.79&    0.39& BPS&   0.02&     TO \nl        
BPS CS 30339-0080  & 00 34 21.31& $-$33 04 17.2& SPM&  $-$2.02&  HK&  $-$78& 10& BSL&   14.72&    0.37& BPS&   0.01&     TO \nl        
HD 3179            & 00 34 50.57& $-$21 52 55.5& HIP&  $-$0.92& ATT&  $-$75&  1&  CY&    9.75&    0.74& HIP&   0.02&      G \nl        
BPS CS 30339-0073  & 00 34 52.21& $-$36 55 29.3& GSC&  $-$2.78&  HK&    171& 10& BSL&   14.75&    0.54& BPS&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
[FF93] 514560      & 00 34 56.10& $-$37 12 07.0& SPM&  $-$0.77& BSL&      6& 10& BSL&   10.16&    1.03& SPM&   0.01&      G \nl        
HD 3232            & 00 35 19.44& $-$18 33 50.9& HIP&  $-$0.76& BSL&  $-$36& 10& BSL&    7.78&    1.37& HIP&   0.02&      G \nl        
HD 3276            & 00 35 40.46& $-$28 29 25.0& SPM&  $-$0.62& BSL&  $-$17& 10& BSL&   10.04&    1.23& SPM&   0.02&      G \nl        
BPS CS 29527-0031  & 00 36 33.43& $-$22 24 31.6&   U&  $-$2.10& W99&      6& 10& BSL&   13.69&    0.15& BPS&   0.02&    FHB \nl        
BPS CS 22882-0024  & 00 36 43.23& $-$30 24 42.8& SPM&  $-$1.87&  HK&     81& 10& BSL&   14.47&    0.39& BPS&   0.02&     TO \nl        
BPS CS 30339-0076  & 00 37 21.77& $-$35 53 57.0& SPM&  $-$2.18&  HK&     42& 10& BSL&   13.03&    0.64& SPM&   0.01&     SG \nl        
BPS CS 22882-0026  & 00 37 25.37& $-$31 46 22.5& SPM&  $-$2.04&  HK&  $-$75& 10& BSL&   14.44&    0.43& BPS&   0.02&     TO \nl        
BPS CS 22882-0021  & 00 37 32.94& $-$29 51 03.2& SPM&  $-$2.06&  HK&     59& 10& BSL&   13.85&    0.39& BPS&   0.02&     TO \nl        
[FF93] 514450      & 00 38 09.93& $-$34 21 26.0& SPM&  $-$0.87& BSL&  $-$27& 10& BSL&   10.78&    1.21& SPM&   0.01&      G \nl        
HD 3567            & 00 38 31.94& $-$08 18 28.6& HIP&  $-$1.29& B99&  $-$53& 10&  HK&    9.25&    0.47& HIP&   0.02&      D \nl        
 & & & & & & & & & & & & & \nl        
HD 3582            & 00 38 34.09& $-$32 40 43.7& SPM&  $-$0.60& BSL&  $-$33& 10& BSL&    9.76&    1.35& SPM&   0.01&      G \nl        
HD 3633            & 00 38 50.41& $-$36 27 26.0& SPM&  $-$0.97& BSL&     41& 10& BSL&    9.44&    1.21& SPM&   0.01&      G \nl        
BPS CS 29497-0033  & 00 41 08.44& $-$25 56 29.2& SPM&  $-$1.90&  HK&     73& 10&  HK&   13.86&    0.14& BPS&   0.01&    FHB \nl        
BPS CS 22170-0021  & 00 42 25.88& $-$11 37 01.4&   U&  $-$2.02&  HK& $-$114& 10& BSL&   14.16&    0.40& BPS&   0.03&     TO \nl        
-29 201W1          & 00 42 30.74& $-$28 34 33.6& SPM&  $-$1.20& BSL&     42& 10& BSL&   11.31& $-$0.01& SPM&   0.02&      A \nl        
HD 4024            & 00 42 32.97& $-$27 54 08.3& SPM&  $-$0.67& BSL&   $-$1& 10& BSL&    9.60&    1.12& SPM&   0.01&      G \nl        
[FF93] 514210      & 00 44 37.01& $-$36 56 37.4& SPM&  $-$0.95& BSL&     24& 10& BSL&    9.98&    1.61& SPM&   0.02&      G \nl        
HD 4261            & 00 44 45.69& $-$31 23 21.9& HIP&  $-$0.70& BSL&   $-$2& 10& BSL&    7.66&    1.03& HIP&   0.01&      G \nl        
HD 4306            & 00 45 27.13& $-$09 32 40.0& HIP&  $-$2.71& B99&  $-$67&  1&  CY&    9.02&    0.75& HIP&   0.04&      G \nl        
BPS CS 22942-0003  & 00 45 49.94& $-$24 32 47.2& SPM&  $-$1.67&  HK&      5& 10& BSL&   15.12&    0.42& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
[FF93] 514133      & 00 46 22.98& $-$35 01 41.4& SPM&  $-$0.65& BSL&     20& 10& BSL&   11.09&    1.03& SPM&   0.02&      G \nl        
BPS CS 22942-0002  & 00 46 35.86& $-$24 43 02.2& SPM&  $-$2.62&  HK& $-$155& 10& BSL&   13.86&    0.58& BPS&   0.02&      G \nl        
CD-38 245          & 00 46 36.18& $-$37 39 33.5& HIP&  $-$3.92& B99&     47&  1&  CY&   11.97&    0.82& HIP&   0.01&      G \nl        
[FF93] 514104      & 00 47 03.72& $-$34 24 21.8& SPM&  $-$0.60& BSL&     29& 10& BSL&   10.90&    1.01& SPM&   0.02&      G \nl        
CD-29 222          & 00 47 39.52& $-$29 01 02.3& SPM&  $-$0.72& BSL&     11& 10& BSL&   10.53&    1.36& SPM&   0.02&      G \nl        
-33 302S1          & 00 47 54.08& $-$32 53 48.5& SPM&  $-$2.20& BSL&  $-$61& 10& BSL&   12.91&    0.35& SPM&   0.02&      A \nl        
BD-11 145          & 00 48 24.32& $-$10 41 30.7& HIP&  $-$2.02& ATT&  $-$93&  1&  CY&   10.81&    0.91& HIP&   0.03&      G \nl        
[FF93] 514033      & 00 49 00.34& $-$37 05 30.5& SPM&  $-$0.60& BSL&     17& 10& BSL&   10.09&    1.42& SPM&   0.01&      G \nl        
BPS CS 22170-0040  & 00 49 31.82& $-$07 56 45.0&   U&  $-$1.48&  HK& $-$150& 10& BSL&   13.86&    0.48& BPS&   0.05& FHB/TO \nl        
V* ZZ And          & 00 49 34.86&   +27 01 24.0& GSC&  $-$1.58&   L&  $-$13& 53&   L&   13.01&  \nodata&   L&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
V* AE Tuc          & 00 50 00.60& $-$62 38 07.5&   U&  $-$0.80&   L&     76& 10&   L&   12.10&  \nodata&   L&   0.02&    RRV \nl        
HD 5098            & 00 52 40.60& $-$24 00 21.3& HIP&  $-$0.39& C97&     37& 10& BSL&    5.47&    1.27& HIP&   0.01&      G \nl        
BPS CS 22942-0010  & 00 52 43.69& $-$23 57 06.0& SPM&  $-$1.54&  HK&      3& 10& BSL&   14.53&    0.49& SPM&   0.02&     TO \nl        
E-29.0.069         & 00 53 14.83& $-$28 44 01.9& SPM&  $-$0.71& BSL&   $-$9& 10& BSL&   12.03&    0.96& SPM&   0.02&      G \nl        
E-29.3.052         & 00 53 35.48& $-$29 19 25.5& SPM&  $-$0.69& BSL&     30& 10& BSL&   18.43&    0.29& SPM&   0.02&      G \nl        
BPS CS 22942-0011  & 00 54 13.01& $-$25 04 33.8& SPM&  $-$2.40&  HK&     20& 10& BSL&   12.94&    0.63& BPS&   0.02&      G \nl        
-28 285S1          & 00 54 41.44& $-$28 13 55.3& GSC&  $-$1.20& BSL&    106& 10& BSL&   13.78&    0.19& SBD&   0.02&      A \nl        
E-30.3.078         & 00 54 41.46& $-$28 13 55.1& SPM&  $-$0.60& BSL&  $-$42& 10& BSL&   13.57&    0.40& SPM&   0.02&      G \nl        
V* AG Tuc          & 00 54 53.27& $-$66 42 28.9&   v&  $-$1.95&   L&    196&  9&   L&   12.88&  \nodata&   L&   0.02&    RRV \nl        
BPS CS 22166-0007  & 00 55 05.41& $-$12 07 23.6&   U&  $-$2.50&  HK&     41& 10& BSL& (15.12)& (0.38) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
E-30.5.084         & 00 55 35.72& $-$30 38 08.9& SPM&  $-$0.84& BSL&  $-$48& 10& BSL&   12.44&    1.09& SPM&   0.02&      G \nl        
-24 396E1          & 00 55 35.75& $-$23 28 30.1& GSC&  $-$1.70& BSL&  $-$35& 10& BSL&   12.25&    0.19& SBD&   0.03&      A \nl        
HD 5426            & 00 55 41.03& $-$33 45 11.0& HIP&  $-$2.25& C97&     28&  1&  CY&    9.62&    0.72& HIP&   0.02&      G \nl        
HD 5422            & 00 55 53.30& $-$18 45 50.2& HIP&  $-$0.61& BSL&  $-$10& 10& BSL&    8.44&    1.22& HIP&   0.02&      G \nl        
BPS CS 22942-0021  & 00 56 06.65& $-$23 17 53.0& GSC&  $-$1.14&  HK&    110& 10& BSL&   14.34&    0.37& BPS&   0.02& FHB/TO \nl        
E-30.1.080         & 00 56 12.89& $-$29 57 24.5& SPM&  $-$0.70& BSL&    105& 10& BSL&   12.69&    1.03& SPM&   0.02&      G \nl        
CD-28 292          & 00 56 18.51& $-$27 27 48.6& SPM&  $-$0.89& BSL&     54& 10& BSL&   10.97&    1.39& SPM&   0.02&      G \nl        
E-29.1.079         & 00 56 35.33& $-$28 53 52.6& SPM&  $-$1.72& BSL&   $-$4& 10& BSL&   12.79&    1.01& SPM&   0.03&      G \nl        
BD-20 170          & 00 57 10.21& $-$19 49 58.2& HIP&  $-$1.31& ATT&   $-$5&  1&  CY&   10.25&    0.75& HIP&   0.02&      G \nl        
CD-30 288          & 00 57 32.87& $-$30 00 00.8& SPM&  $-$0.64& BSL&     45& 10& BSL&    9.93&    0.87& SPM&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
V* W Tuc           & 00 58 09.70& $-$63 23 44.2& HIP&  $-$1.57& F98&     65&  1& F98&   11.41&  \nodata& F98&   0.02&    RRV \nl        
Bok II 274         & 00 58 11.94& $-$27 15 06.7& STN&  $-$0.67& BSL&     43& 10& BSL&   11.81&    1.02& SBD&   0.02&      G \nl        
Bok III 233        & 00 58 12.69& $-$30 02 44.3& GSC&  $-$1.54& BSL&      0& 10& BSL&   12.43&    0.81& SBD&   0.02&      G \nl        
Bok II 284         & 00 58 22.98& $-$27 40 14.1& SPM&  $-$0.92& BSL&     41& 10& BSL&   12.45&    0.86& SPM&   0.02&      G \nl        
BPS CS 22166-0016  & 00 58 23.87& $-$14 47 07.3& STN&  $-$2.37&  HK& $-$215& 10& BSL&   12.73&    0.61& BPS&   0.02&      G \nl        
CD-30 298          & 00 58 43.83& $-$30 05 57.9& HIP&  $-$2.98& B99&     30&  1&  CY&   10.80&    0.67& HIP&   0.02&      G \nl        
E-29.3.099         & 00 59 27.48& $-$29 17 03.3& SPM&  $-$0.63& BSL&     49& 10& BSL&   12.49&    1.02& SPM&   0.02&      G \nl        
Bok III 281        & 00 59 41.14& $-$31 19 08.5& SPM&  $-$0.65& BSL&  $-$35& 10& BSL&   11.88&    0.69& SPM&   0.02&      G \nl        
BPS CS 22942-0024  & 00 59 55.34& $-$23 30 38.5& SPM&  $-$2.60&  HK&  $-$45& 10& BSL&   14.16&    0.40& BPS&   0.02&     TO \nl        
Bok III 167        & 01 00 08.05& $-$30 42 32.4& GSC&  $-$0.64& BSL&     30& 10& BSL&   10.57&    1.44& SBD&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
CD-31 394          & 01 00 08.11& $-$30 42 32.2& SPM&  $-$0.78& BSL&     22& 10& BSL&   10.70&    1.44& SPM&   0.02&      G \nl        
V* WY Scl          & 01 00 27.77& $-$28 12 20.4& SPM&  $-$1.51&   L&    115&  9&   L&   13.07&  \nodata&   L&   0.03&    RRV \nl        
Bok II 256         & 01 00 30.39& $-$28 23 28.8& GSC&  $-$0.75& BSL&     38& 10& BSL&   11.88&    1.00& SBD&   0.02&      G \nl        
Bok III 179        & 01 00 32.58& $-$30 54 35.2& SPM&  $-$2.27& BSL&   $-$7& 10& BSL&   11.43&    0.89& SPM&   0.02&      G \nl        
V* RU Cet          & 01 00 40.29& $-$15 57 27.4& HIP&  $-$1.66& F98&     46& 10& F98&   11.68&  \nodata& F98&   0.02&    RRV \nl        
-28 308S1          & 01 00 52.28& $-$28 05 28.9& SPM&  $-$1.80& BSL&  $-$14& 10& BSL&   14.18&    0.24& SPM&   0.04&      A \nl        
-290055 D          & 01 00 56.32& $-$29 32 17.0& SPM&  $-$1.50& BSL&      0& 10& BSL&   13.98&    1.09& SPM&   0.02&      G \nl        
E-29.0.138         & 01 01 15.69& $-$28 53 04.4& HIP&  $-$0.69& BSL& $-$101& 10& BSL&    9.34&    0.86& HIP&   0.02&      G \nl        
HD 6054            & 01 01 29.84& $-$27 27 02.7& SPM&  $-$0.77& BSL&     13& 10& BSL&    9.16&    1.55& SPM&   0.02&      G \nl        
-290055 E          & 01 01 31.41& $-$29 24 18.9& SPM&  $-$0.80& BSL&     27& 10& BSL&   14.06&    0.99& SPM&   0.02&      G \nl        
 & & & & & & & & & & & & & \tablebreak
-300055 A          & 01 01 40.30& $-$30 00 03.9& SPM&  $-$1.50& BSL&      8& 10& BSL&   14.34&    1.59& SPM&   0.02&      G \nl        
BPS CS 22166-0022  & 01 01 41.10& $-$12 19 04.5&   U&  $-$2.19&  HK&  $-$62& 10& BSL& (14.13)& (0.47) & TP &   0.03&     TO \nl        
BPS CS 22942-0029  & 01 01 52.84& $-$26 56 22.9& SPM&  $-$1.96&  HK&     86& 10& BSL&   14.84&    0.40& BPS&   0.02&     TO \nl        
-290055 C          & 01 01 57.65& $-$29 21 20.5& SPM&  $-$1.60& BSL&     18& 10& BSL&   14.36&    1.09& SPM&   0.02&      G \nl        
CD-30 314          & 01 02 01.22& $-$29 31 16.1& STN&  $-$1.22& BSL&     56& 10& BSL&   12.85&    0.29& SBD&   0.02&      G \nl        
Bok III 82         & 01 02 03.89& $-$30 07 17.4& GSC&  $-$0.70& BSL&     44& 10& BSL&   11.73&    1.06& SBD&   0.02&      G \nl        
BPS CS 22953-0003  & 01 02 15.85& $-$61 43 45.6&   U&  $-$2.81& B99&    208& 10&  HK&   13.72&    0.67& BPS&   0.02&      G \nl        
HD 6446            & 01 02 36.79& $-$77 33 03.3& HIP&  $-$1.60& BSL&     62& 10& BSL&    7.24&    1.39& HIP&   0.06&      G \nl        
-310100 C          & 01 02 51.93& $-$30 57 12.7& SPM&  $-$1.30& BSL&     18& 10& BSL&   15.20&    0.84& SPM&   0.02&      G \nl        
-320100 A          & 01 02 52.07& $-$31 45 24.6& SPM&  $-$1.70& BSL&  $-$63& 10& BSL&   15.73&    1.25& SPM&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
-290100 C          & 01 02 56.07& $-$29 10 28.0& SPM&  $-$1.30& BSL&  $-$67& 10& BSL&   15.26&    0.99& SPM&   0.02&      G \nl        
[FF93] 515282      & 01 03 04.88& $-$36 56 59.0& SPM&  $-$0.77& BSL&     82& 10& BSL&   10.82&    1.09& SPM&   0.01&      G \nl        
CD-29 308          & 01 03 08.11& $-$28 55 05.2& SPM&  $-$0.60& BSL&      2& 10& BSL&   10.97&    0.53& SPM&   0.02&      G \nl        
BPS CS 22942-0033  & 01 03 08.33& $-$25 30 17.3& SPM&  $-$1.63& BSL&    178& 10& BSL&   13.97&    0.39& SPM&   0.03&     TO \nl        
HD 6255            & 01 03 12.24& $-$27 06 29.4& HIP&  $-$0.70& BSL&  $-$35& 10& BSL&    8.98&    1.60& HIP&   0.02&      G \nl        
HD 6268            & 01 03 18.19& $-$27 52 49.7& HIP&  $-$2.48& B99&     40&  1&  CY&    8.09&    0.82& HIP&   0.02&      G \nl        
-280100 A          & 01 03 32.69& $-$27 59 22.3& SPM&  $-$1.10& BSL&    116& 10& BSL&   14.37&    1.13& SPM&   0.02&      G \nl        
-300100 F          & 01 03 34.34& $-$30 11 50.0& SPM&  $-$1.10& BSL&      1& 10& BSL&   15.20&    1.15& SPM&   0.02&      G \nl        
HD 6229            & 01 03 36.45&   +23 46 06.6& HIP&  $-$1.09& ATT&  $-$96& 10& BSL&    8.60&    0.74& HIP&   0.02&      G \nl        
BPS CS 22166-0024  & 01 03 55.04& $-$12 41 51.4&   U&  $-$2.08&  HK& $-$373& 10& BSL&   13.86&    0.41& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22942-0035  & 01 03 57.47& $-$23 52 45.2& SPM&  $-$2.44&  HK& $-$103& 10& BSL&   14.56&    0.61& BPS&   0.02&      G \nl        
[FF93] 507215      & 01 04 54.94& $-$26 26 53.9& SPM&  $-$0.74& BSL&  $-$76& 10& BSL&   10.85&    1.24& SPM&   0.01&      G \nl        
V* DR And          & 01 05 10.74&   +34 13 06.6& STN&  $-$1.48&   L&  $-$81& 30&   L&   12.34&  \nodata&   L&   0.04&    RRV \nl        
-300100 A          & 01 05 17.97& $-$29 56 33.9& SPM&  $-$1.80& BSL&  $-$24& 10& BSL&   14.48&    1.27& SPM&   0.02&      G \nl        
HD 6461            & 01 05 25.41& $-$12 54 12.5& HIP&  $-$0.93& B99&      1& 10&  HK&    7.65&    0.79& HIP&   0.01&      G \nl        
CD-28 337          & 01 05 31.88& $-$27 23 52.2& GSC&  $-$0.62& BSL&  $-$32& 10& BSL&   10.87&    1.08& SBD&   0.02&      G \nl        
CD-29 324          & 01 05 33.48& $-$28 43 42.9& GSC&  $-$0.65& BSL&     66& 10& BSL&   11.62&    0.94& SBD&   0.03&      G \nl        
Bok III 45         & 01 05 34.90& $-$31 07 24.7& STN&  $-$0.69& BSL&   $-$7& 10& BSL&   12.29&    1.24& SBD&   0.02&      G \nl        
CD-31 434          & 01 05 37.35& $-$31 05 37.5& SPM&  $-$0.71& BSL&  $-$16& 10& BSL&   10.12&    0.98& SPM&   0.02&      G \nl        
-310100 A          & 01 05 56.77& $-$30 46 37.4& SPM&  $-$1.70& BSL&     35& 10& BSL&   13.21&    1.10& SPM&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
CD-30 339          & 01 05 57.72& $-$29 28 35.2& GSC&  $-$0.89& BSL&  $-$23& 10& BSL&   11.68&    1.18& SBD&   0.02&      G \nl        
BPS CS 29514-0004  & 01 05 60.00& $-$26 12 41.2& SPM&  $-$2.24&  HK&  $-$12& 10& BSL&   14.55&    0.60& SPM&   0.02&     SG \nl        
Bok III 43         & 01 06 25.17& $-$30 54 35.0&   v&  $-$0.75& BSL&  $-$21& 10& BSL&   10.05&    1.02& SBD&   0.03&      G \nl        
[FF93] 507267      & 01 06 36.94& $-$26 09 12.6& SPM&  $-$0.69& BSL&     33& 10& BSL&   10.93&    1.13& SPM&   0.02&      G \nl        
BPS CS 29514-0007  & 01 06 40.56& $-$24 58 41.3& SPM&  $-$2.91&  HK&     31& 10& BSL&   13.95&    0.41& SPM&   0.02&     TO \nl        
-300100 B          & 01 06 47.94& $-$29 45 51.1& SPM&  $-$1.20& BSL&  $-$18& 10& BSL&   15.77&    0.91& SPM&   0.03&      G \nl        
-28 336N1          & 01 06 58.16& $-$28 07 44.9& SPM&  $-$1.90& BSL&     82& 10& BSL&   13.17&    0.27& SPM&   0.02&      A \nl        
-290100 E          & 01 07 07.13& $-$29 25 27.4& SPM&  $-$0.70& BSL&  $-$65& 10& BSL&   13.43&    0.88& SPM&   0.03&      G \nl        
V* AE Scl          & 01 07 19.92& $-$32 17 49.6& GSC&  $-$1.89&   L&     38& 11&   L&   12.45&  \nodata&   L&   0.02&    RRV \nl        
BPS CS 22953-0005  & 01 07 37.81& $-$61 25 17.5&   U&  $-$2.31&  HK&   $-$2& 10& BSL&   13.64&    0.58& BPS&   0.02&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29514-0001  & 01 07 41.44& $-$27 05 48.2& SPM&  $-$2.02&  HK&     66& 10& BSL&   14.48&    0.57& SPM&   0.01&     TO \nl        
CD-33 410          & 01 07 52.48& $-$33 13 58.7& SPM&  $-$0.77& BSL&      5& 10& BSL&    9.50&    1.26& SPM&   0.02&      G \nl        
BPS CS 22953-0011  & 01 08 10.82& $-$59 11 00.2&   U&  $-$1.58&  HK&    174& 10& BSL& (15.00)& (0.40) & TP &   0.02&     TO \nl        
-290105 H          & 01 08 42.60& $-$29 18 29.1& SPM&  $-$0.70& BSL&      0& 10& BSL&   13.75&    0.94& SPM&   0.02&      G \nl        
[FF93] 515144      & 01 08 44.11& $-$34 55 54.6& SPM&  $-$0.79& BSL&  $-$34& 10& BSL&   10.56&    1.03& SPM&   0.02&      G \nl        
[FF93] 507329      & 01 08 52.40& $-$25 29 54.0& SPM&  $-$0.70& BSL&  $-$23& 10& BSL&   10.60&    1.10& SPM&   0.02&      G \nl        
BPS CS 22183-0031  & 01 09 05.02& $-$04 43 20.9&   U&  $-$2.46&  HK&      8& 10& BSL&   13.62&    0.62& BPS&   0.04&      G \nl        
-290105 G          & 01 09 14.43& $-$29 11 38.5& SPM&  $-$0.80& BSL&     81& 10& BSL&   13.89&    0.96& SPM&   0.02&      G \nl        
-290105 B          & 01 09 27.28& $-$28 44 05.7& SPM&  $-$0.80& BSL&     63& 10& BSL&   13.55&    0.87& SPM&   0.02&      G \nl        
BPS CS 29514-0018  & 01 09 28.59& $-$26 39 48.7& SPM&  $-$2.32&  HK&     74& 10& BSL&   13.34&    0.50& SPM&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
[FF93] 507335      & 01 09 29.07& $-$23 27 15.8& SPM&  $-$0.63& BSL&    118& 10& BSL&   10.80&    1.08& SPM&   0.02&      G \nl        
-23 418W1          & 01 09 35.07& $-$22 40 37.7& GSC&  $-$1.20& BSL&     26& 10& BSL&   12.88&    0.28& SBD&   0.02&      A \nl        
HD 6755            & 01 09 42.30&   +61 32 49.5& HIP&  $-$1.49& B99& $-$329&  1&  CY&    7.72&    0.70& HIP&   0.02&      G \nl        
BPS CS 29514-0017  & 01 09 44.76& $-$26 16 54.8& SPM&  $-$2.31&  HK&  $-$10& 10& BSL&   13.55&    0.62& SPM&   0.02&      G \nl        
HD 7041            & 01 09 49.33& $-$56 21 21.8& HIP&  $-$1.08& ATT&     99& 10& BSL&    9.02&    0.80& HIP&   0.02&      G \nl        
BPS CS 22953-0016  & 01 09 51.18& $-$58 44 54.9&   U&  $-$2.07&  HK&    110& 10& BSL&   14.69&    0.58& BPS&   0.02&      G \nl        
HD 6833            & 01 09 52.24&   +54 44 20.0& HIP&  $-$0.93& B99& $-$245&  5&  CY&    6.75&    1.14& HIP&   0.09&      G \nl        
[FF93] 515107      & 01 09 52.63& $-$37 09 18.1& SPM&  $-$0.63& BSL&     70& 10& BSL&    9.58&    1.08& SPM&   0.01&      G \nl        
CD-33 426          & 01 09 58.13& $-$32 39 25.0& SPM&  $-$0.71& BSL&  $-$23& 10& BSL&    9.84&    1.17& SPM&   0.02&      G \nl        
V* TZ Phe          & 01 09 58.35& $-$42 07 43.9& SPM&  $-$1.29&   L&     92&  3&   L&   12.53&  \nodata&   L&   0.01&    RRV \nl        
 & & & & & & & & & & & & & \nl        
CD-27 379          & 01 10 24.26& $-$27 11 00.6& SPM&  $-$0.62& BSL&     70& 10& BSL&   10.82&    0.94& SPM&   0.02&      G \nl        
E-30.0.203         & 01 10 28.03& $-$29 47 29.7& SPM&  $-$0.65& BSL&     31& 10& BSL&   12.39&    0.93& SPM&   0.02&      G \nl        
-290105 E          & 01 11 07.48& $-$29 38 04.0& SPM&  $-$0.90& BSL&  $-$27& 10& BSL&   13.55&    1.01& SPM&   0.02&      G \nl        
BPS CS 29514-0012  & 01 11 28.31& $-$25 04 56.8& SPM&  $-$0.34&  HK&     18& 10& BSL&   14.33&    0.61& SPM&   0.02&     TO \nl        
HD 7150            & 01 11 28.55& $-$27 07 30.5& SPM&  $-$0.97& BSL&  $-$33& 10& BSL&    9.54&    1.20& SPM&   0.02&      G \nl        
BPS CS 29514-0014  & 01 12 11.73& $-$26 05 39.4& SPM&  $-$2.17&  HK&  $-$12& 10& BSL&   13.75&    0.59& SPM&   0.02&     SG \nl        
-290105 N          & 01 12 22.15& $-$29 12 52.9& SPM&  $-$0.80& BSL&   $-$6& 10& BSL&   14.38&    1.17& SPM&   0.02&      G \nl        
BPS CS 22946-0003  & 01 12 23.66& $-$20 42 24.5&   U&  $-$2.15&  HK&     54& 10& BSL&   14.82&    0.49& BPS&   0.01&     TO \nl        
-290110 A          & 01 12 33.18& $-$29 09 34.4& SPM&  $-$1.20& BSL&     10& 10& BSL&   13.99&    0.89& SPM&   0.02&      G \nl        
BPS CS 22946-0002  & 01 13 15.54& $-$21 36 07.1&   U&  $-$2.36&  HK&  $-$62& 10& BSL&   14.60&    0.34& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22953-0023  & 01 13 23.86& $-$61 13 30.5&   U&  $-$1.71&  HK&    145& 10& BSL&   13.71&    0.51& BPS&   0.02&      G \nl        
[FF93] 507458      & 01 13 55.33& $-$25 33 26.0& SPM&  $-$0.67& BSL&  $-$18& 10& BSL&   11.10&    1.29& SPM&   0.02&      G \nl        
[FF93] 507463      & 01 14 08.73& $-$24 24 12.4& SPM&  $-$0.60& BSL&  $-$16& 10& BSL&    9.96&    1.31& SPM&   0.02&      G \nl        
-310110 C          & 01 14 14.56& $-$31 07 14.0& SPM&  $-$0.70& BSL&     89& 10& BSL&   13.32&    1.12& SPM&   0.02&      G \nl        
BPS CS 22174-0012  & 01 14 16.12& $-$08 29 45.8&   U&  $-$1.48&  HK& $-$232& 10& BSL&   14.98& (0.74) & SAT&   0.07&     TO \nl        
-300110 C          & 01 14 16.66& $-$30 10 43.5& SPM&  $-$1.10& BSL&  $-$20& 10& BSL&   15.60&    1.07& SPM&   0.02&      G \nl        
Bok IV 43          & 01 14 22.03& $-$28 40 38.2& GSC&  $-$1.05& BSL&     22& 10& BSL&   11.74&    0.62& SBD&   0.02&      G \nl        
V* RU Psc          & 01 14 25.98&   +24 24 56.7& HIP&  $-$1.75& F98& $-$131&  1& F98&   10.19&  \nodata& F98&   0.05&    RRV \nl        
-290110 C          & 01 14 42.53& $-$29 46 21.7& SPM&  $-$1.60& BSL& $-$147& 10& BSL&   13.24&    1.38& SPM&   0.02&      G \nl        
HD 7595            & 01 15 29.53& $-$28 15 53.4& SPM&  $-$0.80& C97&  $-$35& 10& BSL&    9.75&    1.18& SPM&   0.02&      G \nl        
 & & & & & & & & & & & & & \tablebreak
-310110 B          & 01 15 43.38& $-$31 40 20.2& SPM&  $-$0.70& BSL&   $-$7& 10& BSL&   13.38&    0.98& SPM&   0.03&      G \nl        
[FF93] 516565      & 01 15 43.56& $-$33 30 58.6& SPM&  $-$0.73& BSL&      6& 10& BSL&   10.67&    1.52& SPM&   0.03&      G \nl        
-310110 A          & 01 15 50.35& $-$31 00 11.0& SPM&  $-$0.60& BSL&     60& 10& BSL&   14.16&    0.96& SPM&   0.02&      G \nl        
CD-27 412          & 01 16 01.60& $-$27 18 07.1& SPM&  $-$0.72& \nodata&     24& 10& BSL&   10.35&    0.88& SBD&   0.02&      G \nl        
-290110 D          & 01 16 47.60& $-$29 19 29.6& SPM&  $-$1.00& BSL&    169& 10& BSL&   15.43&    1.09& SPM&   0.02&      G \nl        
V* XX And          & 01 17 27.37&   +38 57 02.3& HIP&  $-$1.94& F98&      0&  1& F98&   10.68&  \nodata& F98&   0.04&    RRV \nl        
-300115 B          & 01 17 40.14& $-$30 32 25.6& SPM&  $-$2.20& BSL&     91& 10& BSL&   13.16&    1.46& SPM&   0.02&      G \nl        
-300115 C          & 01 17 46.18& $-$29 46 14.1& SPM&  $-$0.80& BSL&     37& 10& BSL&   13.48&    1.11& SPM&   0.01&      G \nl        
-270115 A          & 01 18 06.39& $-$27 43 07.1& SPM&  $-$1.30& BSL&  $-$19& 10& BSL&   15.59&    1.03& SPM&   0.02&      G \nl        
BPS CS 29514-0031  & 01 18 09.77& $-$23 22 56.3& SPM&  $-$0.86&  HK&  $-$57& 10& BSL&   14.12&    0.51& SPM&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
V* VW Scl          & 01 18 14.95& $-$39 12 44.5& HIP&  $-$0.84& F98&     53& 10& F98&   11.03&  \nodata& F98&   0.02&    RRV \nl        
V* AM Tuc          & 01 18 30.61& $-$67 55 04.7& HIP&  $-$1.49& F98&    130& 10& F98&   11.67&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 29514-0034  & 01 18 35.77& $-$25 12 43.2& SPM&  $-$1.75&  HK&     42& 10& BSL&   14.53&    0.66& SPM&   0.02&      G \nl        
Bok IV 16          & 01 18 53.62& $-$28 11 43.9& STN&  $-$0.61& BSL&     28& 10& BSL&   11.86&    1.00& SBD&   0.02&      G \nl        
HD 7983            & 01 19 00.12& $-$08 56 18.2& HIP&  $-$0.68& B99&   $-$7& 10&  HK&    8.90&    0.60& HIP&   0.01&      D \nl        
BPS CS 22174-0020  & 01 20 27.22& $-$08 47 15.1&   U&  $-$2.70&  HK&    117& 10& BSL&   15.06&    0.40& BPS&   0.04&     TO \nl        
V* SS Psc          & 01 20 52.37&   +21 43 43.2& ACT&  $-$0.89& BSL&      5& 30& BSL&   10.98&  \nodata& BSL&   0.05&    RRV \nl        
-310115 A          & 01 21 08.87& $-$31 30 19.8& SPM&  $-$1.40& BSL&  $-$40& 10& BSL&   16.05&    1.08& SPM&   0.02&      G \nl        
HD 8186            & 01 21 24.95&   +13 55 22.0& ACT&  $-$0.67& BSL&  $-$37& 10& BSL&    8.98&    1.00& SBD&   0.04&      G \nl        
BPS CS 22946-0017  & 01 21 37.51& $-$17 25 52.9&   U&  $-$1.90&  HK&     28& 10& BSL&   14.85&    0.42& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29514-0037  & 01 21 41.67& $-$27 03 31.0& SPM&  $-$2.16&  HK&  $-$31& 10& BSL&   13.95&    0.50& SPM&   0.01&     TO \nl        
-300115 A          & 01 21 46.21& $-$30 16 15.5& SPM&  $-$1.10& BSL&      1& 10& BSL&   15.69&    1.13& SPM&   0.02&      G \nl        
-290115 A          & 01 21 53.90& $-$29 15 26.5& SPM&  $-$1.50& BSL& $-$205& 10& BSL&   13.85&    1.42& SPM&   0.02&      G \nl        
BPS CS 22946-0012  & 01 23 36.31& $-$19 25 55.0&   U&  $-$1.71&  HK&     88& 10& BSL&   14.65&    0.46& BPS&   0.03&     TO \nl        
BPS CS 22946-0014  & 01 24 05.57& $-$17 51 21.5&   U&  $-$2.06&  HK&     95& 10& BSL&   14.02&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22953-0037  & 01 25 06.51& $-$59 16 01.3&   U&  $-$2.94& B99& $-$153& 10&  HK&   13.64&    0.37& BPS&   0.03&     TO \nl        
BPS CS 29504-0012  & 01 25 37.68& $-$33 10 48.1& SPM&  $-$2.20&  HK& $-$123& 10& BSL&   15.19&    0.41& SPM&   0.03&     TO \nl        
HD 8724            & 01 26 17.56&   +17 07 35.8& HIP&  $-$1.64& B99& $-$110&  1&  CY&    8.30&    0.96& HIP&   0.11&      G \nl        
[FF93] 516243      & 01 26 39.16& $-$36 54 46.4& SPM&  $-$0.70& BSL&     76& 10& BSL&   10.46&    1.30& SPM&   0.02&      G \nl        
V* XY And          & 01 26 47.87&   +34 02 39.7&   v&  $-$0.92&   L&  $-$64& 53&   L&   13.63&  \nodata&   L&   0.05&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29504-0002  & 01 28 22.67& $-$36 55 57.3& SPM&  $-$0.86&  HK&  $-$25& 10& BSL&   14.72&    0.61& SPM&   0.02&     TO \nl        
HD 9051            & 01 28 46.47& $-$24 20 25.3& HIP&  $-$1.50& ATT&  $-$73&  1&  CY&    8.93&    0.82& HIP&   0.01&      G \nl        
BPS CS 29504-0009  & 01 29 14.56& $-$35 25 35.4& SPM&  $-$1.56&  HK&    100& 10& BSL&   15.16&    0.54& SPM&   0.02&     TO \nl        
HD 9360            & 01 31 41.01& $-$23 13 58.4& SPM&  $-$0.62& BSL&  $-$18& 10& BSL&    9.39&    1.19& SPM&   0.01&      G \nl        
BPS CS 29504-0006  & 01 32 04.96& $-$36 22 43.0& SPM&  $-$2.93&  HK&  $-$90& 10& BSL&   14.49&    0.38& BPS&   0.02&     TO \nl        
V* RR Cet          & 01 32 08.17&   +01 20 30.6& HIP&  $-$1.45& F98&  $-$74&  1& F98&    9.73&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22180-0013  & 01 32 33.07& $-$12 04 10.6& STN&  $-$0.60&  HK&     12& 10& BSL& (11.63)& (0.67) & TP &   0.02&     SG \nl        
BPS CS 22953-0031  & 01 33 27.28& $-$62 13 31.4&   U&  $-$1.51&  HK&    199& 10& BSL& (14.01)& (0.49) & TP &   0.02&     TO \nl        
BPS CS 22180-0014  & 01 34 02.12& $-$12 41 49.0&   U&  $-$2.30&  HK&     32& 10& BSL&   13.58&    0.43& BPS&   0.02&     TO \nl        
BPS CS 22180-0005  & 01 34 27.77& $-$10 16 19.8&   U&  $-$2.19&  HK&     38& 10& BSL&   14.02&    0.50& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22180-0010  & 01 34 30.22& $-$11 03 31.8&   U&  $-$0.97&  HK&  $-$37& 10& BSL& (14.60)& (0.40) & TP &   0.03&     TO \nl        
HD 9731            & 01 34 51.55& $-$23 41 59.0& HIP&  $-$0.65& BSL&     38& 10& BSL&    6.41&    1.31& HIP&   0.01&      G \nl        
V* VX Scl          & 01 35 23.64& $-$35 07 42.4& HIP&  $-$2.25& F98&  $-$47& 11& F98&   12.02&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22180-0034  & 01 36 31.11& $-$09 23 13.5&   U&  $-$2.06&  HK&  $-$17& 10& BSL&   14.31&    0.42& BPS&   0.03&     TO \nl        
BD-18 271          & 01 37 18.88& $-$17 29 03.7& HIP&  $-$2.17& B99& $-$209&  1&  CY&    9.81&    1.22& HIP&   0.02&      G \nl        
HD 10141           & 01 38 32.63& $-$32 14 58.4& SPM&  $-$0.92& BSL&     87& 10& BSL&    9.47&    1.04& SPM&   0.02&      G \nl        
BPS CS 29504-0032  & 01 39 22.40& $-$33 04 22.1& SPM&  $-$1.48&  HK&  $-$29& 10& BSL&   12.86&    0.52& SPM&   0.02&     TO \nl        
HD 10413           & 01 40 58.06& $-$27 55 48.2& SPM&  $-$0.66& BSL&     26& 10& BSL&    9.25&    1.20& SPM&   0.02&      G \nl        
HD 10607           & 01 41 14.20& $-$67 40 33.1& HIP&  $-$1.14& C97&      0& 10& BSL&    8.33&    0.54& HIP&   0.01&     TO \nl        
BPS CS 22958-0008  & 01 44 40.15& $-$55 00 27.0&   U&  $-$2.29&  HK&    136& 10& BSL& (12.84)& (0.56) & TP &   0.02&     SG \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22180-0030  & 01 44 40.27& $-$10 21 08.5&   U&  $-$2.14&  HK&  $-$88& 10& BSL&   13.78&    0.65& BPS&   0.03&      G \nl        
V* SV Scl          & 01 44 59.66& $-$30 03 33.1& HIP&  $-$1.77& F98&  $-$10& 10& F98&   11.38&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22958-0014  & 01 46 37.52& $-$53 46 55.4&   U&  $-$2.10&  HK&  $-$31& 10& BSL& [15.10]& [0.44] & TP &   0.03&     TO \nl        
BPS CS 29504-0044  & 01 46 47.84& $-$34 17 43.5& SPM&  $-$2.04&  HK&    262& 10& BSL&   13.57&    0.50& SPM&   0.02&     TO \nl        
BPS CS 22958-0004  & 01 47 28.36& $-$56 47 23.1&   U&  $-$1.66&  HK&     27& 10& BSL& (14.11)& (0.49) & TP &   0.02&     TO \nl        
BPS CS 22958-0002  & 01 48 16.48& $-$57 17 02.8& STN&  $-$2.37&  HK&  $-$83& 10& BSL&   12.70&    0.67& BPS&   0.02&      G \nl        
BPS CS 22958-0026  & 01 50 14.28& $-$54 53 31.9&   U&  $-$2.17&  HK&    100& 10& BSL& (13.00)& (0.50) & TP &   0.03&     TO \nl        
HD 11569           & 01 50 24.28& $-$71 56 56.4& HIP&  $-$1.65& BSL&  $-$18& 10& BSL&    9.01&    0.37& HIP&   0.02&     TO \nl        
BD-10 388          & 01 50 32.50& $-$09 21 03.7& HIP&  $-$2.44& B99&     33& 10&  HK&   10.34&    0.43& HIP&   0.01&      D \nl        
BPS CS 22958-0025  & 01 51 11.90& $-$54 33 02.5&   U&  $-$2.16&  HK&    132& 10& BSL& (14.73)& (0.37) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22958-0019  & 01 52 39.30& $-$54 02 11.6&   U&  $-$1.81&  HK&  $-$74& 10& BSL& (14.75)& (0.55) & TP &   0.02&     SG \nl        
HD 11582           & 01 53 00.23& $-$34 17 34.5& HIP&  $-$1.57& ATT&      8& 10& BSL&    9.57&    0.67& HIP&   0.01&      G \nl        
V* CI And          & 01 55 08.29&   +43 45 56.5& HIP&  $-$0.69& F98&     24&  5& F98&   12.28&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 22958-0068  & 01 55 26.87& $-$52 59 31.5&   U&  $-$0.50&  HK&     54& 10& BSL& (14.48)& (0.62) & TP &   0.02&     SG \nl        
V* U Tri           & 01 55 31.44&   +33 46 07.6& STN&  $-$0.79&   L&      6& 23&   L&   12.60&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22958-0036  & 01 58 04.72& $-$57 03 25.9& GSC&  $-$1.45&  HK&     64& 10& BSL& [13.70]& [0.38] & TP &   0.02&     TO \nl        
BPS CS 22958-0037  & 01 58 39.68& $-$57 03 26.7& GSC&  $-$2.42&  HK&    203& 10& BSL&   14.91& (0.53) & SC1&   0.02&     SG \nl        
BPS CS 22958-0061  & 01 59 17.71& $-$55 09 23.8&   U&  $-$2.29&  HK&    109& 10& BSL& (14.33)& (0.47) & TP &   0.03&     TO \nl        
BPS CS 22958-0038  & 01 59 24.15& $-$56 52 21.9& STN&  $-$2.04&  HK&     72& 10& BSL& (13.28)& (0.42) & TP &   0.02&     TO \nl        
BPS CS 22958-0042  & 02 01 07.32& $-$57 16 58.5&   U&  $-$2.62&  HK&    151& 10& BSL&   14.54& (0.46) & SC1&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22958-0041  & 02 01 44.50& $-$56 47 26.9&   U&  $-$2.70&  HK&  $-$52& 10& BSL&   15.07& (0.42) & SC1&   0.02&     TO \nl        
BPS CS 22958-0065  & 02 02 53.53& $-$53 38 40.3&   U&  $-$2.30&  HK&    112& 10& BSL&   14.48& (0.46) & SC1&   0.02&     TO \nl        
BPS CS 22958-0073  & 02 06 20.05& $-$53 11 07.8&   U&  $-$1.88&  HK&     47& 10& BSL& (14.43)& (0.37) & TP &   0.02&     TO \nl        
V* SS For          & 02 07 51.96& $-$26 51 57.1& HIP&  $-$0.94& F98& $-$113&  1& F98&   10.19&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22171-0037  & 02 08 00.55& $-$09 03 46.6&   U&  $-$3.31&  HK& $-$234& 10& BSL&   14.93&    0.35& BPS&   0.02&     TO \nl        
BPS CS 22958-0079  & 02 08 26.75& $-$54 01 06.4&   U&  $-$1.88&  HK&   $-$1& 10& BSL& (15.14)& (0.46) & TP &   0.03&     TO \nl        
BPS CS 22171-0031  & 02 09 24.40& $-$10 34 15.2&   U&  $-$2.06&  HK&     36& 10& BSL&   13.93&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22171-0034  & 02 10 02.65& $-$10 00 21.6& STN&  $-$2.12&  HK&  $-$92& 10& BSL&   13.29&    0.41& BPS&   0.03&     TO \nl        
HD 13359           & 02 10 07.03& $-$20 45 51.5& HIP&  $-$1.66& BSL&     31& 10& BSL&    9.70&    0.70& HIP&   0.01&      G \nl        
BPS CS 22958-0049  & 02 10 11.78& $-$56 07 17.1&   U&  $-$1.80&  HK&    292& 10& BSL& (14.42)& (0.48) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22958-0074  & 02 10 34.19& $-$53 22 42.6&   U&  $-$2.30&  HK&    321& 10& BSL&   14.80& (0.49) & SC1&   0.02&     TO \nl        
BPS CS 22958-0053  & 02 12 37.75& $-$55 33 50.1&   U&  $-$1.81&  HK&     40& 10& BSL& (14.62)& (0.58) & TP &   0.03&     SG \nl        
BPS CS 22958-0052  & 02 12 48.13& $-$56 29 08.8&   U&  $-$2.16&  HK&     99& 10& BSL&   14.22& (0.43) & SC1&   0.02&     TO \nl        
HD 13889           & 02 14 10.69& $-$41 42 45.4& HIP&  $-$1.17& BSL&     61& 10& BSL&    9.55&    0.55& HIP&   0.01&     TO \nl        
BPS CS 22958-0082  & 02 15 01.63& $-$54 17 38.4&   U&  $-$2.12&  HK&  $-$24& 10& BSL& (14.38)& (0.42) & TP &   0.04&     TO \nl        
V* RV Cet          & 02 15 14.89& $-$10 48 00.5& HIP&  $-$1.60& F98&  $-$94&  3& F98&   10.92&  \nodata& F98&   0.03&    RRV \nl        
HD 13979           & 02 15 20.83& $-$25 54 54.4& HIP&  $-$2.61& B99&     54&  1&  CY&    9.17&    0.65& HIP&   0.01&      G \nl        
BPS CS 22958-0083  & 02 15 42.73& $-$53 59 56.1&   U&  $-$2.53&  HK&    180& 10& BSL&   14.44&    0.65& BPS&   0.04&      G \nl        
V* RW Ari          & 02 16 03.68&   +17 31 58.4& STN&  $-$1.16& BSL&  $-$60& 30& BSL&   12.39&  \nodata& BSL&   0.09&    RRV \nl        
V* TW Hyi          & 02 19 30.63& $-$73 33 57.0& GSC&  $-$1.66&   L&    227&  9&   L&   13.04&  \nodata&   L&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BD-22 395          & 02 21 57.91& $-$21 30 42.7& HIP&  $-$2.14& ATT&    103&  1&  CY&   10.52&    0.80& HIP&   0.03&      G \nl        
HD 14829           & 02 23 09.23& $-$10 40 38.9& HIP&  $-$1.25& C97& $-$180& 10& BSL&   10.29&    0.02& HIP&   0.02&      A \nl        
HD 15061           & 02 26 02.28&   +17 59 13.8& ACT&  $-$0.91& BSL&     10& 10& BSL&    9.50&    1.50& SBD&   0.13&      G \nl        
HD 15395           & 02 26 44.72& $-$54 32 33.9& HIP&  $-$1.14& BSL&     41& 10& BSL&    9.43&    0.56& HIP&   0.01&     TO \nl        
BD+44 493          & 02 26 49.64&   +44 57 46.8& HIP&  $-$2.90& BSL& $-$151& 10& BSL&    9.04&    0.72& HIP&   0.06&      G \nl        
V* RZ Cet          & 02 28 32.43& $-$08 21 30.1& HIP&  $-$1.36& F98&   $-$7&  3& F98&   11.85&  \nodata& F98&   0.03&    RRV \nl        
BD-17 484          & 02 31 25.52& $-$16 59 04.5& HIP&  $-$1.68& BSL&    223& 10& BSL&   10.46&    0.45& HIP&   0.02&     TO \nl        
BPS CS 22184-0001  & 02 32 17.05& $-$10 32 51.7&   U&  $-$1.58&  HK&    161& 10& BSL& (14.50)& (0.40) & TP &   0.02&     TO \nl        
BPS CS 22189-0004  & 02 32 26.53& $-$14 38 33.7&   U&  $-$1.62&  HK&    168& 10& BSL&   13.43&    0.39& BPS&   0.02&     TO \nl        
HD 16031           & 02 34 11.01& $-$12 23 01.8& HIP&  $-$1.71& B99&     19& 10&  HK&    9.77&    0.44& HIP&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
V* CS Eri          & 02 37 05.68& $-$42 57 48.1& HIP&  $-$1.41& F98& $-$147& 10& F98&    9.00&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22189-0007  & 02 37 34.12& $-$12 56 22.0& STN&  $-$2.12&  HK& $-$281& 10& BSL&   13.21&    0.58& BPS&   0.02&      G \nl        
BPS CS 22954-0004  & 02 38 15.17& $-$05 43 15.6&   U&  $-$2.32&  HK&     28& 10& BSL&   14.27& (0.47) & SC1&   0.03&     TO \nl        
CD-50 776          & 02 39 02.42& $-$49 27 46.3& HIP&  $-$0.92& BSL&     18& 10& BSL&   10.11&    0.78& HIP&   0.02&      G \nl        
BPS CS 22954-0015  & 02 39 21.64& $-$02 29 37.6& STN&  $-$1.67&  HK&  $-$30& 10& BSL&   13.02& (0.46) & SAT&   0.03&     TO \nl        
HD 17072           & 02 40 39.99& $-$69 13 58.7& HIP&  $-$1.00& ATT&     63& 10& BSL&    6.58&    0.66& HIP&   0.02&    AGB \nl        
BPS CS 22189-0009  & 02 41 42.34& $-$13 28 10.0&   U&  $-$3.44& B99&  $-$26& 10&  HK&   14.04&    0.72& BPS&   0.03&      G \nl        
HD 17233           & 02 43 52.03& $-$54 47 28.3& HIP&  $-$0.60& BSL&  $-$18& 10& BSL&    9.03&    0.79& HIP&   0.02&     SG \nl        
BPS CS 22189-0018  & 02 44 12.75& $-$15 47 23.9&   U&  $-$2.91&  HK& $-$192& 10& BSL&   15.33&    0.36& BPS&   0.02&     TO \nl        
BPS CS 22189-0027  & 02 44 33.88& $-$14 02 54.3&   U&  $-$1.84&  HK&   $-$7& 10& BSL&   14.11&    0.42& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22189-0029  & 02 46 29.03& $-$13 57 02.7&   U&  $-$1.96&  HK&  $-$79& 10& BSL&   14.20&    0.38& BPS&   0.02&    FHB \nl        
BD-10 548          & 02 46 55.72& $-$10 07 35.0& HIP&  $-$1.07& B99&    239&  1&  CY&   10.41&    0.77& HIP&   0.02&      G \nl        
CD-36 1052         & 02 47 37.44& $-$36 06 27.1& HIP&  $-$2.19& ATT&    306&  5&  CY&    9.94&    0.47& HIP&   0.02&    AGB \nl        
BPS CS 22184-0040  & 02 47 47.23& $-$09 12 16.6& STN&  $-$1.72&  HK&    177& 10& BSL&   13.63&    0.60& BPS&   0.03&      G \nl        
BPS CS 22189-0036  & 02 49 44.28& $-$13 07 34.9&   U&  $-$2.12&  HK&    171& 10& BSL&   14.38&    0.43& BPS&   0.03&     TO \nl        
V* BK Eri          & 02 49 55.86& $-$01 25 12.2& STN&  $-$1.64&   L&    141& 10&   L&   12.67&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22954-0011  & 02 50 34.28& $-$05 22 17.2&   U&  $-$1.71&  HK& $-$112& 10& BSL& (14.15)& (0.55) & TP &   0.04&     SG \nl        
-610250 G          & 02 51 09.56& $-$61 40 15.1&   U&  $-$1.30& BSL&    156& 10& BSL&   15.97&    1.06& SBD&   0.02&      G \nl        
V* BY Eri          & 02 51 34.16& $-$47 48 04.8& STN&  $-$1.16& BSL&    140& 30& BSL&   12.16&  \nodata& BSL&   0.03&    RRV \nl        
-600250 M          & 02 55 33.42& $-$59 50 43.4&   U&  $-$1.10& BSL&     73& 10& BSL&   15.56&    1.29& SBD&   0.03&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22963-0004  & 02 56 46.50& $-$04 51 17.2&   U&  $-$3.01&  HK&    299& 10& BSL&   14.98&    0.53& BPS&   0.05&      G \nl        
CD-30 1121         & 02 57 00.27& $-$30 24 37.2& HIP&  $-$1.62& C97&    104&  1&  CY&   10.31&    0.77& HIP&   0.02&      G \nl        
-580250 G          & 02 57 20.85& $-$57 57 32.5&   U&  $-$1.60& BSL&     46& 10& BSL&   15.74&    0.93& SBD&   0.02&      G \nl        
BPS CS 22968-0009  & 02 57 27.99& $-$53 25 35.7&   U&  $-$1.62&  HK&     28& 10& BSL&   14.82&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22963-0009  & 02 57 40.82& $-$05 38 43.0&   U&  $-$1.92&  HK&     32& 10& BSL&   13.54& (0.51) & SAT&   0.06&     TO \nl        
BPS CS 22968-0001  & 02 57 50.91& $-$56 51 15.9&   U&  $-$2.60&  HK&    117& 10& BSL&   14.74&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22968-0007  & 02 57 57.72& $-$53 43 29.4&   U&  $-$1.66&  HK&     44& 10& BSL&   14.94&    0.37& BPS&   0.02&     TO \nl        
HD 18710           & 02 58 42.59& $-$48 43 56.6& HIP&  $-$1.05& BSL&  $-$17& 10& BSL&    9.68&    0.94& HIP&   0.02&      G \nl        
V* SW For          & 03 01 08.73& $-$38 07 43.4& GSC&  $-$1.95&   L&    174& 18&   L&   12.34&  \nodata&   L&   0.02&    RRV \nl        
-600250 A          & 03 01 09.55& $-$60 13 45.5&   U&  $-$1.30& BSL&     64& 10& BSL&   13.73&    1.17& SBD&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22963-0005  & 03 01 31.34& $-$05 00 15.9&   U&  $-$0.85&  HK&    135& 10& BSL& [14.20]& [0.63] & TP &   0.07&     TO \nl        
-610300 C          & 03 03 01.21& $-$61 21 19.6&   U&  $-$0.70& BSL&    107& 10& BSL&   15.06&    1.19& SBD&   0.02&      G \nl        
BPS CS 22963-0023  & 03 05 58.82& $-$04 15 09.3&   U&  $-$0.64&  HK&     47& 10& BSL& (14.19)& (0.41) & TP &   0.06&     TO \nl        
BPS CS 22968-0014  & 03 06 29.48& $-$54 30 32.5&   U&  $-$3.43& B99&    158& 10&  HK&   13.72&    0.72& BPS&   0.01&      G \nl        
V* X Ari           & 03 08 30.85&   +10 26 46.0& HIP&  $-$2.43& F98&  $-$36&  1& F98&    9.57&  \nodata& F98&   0.16&    RRV \nl        
-580300 D          & 03 08 46.65& $-$58 03 25.1&   U&  $-$1.90& BSL&     36& 10& BSL&   15.16&    0.99& SBD&   0.02&      G \nl        
V* TU Per          & 03 09 04.74&   +53 11 36.4&   U&  $-$1.50&   L& $-$377& 11&   L&   12.53&  \nodata&   L&   0.44&    RRV \nl        
HD 20038           & 03 10 26.81& $-$58 49 40.5& HIP&  $-$0.87& B99&     27& 10&  HK&    8.90&    0.84& HIP&   0.02&      G \nl        
HD 19697           & 03 10 46.07&   +14 20 35.4& ACT&  $-$0.65& BSL&     10& 10& BSL&    8.89&    1.68& SBD&   0.15&      G \nl        
V* RX For          & 03 11 13.18& $-$26 28 58.9& GSC&  $-$1.26&   L&     22&  9&   L&   11.90&  \nodata&   L&   0.01&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* SV Eri          & 03 11 52.10& $-$11 21 13.6& HIP&  $-$1.70& F98&  $-$14&  4& F98&    9.96&  \nodata& F98&   0.09&    RRV \nl        
BPS CS 22968-0043  & 03 13 17.57& $-$53 12 58.0&   U&  $-$2.25&  HK&  $-$83& 10& BSL&   14.64&    0.49& BPS&   0.02&     TO \nl        
V* UY Eri          & 03 13 39.12& $-$10 26 32.4& HIP&  $-$1.60& BSL&    171&  1& BSL&   11.46&    0.50& SBD&   0.07&      V \nl        
HD 20305           & 03 16 25.45&   +13 51 05.4& HIP&  $-$0.74& BSL&     31& 10& BSL&    8.47&    1.54& HIP&   0.18&      G \nl        
BPS CS 22968-0029  & 03 16 27.67& $-$55 04 59.9&   U&  $-$2.87&  HK&     84& 10& BSL&   14.29&    0.41& BPS&   0.02&     TO \nl        
BPS CS 22185-0007  & 03 17 36.01& $-$15 17 22.2&   U&  $-$2.59&  HK&    105& 10& BSL&   13.34&    0.71& BPS&   0.06&      G \nl        
BPS CS 22968-0030  & 03 17 36.13& $-$54 44 22.1&   U&  $-$2.10&  HK&     95& 10& BSL&   15.49&    0.43& BPS&   0.03&     TO \nl        
BPS CS 22968-0039  & 03 17 49.88& $-$53 07 02.9&   U&  $-$1.77&  HK&     47& 10& BSL& (14.06)& (0.64) & TP &   0.02&      G \nl        
BPS CS 22185-0006  & 03 18 11.10& $-$15 31 34.6&   U&  $-$2.04&  HK&    103& 10& BSL&   14.21&    0.45& BPS&   0.05&     TO \nl        
V* UU Hor          & 03 18 25.41& $-$49 36 01.8& STN&  $-$1.80&   L&    220& 20&   L&   12.44&  \nodata&   L&   0.02&    RRV \nl        
 & & & & & & & & & & & & & \nl        
-580310 A          & 03 20 33.01& $-$58 35 05.8&   U&  $-$0.60& BSL&     99& 10& BSL&   15.03&    1.01& SBD&   0.03&      G \nl        
BPS CS 22968-0026  & 03 20 48.84& $-$55 38 15.2&   U&  $-$2.20&  HK&    102& 10& BSL&   14.24&    0.43& BPS&   0.03&     TO \nl        
-610320 C          & 03 22 10.51& $-$60 57 27.9&   U&  $-$1.30& BSL&    114& 10& BSL&   13.42&    1.18& SBD&   0.03&      G \nl        
BPS CS 22185-0002  & 03 22 10.52& $-$16 55 40.4&   U&  $-$1.78&  HK&  $-$12& 10& BSL&   13.77&    0.41& BPS&   0.04&     TO \nl        
HD 21022           & 03 22 21.59& $-$32 59 39.7& HIP&  $-$1.99& ATT&    110&  3&  CY&    9.20&    0.95& HIP&   0.01&      G \nl        
V* RX Men          & 03 22 27.66& $-$81 22 08.8&   U&  $-$1.54&   L&  $-$18& 40&   L&   14.18&  \nodata&   L&   0.07&    RRV \nl        
BPS CS 22172-0019  & 03 22 51.58& $-$11 23 51.3&   U&  $-$1.87&  HK&    220& 10& BSL&   14.29&    0.42& BPS&   0.08&     TO \nl        
BPS CS 22968-0033  & 03 23 00.60& $-$54 36 24.0&   U&  $-$0.36&  HK&      8& 10& BSL&   15.28&    0.57& BPS&   0.03&      G \nl        
V* V Ret           & 03 23 10.78& $-$61 18 26.6& GSC&  $-$1.79&   L&     98& 40&   L&   13.86&  \nodata&   L&   0.03&    RRV \nl        
BPS CS 22968-0032  & 03 23 37.76& $-$54 39 06.6&   U&  $-$0.70&  HK&     84& 10& BSL& [15.70]& [0.62] & TP &   0.03&     SG \nl        
 & & & & & & & & & & & & & \tablebreak
V* X Ret           & 03 25 20.00& $-$65 03 18.7& GSC&  $-$1.32&   L&    144& 13&   L&   11.72&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22185-0018  & 03 27 57.43& $-$13 15 32.4&   U&  $-$0.44&  HK&     23& 10& BSL& (13.86)& (0.64) & TP &   0.08&     TO \nl        
-600320 L          & 03 28 32.56& $-$59 56 08.0&   U&  $-$1.50& BSL&    328& 10& BSL&   15.30&    1.01& SBD&   0.05&      G \nl        
HD 21581           & 03 28 54.45& $-$00 25 02.4& HIP&  $-$1.63& B99&    154&  1&  CY&    8.70&    0.79& HIP&   0.07&      G \nl        
V* SX For          & 03 30 22.32& $-$36 03 13.4& HIP&  $-$1.66& F98&    230&  3& F98&   11.12&  \nodata& F98&   0.01&    RRV \nl        
BPS CS 22172-0029  & 03 30 45.33& $-$10 37 09.0&   U&  $-$2.07&  HK&  $-$58& 10& BSL&   14.36&    0.60& BPS&   0.06&      G \nl        
BPS CS 22172-0025  & 03 32 32.84& $-$11 28 37.7& STN&  $-$1.17&  HK&     23& 10& BSL& (12.86)& (0.44) & TP &   0.04&     TO \nl        
V* SS Tau          & 03 36 41.83&   +05 21 40.9& GSC&  $-$0.28&   L&  $-$11& 10&   L&   12.50&  \nodata&   L&   0.16&    RRV \nl        
V* TV For          & 03 36 53.40& $-$31 15 48.3&   U&  $-$0.93&   L&    193& 40&   L&   14.15&  \nodata&   L&   0.02&    RRV \nl        
CD-24 1782         & 03 38 41.43& $-$24 02 49.2& HIP&  $-$2.46& B99&    119&  4&  CY&    9.92&    0.65& HIP&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 22879           & 03 40 21.66& $-$03 12 59.3& HIP&  $-$0.78& B99&    118& 10&  HK&    6.68&    0.55& HIP&   0.01&      D \nl        
HD 23332           & 03 41 36.58& $-$55 40 29.7& HIP&  $-$0.90& BSL&  $-$33& 10& BSL&    8.90&    0.90& HIP&   0.02&      G \nl        
V* TW For          & 03 42 42.88& $-$31 43 50.6&   U&  $-$1.95&   L&    117& 35&   L&   14.31&  \nodata&   L&   0.01&    RRV \nl        
BPS CS 29529-0004  & 03 43 08.95& $-$61 44 48.8&   U&  $-$0.95&  HK&     25& 10& BSL& (13.66)& (0.44) & TP &   0.04&     TO \nl        
BPS CS 29529-0012  & 03 43 26.10& $-$60 20 18.3&   U&  $-$2.27& BCM&     94& 10& BSL& (14.80)& (0.40) & TP &   0.06&     TO \nl        
HD 23592           & 03 43 54.99& $-$52 02 48.7& HIP&  $-$1.50& BSL&  $-$54& 10& BSL&    9.45&    0.86& HIP&   0.01&      G \nl        
BPS CS 29529-0028  & 03 46 03.60& $-$58 11 50.6&   U&  $-$2.08&  HK&    220& 10& BSL& (13.46)& (0.54) & TP &   0.02&     SG \nl        
BPS CS 29529-0025  & 03 46 15.34& $-$58 18 52.1&   U&  $-$0.69&  HK&   $-$6& 10&  HK& (12.32)& (0.48) & TP & \nodata& \nodata \nl        
BPS CS 29529-0024  & 03 46 16.52& $-$58 21 55.4&   U&  $-$0.65&  HK&     49& 10&  HK& (12.95)& (0.55) & TP & \nodata& \nodata \nl        
BPS CS 29529-0026  & 03 46 20.77& $-$58 19 14.5&   U&  $-$1.18&  HK&     30& 10& BSL& (13.86)& (0.44) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
HD 23798           & 03 46 45.71& $-$30 51 13.3& HIP&  $-$2.20& ATT&     90&  1&  CY&    8.28&    1.03& HIP&   0.01&      G \nl        
BPS CS 29529-0005  & 03 47 28.54& $-$61 28 17.0&   U&  $-$1.18&  HK&     13& 10& BSL& (13.78)& (0.72) & TP &   0.02&      G \nl        
BPS CS 29529-0002  & 03 48 36.53& $-$62 16 30.2&   U&  $-$0.84&  HK&     50& 10& BSL& (12.90)& (0.60) & TP &   0.05&     TO \nl        
BPS CS 29529-0021  & 03 48 39.18& $-$58 52 20.8&   U&  $-$0.44&  HK&   $-$1& 10& BSL& (13.77)& (0.53) & TP &   0.05&     SG \nl        
8 578 N1           & 03 50 35.20&   +09 25 53.1&   v&  $-$1.41& BSL&     79& 10& BSL&    9.40&  \nodata& SBD&   0.16&    FHB \nl        
BPS CS 29529-0042  & 03 52 01.50& $-$60 27 59.2&   U&  $-$1.65&  HK&    138& 10& BSL& (14.10)& (0.50) & TP &   0.02&     TO \nl        
BPS CS 22190-0007  & 03 52 21.79& $-$16 24 32.1&   U&  $-$2.29&  HK& $-$132& 10& BSL&   14.20&    0.46& BPS&   0.03&    FHB \nl        
BPS CS 29529-0039  & 03 52 46.78& $-$59 42 32.8&   U&  $-$0.65&  HK&     11& 10& BSL& (14.15)& (0.55) & TP &   0.03&     TO \nl        
BPS CS 29529-0034  & 03 53 53.42& $-$59 06 29.2&   U&  $-$2.24&  HK&     94& 10& BSL& (14.94)& (0.46) & TP &   0.02&     TO \nl        
BPS CS 29529-0040  & 03 54 58.49& $-$59 44 53.8&   U&  $-$2.07&  HK&   $-$3& 10& BSL&   13.41&    0.71& BPS&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29529-0045  & 03 58 48.03& $-$60 40 31.9&   U&  $-$1.51&  HK&     67& 10& BSL& (13.61)& (0.49) & TP &   0.02&     TO \nl        
BPS CS 30494-0003  & 03 59 10.00& $-$21 06 47.8& STN&  $-$2.37&  HK&  $-$49& 10& BSL&   12.40& (0.65) & SAT&   0.05&      G \nl        
BPS CS 22173-0002  & 03 59 13.20& $-$20 42 25.8&   U&  $-$1.96&  HK&   $-$4& 10& BSL&   13.47&    0.40& BPS&   0.04&     TO \nl        
BPS CS 29529-0054  & 03 59 23.76& $-$62 10 08.3&   U&  $-$2.71&  HK&    111& 10& BSL&   14.87&    0.54& BPS&   0.04&      G \nl        
BPS CS 29529-0055  & 03 59 44.21& $-$62 11 20.3& GSC&  $-$0.75&  HK&     64& 10&  HK&   14.87&    0.39& BPS&   0.04& FHB/TO \nl        
HD 26169           & 04 00 52.12& $-$75 36 12.1& HIP&  $-$2.47& B99&  $-$22& 10&  HK&    8.78&    0.71& HIP&   0.06&      G \nl        
BPS CS 22173-0007  & 04 01 05.84& $-$18 33 51.5&   U&  $-$2.17&  HK&    260& 10& BSL&   13.77&    0.52& BPS&   0.03&      G \nl        
BPS CS 22169-0008  & 04 03 36.28& $-$12 49 38.9&   U&  $-$2.40&  HK&    178& 10& BSL&   14.99&    0.43& BPS&   0.06&     TO \nl        
BPS CS 22173-0025  & 04 03 42.84& $-$20 43 45.2& STN&  $-$0.97&  HK&     65& 10& BSL& (12.32)& (0.38) & TP &   0.04&     TO \nl        
HD 25532           & 04 04 10.95&   +23 24 28.1& HIP&  $-$1.28& B99& $-$113&  1&  CY&    8.20&    0.66& HIP&   0.03&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 30494-0016  & 04 04 28.08& $-$17 27 00.4&   U&  $-$2.06&  HK&    113& 10& BSL&   14.75& (0.46) & SC2&   0.03&     TO \nl        
BPS CS 22173-0014  & 04 04 39.34& $-$17 21 06.3&   U&  $-$2.02&  HK&    191& 10& BSL&   13.73&    0.37& BPS&   0.03&     TO \nl        
BPS CS 22173-0015  & 04 05 47.77& $-$17 21 03.8&   U&  $-$1.90&  HK& $-$226& 10& BSL&   13.22&    0.42& BPS&   0.02&     TO \nl        
BPS CS 22173-0021  & 04 06 03.02& $-$18 36 09.8&   U&  $-$1.76&  HK&  $-$19& 10& BSL&   14.00&    0.42& BPS&   0.03&     TO \nl        
BPS CS 22169-0012  & 04 06 44.97& $-$12 18 21.3&   U&  $-$1.26&  HK&     16& 10& BSL& (14.11)& (0.49) & TP &   0.06&     TO \nl        
BPS CS 22169-0014  & 04 06 58.93& $-$14 11 01.3&   U&  $-$1.00&  HK&     90& 10& BSL& (14.58)& (0.52) & TP &   0.04&     TO \nl        
BPS CS 29529-0075  & 04 07 01.98& $-$57 51 16.5&   U&  $-$2.26&  HK&    280& 10& BSL& (14.18)& (0.52) & TP &   0.02&     SG \nl        
BPS CS 22169-0017  & 04 07 03.87& $-$15 01 49.1&   U&  $-$1.39&  HK&    149& 10& BSL& (13.08)& (0.52) & TP &   0.03&     TO \nl        
BPS CS 22177-0009  & 04 07 40.61& $-$25 02 42.8&   U&  $-$3.00&  HK& $-$193& 10& BSL&   14.27&    0.40& BPS&   0.04&     TO \nl        
BPS CS 29529-0093  & 04 07 43.47& $-$61 32 43.3&   U&  $-$0.48&  HK&     52& 10& BSL& (14.07)& (0.63) & TP &   0.02&     SG \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30494-0038  & 04 08 32.97& $-$18 00 30.1&   U&  $-$1.18&  HK&     52& 10& BSL& (13.28)& (0.62) & TP &   0.02&     TO \nl        
HD 26297           & 04 09 03.39& $-$15 53 27.0& HIP&  $-$1.78& B99&     14&  1&  CY&    7.46&    1.09& HIP&   0.03&      G \nl        
BPS CS 29529-0092  & 04 09 14.79& $-$61 11 47.5& GSC&  $-$2.04&  HK&    148& 10& BSL& [14.60]& [0.42] & TP &   0.02&     TO \nl        
BPS CS 22177-0010  & 04 10 00.46& $-$25 44 38.5&   U&  $-$2.50&  HK&     93& 10& BSL&   14.31&    0.40& BPS&   0.05&     TO \nl        
BPS CS 30494-0049  & 04 10 07.42& $-$19 35 41.7&   U&  $-$0.84&  HK&   $-$1& 10& BSL& (14.40)& (0.60) & TP &   0.03&     SG \nl        
V* XY Eri          & 04 11 21.00& $-$13 51 24.0&   t&  $-$2.08&   L&    221& 11&   L&   13.02&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 30494-0045  & 04 11 54.47& $-$18 35 34.6&   U&  $-$1.36&  HK&  $-$27& 10& BSL& (13.83)& (0.47) & TP &   0.03&     TO \nl        
BPS CS 22169-0035  & 04 12 13.86& $-$12 05 05.0& STN&  $-$3.23&  HK&      2& 10& BSL&   12.88&    0.89& BPS&   0.04&      G \nl        
BPS CS 22186-0005  & 04 13 09.04& $-$35 50 38.9& SPM&  $-$2.77& B99&    192& 10&  HK&   12.96&    0.37& BPS&   0.01&    FHB \nl        
BD+06 648          & 04 13 13.10&   +06 36 02.1& HIP&  $-$2.09& B99& $-$141&  1&  CY&    9.09&    1.28& HIP&   0.12&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22186-0002  & 04 13 57.18& $-$36 46 25.3& SPM&  $-$2.22&  HK&    352& 10& BSL&   13.22&    0.45& BPS&   0.01&     TO \nl        
BPS CS 22169-0019  & 04 14 00.04& $-$16 05 41.4&   U&  $-$2.06&  HK&    183& 10& BSL&   13.76&    0.39& BPS&   0.03&     TO \nl        
BPS CS 22186-0017  & 04 16 22.20& $-$34 17 57.9& SPM&  $-$2.53&  HK&    293& 10& BSL&   13.53&    0.43& BPS&   0.02&     TO \nl        
BPS CS 22182-0022  & 04 16 58.22& $-$31 44 34.7& SPM&  $-$1.96&  HK&    317& 10& BSL&   13.02&    0.40& BPS&   0.04&     TO \nl        
V* AR Per          & 04 17 17.20&   +47 24 00.7& HIP&  $-$0.30& F98&      5&  1& F98&   10.51&  \nodata& F98&   0.23&    RRV \nl        
HD 27145           & 04 17 42.99&   +13 50 11.3& HIP&  $-$0.70& BSL&     55& 10& BSL&    6.90&    0.99& HIP&   0.09&      G \nl        
BPS CS 22182-0021  & 04 18 14.53& $-$31 29 52.6& SPM&  $-$1.26&  HK&     23& 10& BSL&   14.67&    0.57& SPM&   0.05&     TO \nl        
BPS CS 22186-0023  & 04 19 45.53& $-$36 51 36.0& SPM&  $-$2.55&  HK&     51& 10& BSL&   12.92&    0.65& BPS&   0.02&      G \nl        
BPS CS 22182-0024  & 04 20 00.85& $-$31 21 50.5& SPM&  $-$1.56&  HK&     82& 10& BSL&   12.88&    0.38& BPS&   0.04&     TO \nl        
BPS CS 22186-0022  & 04 21 01.53& $-$36 35 02.6& SPM&  $-$1.97&  HK&    261& 10& BSL&   13.80&    0.40& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22182-0047  & 04 22 30.10& $-$27 34 49.9& SPM&  $-$1.96&  HK&     26& 10& BSL&   13.24&    0.48& BPS&   0.05&     TO \nl        
HD 27686           & 04 22 37.94&   +14 54 35.0& ACT&  $-$0.79& BSL&      5& 10& BSL&    8.13&    1.54& SBD&   0.21&      G \nl        
HD 27928           & 04 22 55.12& $-$37 15 48.7& HIP&  $-$2.25& ATT&     15&  1&  CY&    9.54&    0.71& HIP&   0.03&      G \nl        
BPS CS 22182-0033  & 04 23 10.46& $-$30 37 04.1& SPM&  $-$2.30&  HK&    237& 10& BSL&   14.67&    0.44& BPS&   0.03&     TO \nl        
BPS CS 22182-0025  & 04 23 47.76& $-$32 17 25.5& SPM&  $-$1.96&  HK&    205& 10& BSL&   14.57&    0.39& BPS&   0.03&     TO \nl        
HD 28085           & 04 26 31.29&   +17 09 18.1& ACT&  $-$0.63& BSL&  $-$22& 10& BSL&    7.51&    1.22& SBD&   0.15&      G \nl        
BPS CS 22186-0050  & 04 32 08.03& $-$37 03 15.8& SPM&  $-$1.98&  HK&     53& 10& BSL&   13.64&    0.43& BPS&   0.01&     TO \nl        
BPS CS 22191-0017  & 04 36 30.75& $-$40 14 44.2&   U&  $-$1.96&  HK&     58& 10& BSL&   13.86&    0.39& BPS&   0.03&     TO \nl        
CD-57 949          & 04 36 40.36& $-$57 32 40.7& HIP&  $-$0.69& B99&     18& 10&  HK&    9.26&    0.91& HIP&   0.01&      G \nl        
V* HP Eri          & 04 38 55.74& $-$13 20 47.7& HIP&  $-$1.96& ATT&     24&  1&  CY&    8.38&    1.32& SBD&   0.05&      V \nl        
 & & & & & & & & & & & & & \tablebreak
HD 30229           & 04 41 12.39& $-$65 18 43.5& HIP&  $-$2.32& ATT&    304&  3&  CY&    9.40&    0.66& HIP&   0.04&      G \nl        
BPS CS 22191-0024  & 04 42 01.04& $-$39 37 03.8&   U&  $-$2.22&  HK&    282& 10& BSL&   13.57&    0.69& BPS&   0.03&      G \nl        
V* BC Eri          & 04 46 59.00& $-$14 37 23.3& HIP&  $-$1.16& BSL&     65&  1& BSL&   10.90&    0.44& SBD&   0.08&      V \nl        
BPS CS 22191-0029  & 04 47 42.45& $-$39 07 26.5&   U&  $-$2.54&  HK&     70& 10& BSL&   14.05&    0.41& BPS&   0.02&    FHB \nl        
V* RX Eri          & 04 49 44.30& $-$15 44 28.2& HIP&  $-$1.33& F98&     67&  1& F98&    9.69&  \nodata& F98&   0.06&    RRV \nl        
BD-22 928          & 04 49 58.13& $-$22 14 50.2& ACT&  $-$0.97& BSL&     11& 10& BSL&    9.68&    0.99& SBD&   0.04&      G \nl        
V* U Pic           & 04 50 06.63& $-$50 39 25.3& HIP&  $-$0.72& F98&     21&  6& F98&   11.38&  \nodata& F98&   0.01&    RRV \nl        
CPD-62 394         & 04 52 09.06& $-$62 09 12.3& HIP&  $-$2.38& BSL&    168& 10& BSL&   10.13&    0.83& HIP&   0.03&      G \nl        
HD 31128           & 04 52 09.80& $-$27 03 50.7& HIP&  $-$1.82& B99&    105& 10&  HK&    9.13&    0.50& HIP&   0.01&     TO \nl        
V* U Cae           & 04 53 14.40& $-$37 49 16.0& SPM&  $-$1.11&   L&   $-$1& 20&   L&   12.16&  \nodata&   L&   0.01&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* BB Eri          & 04 53 37.50& $-$19 26 01.1& HIP&  $-$1.32& F98&    247&  2& F98&   11.52&  \nodata& F98&   0.05&    RRV \nl        
V* U Lep           & 04 56 17.96& $-$21 13 01.5& HIP&  $-$1.78& F98&    125&  2& F98&   10.57&  \nodata& F98&   0.03&    RRV \nl        
HD 32546           & 04 58 48.63& $-$67 06 06.1& HIP&  $-$1.30& ATT&    157& 10& BSL&    9.35&    1.06& HIP&   0.16&      G \nl        
V* V Cae           & 05 01 37.67& $-$39 08 04.9& SPM&  $-$2.00&   L&  $-$31& 10&   L&   12.87&  \nodata&   L&   0.02&    RRV \nl        
HD 268957          & 05 01 44.38& $-$70 02 54.8& HIP&  $-$1.63& ATT&    172&  1&  CY&    9.78&    0.49& HIP&   0.16&    FHB \nl        
V* SW Dor          & 05 02 04.79& $-$67 17 37.7&   U&  $-$1.60&   L&    358& 40&   L&   13.80&  \nodata&   L&   0.05&    RRV \nl        
V* SX Dor          & 05 03 32.06& $-$65 42 58.2&   U&  $-$2.00&   L&    105& 40&   L&   13.97&  \nodata&   L&   0.18&    RRV \nl        
V* V964 Ori        & 05 05 23.22& $-$02 12 39.1& SBD&  $-$1.89&   L&    178& 11&   L&   12.95&  \nodata&   L&   0.11&    RRV \nl        
HD 33073           & 05 06 32.00& $-$28 33 36.9& HIP&  $-$1.30& BSL&     78& 10& BSL&    9.52&    0.69& HIP&   0.01&      G \nl        
V* TX Men          & 05 07 46.77& $-$79 03 03.0&   U&  $-$2.48&   L&    250& 35&   L&   13.82&  \nodata&   L&   0.15&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* T Men           & 05 09 56.22& $-$71 38 40.7&   U&  $-$0.85&   L&     92& 35&   L&   13.53&  \nodata&   L&   0.16&    RRV \nl        
CPD-57 752         & 05 10 11.27& $-$57 35 12.0& HIP&  $-$0.77& BSL&      8& 10& BSL&    9.82&    0.87& HIP&   0.01&      G \nl        
HD 34048           & 05 10 19.42& $-$62 41 20.2& HIP&  $-$1.50& ATT&    260& 10& BSL&    9.97&    0.55& HIP&   0.02&    AGB \nl        
HD 33771           & 05 10 49.56& $-$37 49 02.9& HIP&  $-$1.93& ATT&     18& 10& BSL&    9.45&    0.85& HIP&   0.03&      G \nl        
HD 33605           & 05 12 34.10&   +27 36 15.4& HIP&  $-$1.51& BSL&     25& 10& BSL&    8.58&    1.35& HIP&   0.53&      G \nl        
HD 34328           & 05 13 04.20& $-$59 38 48.8& HIP&  $-$1.61& B99&    234& 10&  HK&    9.43&    0.50& HIP&   0.01&      D \nl        
V* RY Col          & 05 15 07.75& $-$41 37 41.9& HIP&  $-$0.91& F98&    474&  4& F98&   10.90&  \nodata& F98&   0.03&    RRV \nl        
HD 241894          & 05 15 16.14&   +29 17 02.9& ACT&  $-$1.22& BSL&     30& 10& BSL&   10.00&    1.10& SBD&   0.19&      G \nl        
HD 242106          & 05 16 25.34&   +27 06 29.0& HIP&  $-$0.75& BSL&  $-$33& 10& BSL&    8.89&    1.15& HIP&   0.29&      G \nl        
V* RT Col          & 05 16 48.05& $-$27 28 04.3& SPM&  $-$1.43&   L&    276& 21&   L&   12.67&  \nodata&   L&   0.02&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 273975          & 05 18 19.52& $-$48 52 10.9& HIP&  $-$1.40& C97&    312& 10& BSL&   10.67&    0.53& HIP&   0.01&     TO \nl        
HD 34414           & 05 18 28.67&   +30 22 39.5& HIP&  $-$0.84& BSL&  $-$65& 10& BSL&    8.34&    1.06& HIP&   0.09&      G \nl        
HD 35179           & 05 22 21.01& $-$14 23 49.9& HIP&  $-$0.67& B99&     15& 10&  HK&    9.49&    0.96& HIP&   0.07&      G \nl        
HD 35238           & 05 24 38.44&   +31 13 26.2& HIP&  $-$0.69& BSL&     37& 10& BSL&    6.30&    1.25& HIP&   0.08&      G \nl        
V* RT Dor          & 05 29 44.70& $-$64 17 12.7& GSC&  $-$1.52&   L&    320& 20&   L&   12.48&  \nodata&   L&   0.06&    RRV \nl        
HD 36054           & 05 30 03.22&   +23 45 31.5& HIP&  $-$1.38& BSL&      4& 10& BSL&    8.12&    1.10& HIP&   0.19&      G \nl        
HD 36702           & 05 31 52.23& $-$38 33 23.9& HIP&  $-$2.06& B99&    122&  1&  CY&    8.33&    1.15& HIP&   0.03&      G \nl        
HD 274939          & 05 33 17.95& $-$47 56 12.8& HIP&  $-$1.76& B99&    190& 12&  CY&    9.43&    0.74& HIP&   0.03&      G \nl        
HD 244759          & 05 33 39.03&   +26 32 05.5& ACT&  $-$0.96& BSL&  $-$58& 10& BSL&    9.30&    1.20& SBD&   0.20&      G \nl        
HD 36931           & 05 36 26.16&   +30 35 26.2& ACT&  $-$2.09& BSL&      2& 10& BSL&    7.92&    1.10& SBD&   0.10&      G \nl        
 & & & & & & & & & & & & & \tablebreak
V* HH Aur          & 05 39 29.80&   +29 50 00.6& HIP&  $-$0.81& BSL&  $-$60&  1& BSL&    8.55&    1.33& SBD&   0.06&      V \nl        
HD 246114          & 05 40 25.85&   +21 43 50.0& ACT&  $-$0.84& BSL&     66& 10& BSL&    9.00&    1.20& SBD&   0.20&      G \nl        
HD 37828           & 05 40 54.62& $-$11 11 59.8& HIP&  $-$1.43& B99&    185& 10&  HK&    6.86&    1.11& HIP&   0.09&      G \nl        
HD 246316          & 05 41 38.98&   +23 28 22.3& ACT&  $-$0.85& BSL&  $-$44& 10& BSL&    9.30&    1.20& SBD&   0.30&      G \nl        
HD 246370          & 05 41 52.89&   +26 02 22.5& ACT&  $-$1.92& BSL&      9& 10& BSL&    9.20&    0.90& SBD&   0.15&      G \nl        
HD 38893           & 05 44 09.12& $-$65 06 07.2& HIP&  $-$0.86& ATT&    125& 10& BSL&    9.48&    0.72& HIP&   0.03&      G \nl        
HD 38510           & 05 45 09.72& $-$26 59 33.0& HIP&  $-$0.92& BSL&    172& 10& BSL&    8.20&    0.54& HIP&   0.00&      D \nl        
HD 38504           & 05 47 15.01&   +22 31 44.5& HIP&  $-$0.65& BSL&     30& 10& BSL&    7.66&    1.06& HIP&   0.09&      G \nl        
HD 247593          & 05 47 45.44&   +23 39 15.7& ACT&  $-$0.94& BSL&      1& 10& BSL&    9.10&    1.20& SBD&   0.19&      G \nl        
V* UU Men          & 05 48 21.56& $-$82 34 44.7&   v&  $-$1.09&   L&    131& 76&   L&   14.41&  \nodata&   L&   0.17&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 38708           & 05 48 53.65&   +29 08 10.0& HIP&  $-$0.61& BSL&  $-$31& 10& BSL&    8.06& $-$0.03& HIP&   0.19&      G \nl        
HD 248271          & 05 51 01.60&   +24 56 42.7& ACT&  $-$0.97& BSL&   $-$9& 10& BSL&    9.70&    1.10& SBD&   0.10&      G \nl        
HD 248412          & 05 51 39.23&   +24 42 18.5& ACT&  $-$0.90& BSL&  $-$23& 10& BSL&    9.20&    1.20& SBD&   0.16&      G \nl        
HD 40361           & 05 55 56.62& $-$45 56 45.7& HIP&  $-$0.91& BSL&     10& 10& BSL&    9.02&    0.97& HIP&   0.04&      G \nl        
BD+23 1114         & 05 56 28.79&   +23 49 49.6& STN&  $-$0.66& BSL&  $-$36& 10& BSL&   10.15&    1.15& SBD&   0.08&      G \nl        
HD 249499          & 05 57 18.94&   +25 00 07.1& ACT&  $-$0.87& BSL&     17& 10& BSL&   10.20&    1.30& SBD&   0.07&      G \nl        
HD 41010           & 06 03 45.58&   +29 22 38.7& ACT&  $-$0.77& BSL&  $-$20& 10& BSL&    8.60&    1.20& SBD&   0.13&      G \nl        
HD 250915          & 06 04 00.50&   +24 43 54.8& STN&  $-$0.65& BSL&  $-$49& 10& BSL&    9.80&    1.10& SBD&   0.10&      G \nl        
HD 41115           & 06 04 07.62&   +25 05 37.3& ACT&  $-$0.76& BSL&     25& 10& BSL&    8.64&    0.92& SBD&   0.04&      G \nl        
HD 41667           & 06 05 03.64& $-$32 59 39.3& HIP&  $-$1.18& ATT&    302& 10& BSL&    8.53&    1.01& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 251432          & 06 06 01.65&   +25 16 57.8& ACT&  $-$1.05& BSL&   $-$6& 10& BSL&    9.70&    1.10& SBD&   0.10&      G \nl        
HD 251549          & 06 06 34.95&   +26 19 45.2& HIP&  $-$2.08& BSL&     17& 10& BSL&    9.83&    1.11& HIP&   0.18&      G \nl        
V* VW Dor          & 06 07 51.96& $-$66 55 10.3& GSC&  $-$1.24&   L&    314& 21&   L&   11.72&  \nodata&   L&   0.07&    RRV \nl        
HD 252041          & 06 08 23.76&   +28 58 36.2& ACT&  $-$1.76& BSL&  $-$21& 10& BSL&    9.70&    1.10& SBD&   0.24&      G \nl        
HD 41996           & 06 09 15.93&   +24 25 40.4& SBD&  $-$1.75& BSL&  $-$11& 10& BSL&    8.20&    0.60& SBD&   0.02&      G \nl        
HD 41994           & 06 09 26.56&   +27 11 38.0& HIP&  $-$1.57& BSL&     11& 10& BSL&    7.83&    1.06& HIP&   0.12&      G \nl        
HD 252370          & 06 09 38.43&   +28 21 38.3& ACT&  $-$1.37& BSL&  $-$23& 10& BSL&    9.40&    1.20& SBD&   0.23&      G \nl        
HD 252477          & 06 10 05.12&   +29 20 49.0& ACT&  $-$0.89& BSL&     49& 10& BSL&    9.10&    0.90& SBD&   0.27&      G \nl        
HD 44165           & 06 11 57.95& $-$75 05 02.2& HIP&  $-$0.85& BSL&  $-$75& 10& BSL&    7.33&    0.95& HIP&   0.06&      G \nl        
V* RX Col          & 06 13 14.74& $-$37 15 00.6& HIP&  $-$1.70& F98&    356& 11& F98&   12.72&  \nodata& F98&   0.08&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 43039           & 06 15 22.74&   +29 29 55.4& HIP&  $-$0.42& C97&     17& 10& BSL&    4.32&    1.02& HIP&   0.03&      G \nl        
HD 253911          & 06 15 30.22&   +28 58 09.8& ACT&  $-$0.60& BSL&     24& 10& BSL&    9.00&    1.20& SBD&   0.23&      G \nl        
HD 44007           & 06 18 48.48& $-$14 50 43.1& HIP&  $-$1.58& B99&    165&  2&  CY&    8.05&    0.83& HIP&   0.09&      G \nl        
HD 255236          & 06 20 32.03&   +28 41 17.5& HIP&  $-$0.80& BSL&     13& 10& BSL&    8.78&    1.18& HIP&   0.12&      G \nl        
BD-19 1422         & 06 21 10.62& $-$19 15 08.9& HIP&  $-$1.64& BSL&     57& 10& BSL&    9.68&    0.79& HIP&   0.06&      G \nl        
HD 45282           & 06 26 40.77&   +03 25 30.6& HIP&  $-$1.52& B99&    301& 10&  HK&    8.00&    0.70& HIP&   0.04&      G \nl        
HD 45610           & 06 27 06.72& $-$32 09 59.7& HIP&  $-$1.43& BSL&     76& 10& BSL&    7.16&    0.79& HIP&   0.02&      G \nl        
V* RZ Cam          & 06 33 59.86&   +67 01 31.1& STN&  $-$1.01&   L& $-$266& 26&   L&   12.73&  \nodata&   L&   0.09&    RRV \nl        
V* V338 Pup        & 06 34 55.41& $-$45 18 29.8& HIP&  $-$2.16& ATT&    291&  1& BSL&    9.20&  \nodata& BSL&   0.04&    RRV \nl        
V* ST Pup          & 06 48 56.41& $-$37 16 33.4& HIP&  $-$0.90& BSL&     45&  1& BSL&    9.48&    0.18& SBD&   0.14&      V \nl        
 & & & & & & & & & & & & & \tablebreak
V* IU Car          & 06 53 07.42& $-$59 35 44.4& STN&  $-$1.85&   L&    328& 18&   L&   11.91&  \nodata&   L&   0.13&    RRV \nl        
CD-33 3337         & 06 54 47.94& $-$33 44 47.7& HIP&  $-$1.40& B99&     67& 10&  HK&    9.07&    0.48& HIP&   0.02&      D \nl        
V* TZ Aur          & 07 11 35.03&   +40 46 37.2& HIP&  $-$0.79& F98&     45&  2& F98&   11.91&  \nodata& F98&   0.06&    RRV \nl        
HD 55496           & 07 12 11.37& $-$22 59 00.5& HIP&  $-$1.55& C97&    317& 10& BSL&    8.37&    0.95& HIP&   0.05&     SG \nl        
V* AA CMi          & 07 17 19.17&   +01 43 40.0& HIP&  $-$0.15& F98&     55&  3& F98&   11.57&  \nodata& F98&   0.08&    RRV \nl        
V* HH Pup          & 07 20 35.55& $-$46 42 30.1& HIP&  $-$0.50& F98&      9&  3& F98&   11.29&  \nodata& F98&   0.15&    RRV \nl        
V* RR Gem          & 07 21 33.53&   +30 52 59.4& HIP&  $-$0.29& F98&     64&  1& F98&   11.38&  \nodata& F98&   0.07&    RRV \nl        
V* V386 Aur        & 07 26 13.25&   +40 52 50.2&   U&  $-$1.75& BSL&    116& 30& BSL& \nodata &  \nodata& \nodata&   0.06&    RRV \nl        
V* V387 Aur        & 07 27 01.00&   +36 38 46.9&   U&  $-$1.40& BSL&   $-$3& 30& BSL& \nodata &  \nodata& \nodata&   0.06&    RRV \nl        
HD 59392           & 07 28 03.10& $-$38 00 38.9& HIP&  $-$1.65& B99&    269& 10&  HK&    9.71&    0.47& HIP&   0.05&      D \nl        
 & & & & & & & & & & & & & \nl        
V* VX Lyn          & 07 31 51.85&   +39 07 47.7&   U&  $-$1.99& BSL&     48& 30& BSL& \nodata &  \nodata& \nodata&   0.06&    RRV \nl        
V* TV Lyn          & 07 33 31.76&   +47 48 10.0& STN&  $-$0.63& BSL&   $-$7& 10& BSL& \nodata &  \nodata& \nodata&   0.11&      V \nl        
V* WX Lyn          & 07 35 38.49&   +39 15 26.9&   U&  $-$1.65& BSL&      2& 30& BSL&   17.60&  \nodata& SBD&   0.05&    RRV \nl        
HD 61902           & 07 38 53.67& $-$51 04 58.3& HIP&  $-$0.86& C97&     77& 10& BSL&    8.23&    0.49& HIP&   0.02&     TO \nl        
BD-01 1792         & 07 39 50.00& $-$01 31 18.2& HIP&  $-$0.90& B99&     39& 10&  HK&    9.23&    0.82& HIP&   0.03&      G \nl        
V* AS Lyn          & 07 40 32.87&   +41 11 36.8&   U&  $-$1.42& BSL& $-$179& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
V* WZ Lyn          & 07 40 45.66&   +39 18 50.7& GSC&  $-$1.42& BSL&    191& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
HD 62412           & 07 42 48.15& $-$26 21 04.5& HIP&  $-$0.99& BSL&  $-$18& 10& BSL&    5.64&    0.99& HIP&   0.02&      G \nl        
HD 62779           & 07 44 36.93& $-$26 45 54.7& STN&  $-$0.74& BSL&     14& 10& BSL&   10.30& $-$0.50& SBD&   0.06&      G \nl        
V* HK Pup          & 07 44 46.79& $-$13 05 56.3& HIP&  $-$1.11& F98&    222&  3& F98&   11.37&  \nodata& F98&   0.20&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* XZ Lyn          & 07 44 48.41&   +40 12 44.0&   U&  $-$1.51& BSL&  $-$80& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
V* TW Lyn          & 07 45 06.30&   +43 06 41.6& HIP&  $-$0.66& F98&  $-$39&  1& F98&   12.00&  \nodata& F98&   0.05&    RRV \nl        
V* YZ Lyn          & 07 45 40.89&   +40 22 32.2&   U&  $-$0.96& BSL&     33& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
V* AL CMi          & 07 48 57.05&   +05 38 11.3& STN&  $-$0.85&   L&     46& 21&   L&   12.01&  \nodata&   L&   0.03&    RRV \nl        
V* AU Lyn          & 07 49 35.35&   +41 42 57.1&   U&  $-$1.95& BSL&     96& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
V* ZZ Lyn          & 07 50 21.79&   +37 42 00.1&   U&  $-$1.96& BSL&    255& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
BD-18 2065         & 07 52 38.01& $-$18 35 37.8& ACT&  $-$0.76& B99&    106& 10&  HK&    9.62&    0.96& SBD&   0.07&      G \nl        
V* SZ Gem          & 07 53 43.46&   +19 16 24.2& HIP&  $-$1.46& F98&    326&  4& F98&   11.75&  \nodata& F98&   0.04&    RRV \nl        
V* AV Lyn          & 07 54 09.60&   +42 49 04.6&   U&  $-$1.84& BSL& $-$116& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
HD 63791           & 07 54 28.78&   +62 08 11.5& HIP&  $-$1.67& B99& $-$108&  1&  CY&    7.89&    0.88& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
V* III V102        & 07 56 58.24&   +43 12 42.0&   v&  $-$1.74& BSL&     93& 10& BSL& \nodata &  \nodata& \nodata&   0.04&      V \nl        
HD 65354           & 07 57 03.03& $-$34 22 42.4& HIP&  $-$0.77& BSL&     39& 10& BSL&    6.86&    1.58& HIP&   0.17&      G \nl        
V* AQ Pup          & 07 58 22.09& $-$29 07 48.4& HIP&  $-$0.76& BSL&     84& 10& BSL&    8.54&    1.16& SBD&   0.01&      V \nl        
V* UY Cam          & 07 58 58.89&   +72 47 15.6& HIP&  $-$1.33& F98&  $-$46&  3& F98&   11.53&  \nodata& F98&   0.02&    RRV \nl        
HD 66037           & 08 00 20.99& $-$34 16 08.2& ACT&  $-$0.64& BSL&     41& 10& BSL&    7.40&    1.60& SBD&   0.14&      G \nl        
HD 66277           & 08 01 35.10& $-$30 35 30.6& STN&  $-$0.65& BSL&     69& 10& BSL&    7.63&    1.52& SBD&   0.00&      G \nl        
HD 66598           & 08 03 04.17& $-$32 27 48.9& HIP&  $-$0.65& BSL&     43& 10& BSL&    5.83&    1.23& HIP&   0.02&      G \nl        
V* AZ Lyn          & 08 03 39.81&   +42 30 45.3&   U&  $-$2.16& BSL&     87& 30& BSL& \nodata &  \nodata& \nodata&   0.04&    RRV \nl        
V* BB Lyn          & 08 04 36.19&   +42 29 01.3&   U&  $-$1.42& BSL&     58& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
V* SS Cnc          & 08 06 25.56&   +23 15 05.8& STN&  $-$0.07&   L&  $-$27& 16&   L&   12.16&  \nodata&   L&   0.05&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
HD 67380           & 08 06 31.93& $-$30 48 37.7& HIP&  $-$0.60& BSL&     28& 10& BSL&    8.92&    1.09& HIP&   0.03&      G \nl        
V* XX Pup          & 08 08 28.25& $-$16 31 59.6& HIP&  $-$1.33& F98&    391&  5& F98&   11.25&  \nodata& F98&   0.07&    RRV \nl        
V* SZ Lyn          & 08 09 35.76&   +44 28 17.8& HIP&  $-$1.16& BSL&     32&  1& BSL& \nodata &  \nodata& \nodata&   0.04&      V \nl        
V* BC Lyn          & 08 09 37.41&   +42 33 31.1&   U&  $-$1.75& BSL&    239& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
HD 68298           & 08 10 23.72& $-$36 13 56.2& ACT&  $-$0.60& BSL&   $-$3& 10& BSL&    7.60&    1.40& SBD&   0.12&      G \nl        
V* DD Hya          & 08 12 31.81&   +02 50 05.1& HIP&  $-$0.97& F98&    156&  1& F98&   12.22&  \nodata& F98&   0.02&    RRV \nl        
HD 68960           & 08 13 39.48& $-$29 49 20.3& ACT&  $-$0.72& BSL&      5& 10& BSL&    9.40&    0.50& SBD&   0.02&      G \nl        
HD 69083           & 08 13 55.89& $-$37 40 42.5& HIP&  $-$0.85& BSL&     24& 10& BSL&    8.16&    0.72& HIP&   0.02&      G \nl        
CD-44 4311         & 08 20 35.67& $-$45 08 57.3& HIP&  $-$0.85& BSL&  $-$75& 10& BSL&    9.75&    0.99& HIP&   0.50&      G \nl        
HD 70765           & 08 22 07.47& $-$41 41 34.3& ACT&  $-$0.70& BSL&     31& 10& BSL&    7.90&    2.10& SBD&   0.40&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 70714           & 08 22 15.65& $-$31 55 16.6& ACT&  $-$0.73& BSL&      9& 10& BSL&    7.90&    1.20& SBD&   0.06&      G \nl        
V* BB Pup          & 08 24 24.17& $-$19 33 26.1&   U&  $-$0.57&   L&     98&  9&   L&   12.17&  \nodata&   L&   0.10&    RRV \nl        
HD 71160           & 08 24 39.87& $-$32 55 26.5& HIP&  $-$0.60& BSL&      3& 10& BSL&    7.99&    1.45& HIP&   0.08&      G \nl        
V* AS Cnc          & 08 25 42.14&   +25 43 08.8& STN&  $-$1.89&   L&    258& 26&   L&   12.50&  \nodata&   L&   0.05&    RRV \nl        
HD 71584           & 08 26 56.57& $-$36 40 50.9& HIP&  $-$0.72& BSL&      9& 10& BSL&    7.83&    1.53& HIP&   0.07&      G \nl        
HD 71624           & 08 27 09.13& $-$36 55 24.8& ACT&  $-$0.67& BSL&     29& 10& BSL&    7.40&    1.70& SBD&   0.05&      G \nl        
HD 71670           & 08 27 20.78& $-$34 41 52.0& ACT&  $-$0.60& BSL&     11& 10& BSL&    7.60&    1.70& SBD&   0.10&      G \nl        
HD 72348           & 08 30 46.45& $-$41 30 54.2& HIP&  $-$0.60& BSL&     18& 10& BSL&    6.62&    0.90& HIP&   0.03&      G \nl        
BD-20 2583         & 08 32 14.16& $-$20 44 25.8& HIP&  $-$1.66& BSL&    261& 10& BSL&   10.01&    0.63& HIP&   0.06&    AGB \nl        
V* TT Cnc          & 08 32 55.21&   +13 11 28.7& HIP&  $-$1.57& F98&     49&  1& F98&   11.35&  \nodata& F98&   0.06&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 73075           & 08 34 35.69& $-$44 16 12.8& HIP&  $-$0.65& BSL&   $-$8& 10& BSL&    7.31&    1.00& HIP&   0.09&      G \nl        
HD 73676           & 08 37 52.76& $-$42 33 33.3& HIP&  $-$0.70& BSL&      3& 10& BSL&    8.97&    1.04& HIP&   0.10&      G \nl        
HD 73700           & 08 37 55.93& $-$44 29 09.0& HIP&  $-$0.71& BSL&     18& 10& BSL&    8.57&    1.13& HIP&   0.14&      G \nl        
HD 73808           & 08 38 44.86& $-$40 03 59.8& ACT&  $-$0.68& BSL&     38& 10& BSL&    8.38&    1.02& SBD&   0.07&      G \nl        
V* GL Hya          & 08 40 49.94&   +02 37 43.3&   U&  $-$1.45&   L&    223& 21&   L&   12.95&  \nodata&   L&   0.03&    RRV \nl        
HD 74000           & 08 40 50.59& $-$16 20 38.3& HIP&  $-$1.82& B99&    204& 10&  HK&    9.67&    0.43& HIP&   0.01&      D \nl        
HD 74617           & 08 43 32.24& $-$39 35 59.7& HIP&  $-$0.76& BSL&     54& 10& BSL&    7.78&    1.55& HIP&   0.20&      G \nl        
HD 74721           & 08 45 59.29&   +13 15 49.6& HIP&  $-$1.42& C97&     21& 10& BSL&    8.70&    0.04& HIP&   0.03&    FHB \nl        
BD-12 2669         & 08 46 39.78& $-$13 21 24.0& HIP&  $-$1.40& B99&     28& 10&  HK&   10.24&    0.31& HIP&   0.03&     TO \nl        
HD 74462           & 08 48 20.57&   +67 27 00.7& HIP&  $-$1.42& B99& $-$168&  1&  CY&    8.69&    0.97& HIP&   0.05&      G \nl        
 & & & & & & & & & & & & & \nl        
V* SV Vol          & 08 48 32.63& $-$71 39 15.2& STN&  $-$2.18&   L&    232& 10&   L&   12.23&  \nodata&   L&   0.12&    RRV \nl        
HD 75745           & 08 49 35.96& $-$52 28 35.4& ACT&  $-$1.37& BSL&    129& 10& BSL&    9.60&    0.40& SBD&   0.10&     TO \nl        
HD 75837           & 08 50 32.93& $-$46 03 17.9& ACT&  $-$0.62& BSL&     73& 10& BSL&    8.80&    1.00& SBD&   0.10&      G \nl        
V* GO Hya          & 08 54 50.29&   +06 23 28.1& GSC&  $-$0.83&   L&  $-$25& 23&   L&   12.34&  \nodata&   L&   0.05&    RRV \nl        
V* DG Hya          & 08 58 06.38& $-$05 26 24.9& GSC&  $-$1.42&   L&    164& 18&   L&   12.14&  \nodata&   L&   0.02&    RRV \nl        
V* AN Cnc          & 08 58 10.31&   +15 48 18.9& GSC&  $-$1.45&   L&     16& 14&   L&   13.16&  \nodata&   L&   0.03&    RRV \nl        
HD 77119           & 08 58 30.74& $-$50 14 59.4& ACT&  $-$0.63& BSL&     29& 10& BSL&    7.25&    1.07& SBD&   0.11&      G \nl        
HD 77142           & 08 58 44.56& $-$50 00 05.0& HIP&  $-$0.70& BSL&     37& 10& BSL&    9.17&    0.96& HIP&   0.12&      G \nl        
V* DH Hya          & 09 00 17.72& $-$09 46 56.9&   U&  $-$1.55&   L&    355&  8&   L&   12.13&  \nodata&   L&   0.04&    RRV \nl        
HD 77489           & 09 00 53.82& $-$50 26 08.7& HIP&  $-$0.61& BSL&   $-$5& 10& BSL&    7.93&    1.01& HIP&   0.11&      G \nl        
 & & & & & & & & & & & & & \tablebreak
HD 77567           & 09 01 24.71& $-$50 17 55.9& HIP&  $-$0.90& BSL&     65& 10& BSL&    8.93&    1.20& HIP&   0.26&      G \nl        
V* TT Lyn          & 09 03 07.86&   +44 35 08.5& HIP&  $-$1.56& F98&  $-$65&  2& F98&    9.86&  \nodata& F98&   0.02&    RRV \nl        
HD 77927           & 09 03 19.44& $-$51 17 33.0& ACT&  $-$0.68& BSL&     35& 10& BSL&    8.30&    1.60& SBD&   0.31&      G \nl        
HD 77941           & 09 04 01.40& $-$42 53 31.3& ACT&  $-$1.03& BSL&     68& 10& BSL&   10.10&    0.30& SBD&   0.22&      G \nl        
HD 78747           & 09 07 56.64& $-$50 28 55.6& HIP&  $-$0.76& C97&   $-$4& 10& BSL&    7.72&    0.57& HIP&   0.04&     TO \nl        
HD 78746           & 09 08 02.15& $-$49 26 59.2& HIP&  $-$0.76& BSL&     89& 10& BSL&    8.92&    0.99& HIP&   0.02&      D \nl        
HD 78737           & 09 09 03.32& $-$27 01 49.2& HIP&  $-$1.30& BSL&  $-$36& 10& BSL&    8.92&    0.41& HIP&   0.02&      D \nl        
V* XX Hya          & 09 09 49.39& $-$15 35 59.0& GSC&  $-$1.33&   L&     32& 20&   L&   11.89&  \nodata&   L&   0.08&    RRV \nl        
HD 79091           & 09 09 57.15& $-$52 04 58.8& HIP&  $-$0.85& BSL&     30& 10& BSL&    6.19&    1.02& HIP&   0.08&      G \nl        
HD 79134           & 09 10 40.92& $-$45 34 35.9& HIP&  $-$0.80& BSL&     37& 10& BSL&    8.56&    1.02& HIP&   0.14&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 79350           & 09 11 42.03& $-$50 55 01.5& HIP&  $-$0.66& BSL&   $-$7& 10& BSL&    7.76&    1.08& HIP&   0.26&      G \nl        
HD 79349           & 09 11 43.06& $-$48 46 23.6& HIP&  $-$0.62& BSL&     50& 10& BSL&    8.51&    1.56& HIP&   0.11&      G \nl        
V* SZ Hya          & 09 13 48.89& $-$09 19 10.6& STN&  $-$1.75&   L&    140&  9&   L&   11.23&  \nodata&   L&   0.04&    RRV \nl        
V* AQ Cnc          & 09 17 38.97&   +12 39 03.4& STN&  $-$1.53&   L&    390& 20&   L&   12.00&  \nodata&   L&   0.02&    RRV \nl        
V* RW Cnc          & 09 19 06.03&   +29 03 56.0& HIP&  $-$1.67& F98&  $-$85&  1& F98&   11.85&  \nodata& F98&   0.02&    RRV \nl        
HD 80936           & 09 20 44.30& $-$53 15 19.0& ACT&  $-$0.87& BSL&    135& 10& BSL&    7.04&    1.06& SBD&   0.06&      G \nl        
HD 81223           & 09 20 48.65& $-$68 07 18.4& HIP&  $-$0.94& B99&  $-$18& 10&  HK&    8.41&    0.98& HIP&   0.06&      G \nl        
HD 81173           & 09 22 20.40& $-$49 03 48.4& ACT&  $-$0.67& BSL&     46& 10& BSL&   10.10&    0.80& SBD&   0.05&      G \nl        
V* IV Hya          & 09 22 20.56& $-$13 38 48.8& GSC&  $-$1.34&   L&      9& 15&   L&   13.38&  \nodata&   L&   0.05&    RRV \nl        
HD 81290           & 09 23 02.08& $-$49 03 30.7& HIP&  $-$0.63& BSL&     19& 10& BSL&    8.86&    0.33& HIP&   0.10&    FHB \nl        
 & & & & & & & & & & & & & \nl        
HD 81590           & 09 24 33.96& $-$53 08 41.0& GSC&  $-$0.64& BSL&     56& 10& BSL&    8.44&    1.76& SBD&   0.27&      G \nl        
HD 81713           & 09 26 45.85& $-$20 38 53.4& HIP&  $-$0.54& B99&     42& 10&  HK&    8.90&    0.94& HIP&   0.03&      G \nl        
HD 82004           & 09 27 15.24& $-$54 18 39.0& ACT&  $-$0.65& BSL&  $-$18& 10& BSL&    8.20&    1.30& SBD&   0.20&      G \nl        
HD 82225           & 09 28 47.52& $-$54 52 25.4& GSC&  $-$1.00& BSL&     25& 10& BSL&    8.80&    1.60& SBD&   0.36&      G \nl        
CD-36 5714         & 09 29 07.44& $-$37 31 25.0& HIP&  $-$1.83& BSL&    335& 10& BSL&    9.89&    0.65& HIP&   0.05&      G \nl        
HD 82403           & 09 29 48.25& $-$54 25 55.6& ACT&  $-$0.60& BSL&     20& 10& BSL&    8.40&    1.10& SBD&   0.15&      G \nl        
HD 82456           & 09 30 20.49& $-$50 18 36.4& ACT&  $-$0.65& BSL&     79& 10& BSL&    9.30&    0.80& SBD&   0.03&      G \nl        
V* WW Leo          & 09 30 26.09&   +07 12 21.4& GSC&  $-$1.48&   L&  $-$66& 20&   L&   12.47&  \nodata&   L&   0.06&    RRV \nl        
HD 82590           & 09 32 30.27& $-$17 26 07.6& HIP&  $-$1.29& B99&    216&  1&  CY&    9.41&    0.47& HIP&   0.05&    FHB \nl        
HD 83155           & 09 34 27.89& $-$55 22 09.7& ACT&  $-$0.69& BSL&     28& 10& BSL&    8.20&    1.00& SBD&   0.12&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 83212           & 09 36 19.96& $-$20 53 14.6& HIP&  $-$1.48& B99&    110&  1&  CY&    8.33&    1.01& HIP&   0.05&      G \nl        
V* UU Hya          & 09 36 29.79&   +04 06 40.8& STN&  $-$1.65&   L&    295& 14&   L&   12.27&  \nodata&   L&   0.04&    RRV \nl        
HD 233666          & 09 42 19.46&   +53 28 26.4& HIP&  $-$1.53& B99&  $-$66&  1&  CY&    9.34&    0.64& HIP&   0.01&      G \nl        
HD 84903           & 09 47 19.22& $-$41 27 04.2& HIP&  $-$2.62& B99&     79&  5&  CY&    7.97&    1.06& HIP&   0.24&      G \nl        
HD 85454           & 09 50 01.41& $-$57 00 28.6& ACT&  $-$0.63& BSL&  $-$11& 10& BSL&    8.80&    1.20& SBD&   0.40&      G \nl        
HD 237846          & 09 52 38.68&   +57 54 58.7& HIP&  $-$2.63& C97& $-$303&  1&  CY&    9.93&    0.83& HIP&   0.01&      G \nl        
V* T Sex           & 09 53 28.41&   +02 03 26.6& HIP&  $-$1.34& F98&     29&  1& F98&   10.04&  \nodata& F98&   0.05&    RRV \nl        
V* SU Leo          & 09 53 37.52&   +07 58 43.9& GSC&  $-$1.41&   L&  $-$81& 30&   L&   13.55&  \nodata&   L&   0.04&    RRV \nl        
HD 85773           & 09 53 39.25& $-$22 50 08.2& HIP&  $-$2.27& B99&    149&  1&  CY&    9.42&    1.08& HIP&   0.05&      G \nl        
HD 86268           & 09 55 32.35& $-$56 56 08.9& HIP&  $-$0.77& BSL&     80& 10& BSL&    8.20&    1.33& HIP&   0.25&      G \nl        
 & & & & & & & & & & & & & \tablebreak
CD-24 8642         & 09 59 34.83& $-$24 51 25.9& HIP&  $-$1.00& B99&    120& 10&  HK&    9.66&    0.83& HIP&   0.04&      G \nl        
HD 87030           & 10 00 34.58& $-$56 56 46.2& HIP&  $-$0.64& BSL&      6& 10& BSL&    6.50&    0.98& HIP&   0.10&      G \nl        
HD 87103           & 10 01 15.81& $-$54 43 02.6& HIP&  $-$0.71& BSL&     52& 10& BSL&    8.58&    1.19& HIP&   0.05&      G \nl        
HD 87254           & 10 02 05.68& $-$54 58 53.8& HIP&  $-$0.60& BSL&     27& 10& BSL&    7.76&    1.17& HIP&   0.03&      G \nl        
HD 86986           & 10 02 29.48&   +14 33 27.0& HIP&  $-$1.68& C97&      8& 10& BSL&    7.99&    0.12& HIP&   0.03&    FHB \nl        
V* X LMi           & 10 06 06.70&   +39 21 28.2& STN&  $-$1.68&   L&  $-$82& 18&   L&   12.31&  \nodata&   L&   0.02&    RRV \nl        
V* DI Leo          & 10 07 25.85&   +13 56 58.7&   U&  $-$1.90&   L&     65& 30&   L&   13.66&  \nodata&   L&   0.04&    RRV \nl        
V* RR Leo          & 10 07 43.47&   +23 59 30.4& HIP&  $-$1.60& F98&     88&  1& F98&   10.73&  \nodata& F98&   0.04&    RRV \nl        
HD 88226           & 10 08 42.53& $-$56 25 14.6& HIP&  $-$0.66& BSL&     11& 10& BSL&    7.97&    1.05& HIP&   0.05&      G \nl        
V* WZ Hya          & 10 13 24.13& $-$13 08 17.2& HIP&  $-$1.39& F98&    304&  1& F98&   10.90&  \nodata& F98&   0.08&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 88609           & 10 14 28.98&   +53 33 39.6& HIP&  $-$2.82& B99&  $-$36&  1&  CY&    8.59&    0.89& HIP&   0.01&      G \nl        
V* WY Ant          & 10 16 04.92& $-$29 43 42.0& HIP&  $-$1.48& F98&    204&  1& F98&   10.87&  \nodata& F98&   0.07&    RRV \nl        
V* RV Leo          & 10 23 52.22&   +09 45 26.1&   U&  $-$1.50&   L&      0& 35&   L&   13.85&  \nodata&   L&   0.04&    RRV \nl        
V* V LMi           & 10 25 25.56&   +28 47 07.4& STN&  $-$1.15&   L& $-$110&  7&   L&   11.71&  \nodata&   L&   0.03&    RRV \nl        
V* RV Cha          & 10 29 21.09& $-$81 08 29.5&   U&  $-$1.66&   L&    170& 28&   L&   13.46&  \nodata&   L&   0.11&    RRV \nl        
HD 90862           & 10 29 44.42&   +16 58 47.9& HIP&  $-$0.62& BSL&  $-$16& 10& BSL&    8.66&    1.47& HIP&   0.03&      G \nl        
BD+30 2034         & 10 33 14.94&   +29 36 55.1& HIP&  $-$1.52& C97&     97& 10& BSL&   10.35&    1.27& HIP&   0.02&      G \nl        
HD 92205           & 10 37 25.53& $-$58 00 18.9& STN&  $-$0.63& BSL&   $-$5& 10& BSL&    8.90&    0.80& SBD&   0.03&      G \nl        
BD+09 2384         & 10 40 25.21&   +08 54 04.0& ACT&  $-$0.71& C97&  $-$17& 10& BSL&    9.60&    0.90& SBD&   0.03&      G \nl        
CD-30 8626         & 10 41 09.20& $-$30 47 04.3& HIP&  $-$1.67& ATT&    262&  1&  CY&    9.69&    0.79& HIP&   0.05&      G \nl        
 & & & & & & & & & & & & & \nl        
V* FS Vel          & 10 46 00.33& $-$43 59 17.0& STN&  $-$1.17&   L&    284& 15&   L&   12.15&  \nodata&   L&   0.17&    RRV \nl        
V* RV Sex          & 10 46 41.87& $-$08 22 32.4& GSC&  $-$1.10&   L&    120& 20&   L&   12.30&  \nodata&   L&   0.03&    RRV \nl        
HD 93529           & 10 47 29.03& $-$25 26 14.2& HIP&  $-$1.67& B99&    143&  1&  CY&    9.30&    0.80& HIP&   0.06&      G \nl        
V* AF Vel          & 10 53 02.45& $-$49 54 22.6& HIP&  $-$1.49& F98&    236& 10& F98&   11.44&  \nodata& F98&   0.23&    RRV \nl        
HD 94510           & 10 53 29.57& $-$58 51 11.8& HIP&  $-$0.04& C97&      8& 10& BSL&    3.78&    0.94& HIP&   0.00&      G \nl        
V* SW Leo          & 10 55 55.44& $-$02 58 57.5& GSC&  $-$1.45&   L&     46& 11&   L&   13.08&  \nodata&   L&   0.05&    RRV \nl        
HD 95096           & 10 57 30.04& $-$62 29 56.5& HIP&  $-$0.76& BSL&  $-$36& 10& BSL&    8.65&    1.37& HIP&   0.17&      G \nl        
HD 95338           & 10 59 26.75& $-$56 37 21.9& HIP&  $-$0.83& BSL&    108& 10& BSL&    8.62&    0.88& HIP&   0.00&      D \nl        
V* SZ Leo          & 11 01 36.89&   +08 09 56.5& GSC&  $-$1.86&   L&    185&  4&   L&   12.35&  \nodata&   L&   0.04&    RRV \nl        
-181055 A          & 11 02 16.41& $-$18 52 52.0&   U&  $-$1.40& BSL&    259& 10& BSL&   15.04&    1.24& SBD&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
-191055 A          & 11 02 19.27& $-$20 11 00.4&   U&  $-$0.80& BSL&    124& 10& BSL&   14.73&    0.90& SBD&   0.04&      G \nl        
-171100 H          & 11 02 43.81& $-$18 10 06.9&   U&  $-$1.40& BSL&    105& 10& BSL&   15.06&    0.91& SBD&   0.06&      G \nl        
-181100 K          & 11 02 57.89& $-$18 22 36.5&   U&  $-$1.00& BSL&    389& 10& BSL&   14.90&    1.22& SBD&   0.05&      G \nl        
-161100 A          & 11 03 29.24& $-$17 06 30.9&   U&  $-$1.00& BSL&   $-$4& 10& BSL&   15.11&    1.32& SBD&   0.05&      G \nl        
-171100 E          & 11 04 44.92& $-$17 49 28.5&   U&  $-$1.60& BSL&    267& 10& BSL&   14.83&    1.40& SBD&   0.06&      G \nl        
-161100 C          & 11 04 59.14& $-$17 12 06.3&   U&  $-$1.50& BSL&  $-$11& 10& BSL&   15.35&    0.87& SBD&   0.05&      G \nl        
-171100 D          & 11 05 12.71& $-$17 52 13.4&   U&  $-$1.40& BSL&     72& 10& BSL&   15.11&    1.21& SBD&   0.05&      G \nl        
-171100 C          & 11 05 52.73& $-$17 30 43.8&   U&  $-$1.60& BSL& $-$100& 10& BSL&   14.24&    1.13& SBD&   0.05&      G \nl        
-171100 B          & 11 06 05.78& $-$17 59 37.7&   U&  $-$1.10& BSL&    149& 10& BSL&   13.81&    1.07& SBD&   0.05&      G \nl        
-171100 I          & 11 06 53.85& $-$18 14 12.9&   U&  $-$1.30& BSL&     94& 10& BSL&   15.65&    1.32& SBD&   0.05&      G \nl        
 & & & & & & & & & & & & & \tablebreak
-171100 A          & 11 07 23.78& $-$18 02 30.0&   U&  $-$1.60& BSL&    286& 10& BSL&   15.15&    1.06& SBD&   0.04&      G \nl        
-181100 B          & 11 07 25.32& $-$18 44 11.0&   U&  $-$0.80& BSL&     83& 10& BSL&   15.02&    0.94& SBD&   0.05&      G \nl        
-181100 A          & 11 07 26.74& $-$18 23 34.8&   U&  $-$1.30& BSL&    295& 10& BSL&   14.96&    1.14& SBD&   0.05&      G \nl        
-181105 H          & 11 07 56.19& $-$19 11 11.7&   U&  $-$0.70& BSL&    155& 10& BSL&   14.14&    1.05& SBD&   0.04&      G \nl        
-161105 E          & 11 08 19.43& $-$17 09 19.1&   U&  $-$1.40& BSL&    277& 10& BSL&   15.46&    0.80& SBD&   0.05&      G \nl        
-191105 C          & 11 08 21.26& $-$19 51 06.4&   U&  $-$1.70& BSL&    237& 10& BSL&   14.30&    1.33& SBD&   0.04&      G \nl        
-191105 B          & 11 08 56.05& $-$20 03 16.3&   U&  $-$1.00& BSL&  $-$46& 10& BSL&   14.92&    1.11& SBD&   0.05&      G \nl        
-191105 F          & 11 10 07.81& $-$19 44 48.7&   U&  $-$1.70& BSL&      3& 10& BSL&   15.39&    1.13& SBD&   0.05&      G \nl        
-161105 A          & 11 10 46.78& $-$16 47 54.9&   U&  $-$1.00& BSL&    150& 10& BSL&   14.47&    1.05& SBD&   0.08&      G \nl        
-171105 H          & 11 10 50.08& $-$18 09 57.1&   U&  $-$0.90& BSL&  $-$38& 10& BSL&   15.22&    0.82& SBD&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
-191105 E          & 11 10 58.27& $-$20 12 29.3&   U&  $-$0.90& BSL&     99& 10& BSL&   14.33&    1.23& SBD&   0.04&      G \nl        
HD 97320           & 11 11 00.51& $-$65 25 36.0& HIP&  $-$1.18& B99&     51& 10&  HK&    8.16&    0.48& HIP&   0.03&      D \nl        
-171105 A          & 11 11 07.98& $-$17 36 25.5&   U&  $-$1.70& BSL&    214& 10& BSL&   14.82&    1.45& SBD&   0.05&      G \nl        
V* TV Leo          & 11 11 21.95& $-$05 53 31.7& STN&  $-$1.97&   L&  $-$96&  5&   L&   12.10&  \nodata&   L&   0.05&    RRV \nl        
V* BT Leo          & 11 12 04.68&   +18 30 05.1& NPM&  $-$0.81&   L&    119& 14&   L&   13.11&  \nodata&   L&   0.02&    RRV \nl        
-191105 D          & 11 12 12.17& $-$19 43 47.0& NPM&  $-$1.40& BSL&    129& 10& BSL&   15.06&    1.35& SBD&   0.05&      G \nl        
-181105 K          & 11 12 21.89& $-$18 50 31.1&   U&  $-$1.40& BSL&    374& 10& BSL&   15.35&    0.96& SBD&   0.05&      G \nl        
-181110 D          & 11 12 53.25& $-$19 06 52.5&   U&  $-$0.80& BSL&    219& 10& BSL&   14.68&    1.02& SBD&   0.04&      G \nl        
-171110 F          & 11 13 48.65& $-$17 20 13.0&   U&  $-$0.70& BSL&     12& 10& BSL&   15.40&    0.83& SBD&   0.05&      G \nl        
-191110 E          & 11 13 54.42& $-$19 31 47.6&   U&  $-$1.70& BSL&    295& 10& BSL&   14.52&    1.09& SBD&   0.06&      G \nl        
 & & & & & & & & & & & & & \nl        
-161110 E          & 11 14 03.88& $-$16 31 38.5&   U&  $-$1.00& BSL&    231& 10& BSL&   13.77&    1.14& SBD&   0.07&      G \nl        
-191110 D          & 11 14 28.65& $-$19 23 59.2&   U&  $-$1.10& BSL&    294& 10& BSL&   13.85&    0.89& SBD&   0.07&      G \nl        
-191110 C          & 11 14 30.85& $-$19 37 23.7&   U&  $-$1.20& BSL&    251& 10& BSL&   14.92&    1.14& SBD&   0.06&      G \nl        
-161110 C          & 11 14 46.81& $-$16 25 01.7&   U&  $-$1.00& BSL&   $-$1& 10& BSL&   13.56&    1.05& SBD&   0.07&      G \nl        
-171110 B          & 11 15 47.10& $-$17 55 56.7&   U&  $-$1.40& BSL&    233& 10& BSL&   15.67&    1.09& SBD&   0.05&      G \nl        
-161110 B          & 11 16 10.55& $-$17 00 56.2&   U&  $-$1.40& BSL&    233& 10& BSL&   13.96&    1.31& SBD&   0.05&      G \nl        
-161110 A          & 11 16 46.59& $-$16 59 52.4&   U&  $-$1.20& BSL&     12& 10& BSL&   15.17&    1.10& SBD&   0.05&      G \nl        
-191110 A          & 11 16 59.95& $-$19 33 57.7&   U&  $-$1.50& BSL&     65& 10& BSL&   15.55&    1.13& SBD&   0.04&      G \nl        
-191115 D          & 11 18 52.59& $-$19 28 59.9&   U&  $-$1.20& BSL&    147& 10& BSL&   14.81&    1.30& SBD&   0.04&      G \nl        
-171115 E          & 11 18 55.50& $-$18 07 03.1&   U&  $-$1.40& BSL&    187& 10& BSL&   15.51&    0.90& SBD&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
-171115 F          & 11 19 25.61& $-$17 36 33.5&   U&  $-$0.60& BSL&     56& 10& BSL&   15.30&    0.91& SBD&   0.04&      G \nl        
-161115 C          & 11 19 32.13& $-$17 05 11.5&   U&  $-$1.10& BSL&    257& 10& BSL&   15.79&    1.13& SBD&   0.04&      G \nl        
-191115 E          & 11 20 10.96& $-$20 14 04.4&   U&  $-$1.30& BSL&    287& 10& BSL&   15.60&    1.26& SBD&   0.05&      G \nl        
-161115 B          & 11 21 08.18& $-$16 53 55.6&   U&  $-$1.30& BSL&    316& 10& BSL&   14.19&    1.11& SBD&   0.05&      G \nl        
-161115 A          & 11 21 54.54& $-$17 02 21.1&   U&  $-$0.60& BSL&      6& 10& BSL&   14.55&    1.18& SBD&   0.05&      G \nl        
-181115 A          & 11 22 01.56& $-$18 18 22.2&   U&  $-$1.60& BSL&     84& 10& BSL&   14.36&    1.63& SBD&   0.04&      G \nl        
-191115 A          & 11 22 14.12& $-$19 16 22.2&   U&  $-$0.60& BSL&     44& 10& BSL&   14.03&    1.15& SBD&   0.07&      G \nl        
-171115 A          & 11 22 24.48& $-$17 50 05.2&   U&  $-$1.80& BSL&    212& 10& BSL&   14.78&    1.28& SBD&   0.04&      G \nl        
-191120 A          & 11 22 38.52& $-$19 40 03.3&   U&  $-$0.80& BSL&     28& 10& BSL&   15.64&    0.99& SBD&   0.06&      G \nl        
V* AN Leo          & 11 23 22.47&   +06 38 05.5& STN&  $-$1.14&   L&  $-$68& 17&   L&   12.45&  \nodata&   L&   0.06&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
V* RX Leo          & 11 23 58.36&   +26 36 54.1& STN&  $-$1.38&   L& $-$121&  6&   L&   11.90&  \nodata&   L&   0.02&    RRV \nl        
HD 99383           & 11 25 49.93& $-$38 52 18.5& HIP&  $-$1.65& B99&    227& 10&  HK&    9.07&    0.48& HIP&   0.01&      D \nl        
V* AE Leo          & 11 26 12.18&   +17 39 39.7& GSC&  $-$1.71&   L&  $-$53& 10&   L&   12.52&  \nodata&   L&   0.02&    RRV \nl        
HD 99513           & 11 26 24.31& $-$59 16 56.2& ACT&  $-$0.60& BSL&     62& 10& BSL&    7.90&    1.10& SBD&   0.06&      G \nl        
V* W Crt           & 11 26 29.66& $-$17 54 51.6& HIP&  $-$0.54& F98&     60&  1& F98&   11.54&  \nodata& F98&   0.05&    RRV \nl        
BD+04 2466         & 11 26 49.20&   +03 51 52.2& HIP&  $-$1.88& B99&     38&  1&  CY&   10.53&    0.82& HIP&   0.04&     SG \nl        
HD 99833           & 11 29 09.83&   +16 22 45.1& HIP&  $-$0.70& BSL&      7& 10& BSL&    7.71&    0.81& HIP&   0.02&      G \nl        
HD 99978           & 11 29 37.28& $-$55 53 44.5& HIP&  $-$1.12&  RL&     68& 10& BSL&    8.65&    0.95& HIP&   0.09&      G \nl        
V* TU UMa          & 11 29 48.54&   +30 04 02.9& HIP&  $-$1.51& F98&     89&  2& F98&    9.82&  \nodata& F98&   0.02&    RRV \nl        
V* AX Leo          & 11 33 03.76&   +12 09 14.1& HIP&  $-$1.72& F98&    193&  6& F98&   12.26&  \nodata& F98&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* SS Leo          & 11 33 54.51& $-$00 01 59.8& HIP&  $-$1.79& F98&    163&  2& F98&   11.03&  \nodata& F98&   0.02&    RRV \nl        
HD 100906          & 11 36 42.42& $-$18 58 10.7& HIP&  $-$0.43& B99&  $-$19& 10&  HK&    9.65&    0.83& HIP&   0.03&      G \nl        
HD 101063          & 11 37 40.61& $-$28 51 04.7& HIP&  $-$1.15& B99&    178& 10&  HK&    9.43&    0.75& HIP&   0.04&      G \nl        
V* SU Dra          & 11 37 56.68&   +67 19 47.7& HIP&  $-$1.80& F98& $-$167&  1& F98&    9.78&  \nodata& F98&   0.01&    RRV \nl        
V* BX Leo          & 11 38 02.08&   +16 32 36.3& HIP&  $-$1.28& F98&     26&  5& F98&   11.61&  \nodata& F98&   0.03&    RRV \nl        
V* ST Leo          & 11 38 32.68&   +10 33 42.1& HIP&  $-$1.17& F98&    168&  8& F98&   11.49&  \nodata& F98&   0.04&    RRV \nl        
V* AA Leo          & 11 39 14.28&   +10 19 39.1& GSC&  $-$1.47&   L&     32& 24&   L&   12.27&  \nodata&   L&   0.04&    RRV \nl        
HD 102200          & 11 45 34.18& $-$46 03 45.4& HIP&  $-$1.20& B99&    165& 10&  HK&    8.75&    0.43& HIP&   0.02&     TO \nl        
V* BI Cen          & 11 45 54.60& $-$59 22 40.4& GSC&  $-$0.83&   L&    210& 30&   L&   11.86&  \nodata&   L&   0.27&    RRV \nl        
V* KS Cen          & 11 47 10.57& $-$41 31 44.8& GSC&  $-$0.80&   L&  $-$55& 18&   L&   13.39&  \nodata&   L&   0.12&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* X Crt           & 11 48 56.22& $-$10 26 28.2& HIP&  $-$2.00& F98&     80&  2& F98&   11.48&  \nodata& F98&   0.03&    RRV \nl        
HD 102780          & 11 50 08.04&   +20 17 13.4& HIP&  $-$0.63& BSL&     75& 10& BSL&    8.18&    1.59& HIP&   0.04&      G \nl        
HD 102866          & 11 50 21.41& $-$61 01 58.4& SBD&  $-$0.92& BSL&     34& 10& BSL&    9.43&    1.01& SBD&   0.11&      G \nl        
CD-70 889          & 11 50 59.76& $-$70 48 44.1& HIP&  $-$2.57& B99&    300&  5&  CY&    9.26&    0.86& HIP&   0.16&      G \nl        
BD+22 2411         & 11 51 33.54&   +22 06 52.3& HIP&  $-$1.95& ATT&     35&  2&  CY&   10.06&    1.25& HIP&   0.02&      G \nl        
V* TY Vir          & 11 51 50.13& $-$05 45 43.8& HIP&  $-$1.78& B99&    229&  2&  CY&    8.18&    1.29& SBD&   0.03&      V \nl        
HD 103295          & 11 53 37.06& $-$28 38 13.1& HIP&  $-$1.04& B99&   $-$7& 10&  HK&    9.58&    0.79& HIP&   0.05&      G \nl        
BD-01 2582         & 11 53 37.33& $-$02 00 35.7& HIP&  $-$2.23& B99&      0&  2&  CY&    9.59&    0.73& HIP&   0.02&      G \nl        
[OM87] 115221.21-0 & 11 54 54.10& $-$26 17 13.2& STN&  $-$2.21& BSL&    160& 10& BSL&   11.08&  \nodata& SBD&   0.06&      G \nl        
HD 103545          & 11 55 27.19&   +09 07 45.4& HIP&  $-$2.14& B99&    180&  1&  CY&    9.42&    0.84& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
CD-35 7576         & 11 58 14.59& $-$36 11 44.0& HIP&  $-$1.88& BSL&    102& 10& BSL&   10.10&    0.53& HIP&   0.08&    AGB \nl        
HD 104053          & 11 59 05.95&   +23 54 21.6& ACT&  $-$1.10& BSL&  $-$56& 10& BSL&    9.04&    1.21& SBD&   0.02&      G \nl        
V* SW Cru          & 11 59 07.26& $-$60 19 38.1& GSC&  $-$0.54&   L&  $-$23& 30&   L&   12.33&  \nodata&   L&   0.28&    RRV \nl        
HD 233891          & 11 59 59.08&   +51 46 17.5& HIP&  $-$1.54& B99&  $-$45&  2&  CY&    8.80&    0.80& HIP&   0.02&      G \nl        
V* GK Com          & 12 00 04.76&   +19 25 10.0& HIP&  $-$1.93& BSL&     38&  1& BSL&    6.99&    1.46& SBD&   0.04&      V \nl        
BD+09 2574         & 12 02 03.93&   +09 00 42.0& HIP&  $-$1.95& ATT&  $-$49&  1&  CY&   10.52&    0.79& HIP&   0.02&      G \nl        
HD 104785          & 12 04 01.07&   +18 48 53.2& HIP&  $-$0.78& BSL&  $-$41& 10& BSL&    7.70&    1.23& HIP&   0.02&      G \nl        
HD 104893          & 12 04 43.15& $-$29 11 05.1& HIP&  $-$1.99& B99&     24&  1&  CY&    9.26&    1.22& HIP&   0.07&      G \nl        
V* IK Hya          & 12 04 47.31& $-$27 40 42.8& HIP&  $-$1.24& F98&    258& 15& F98&   10.11&  \nodata& F98&   0.07&    RRV \nl        
CD-37 7677         & 12 07 53.16& $-$38 40 24.8& HIP&  $-$1.53& BSL&    205& 10& BSL&    9.95&    0.86& HIP&   0.06&      G \nl        
 & & & & & & & & & & & & & \tablebreak
V* UU Vir          & 12 08 35.10& $-$00 27 24.3& HIP&  $-$0.87& F98&   $-$8&  1& F98&   10.56&  \nodata& F98&   0.02&    RRV \nl        
HD 105546          & 12 09 02.76&   +59 01 05.7& HIP&  $-$1.40& B99&     19&  1&  CY&    8.61&    0.66& HIP&   0.01&      G \nl        
CD-28 9325         & 12 09 19.29& $-$29 32 32.0& SPM&  $-$1.83& BSL&    145& 10& BSL&   10.60&    1.15& SPM&   0.06&      G \nl        
V* V Com           & 12 10 15.92&   +27 25 54.2& STN&  $-$1.75&   L&     23& 28&   L&   13.16&  \nodata&   L&   0.02&    RRV \nl        
HD 105740          & 12 10 16.98&   +16 22 14.2& HIP&  $-$0.82& BSL&      1& 10& BSL&    8.37&    0.97& HIP&   0.04&      G \nl        
V* AB UMa          & 12 11 14.60&   +47 49 43.9& HIP&  $-$0.49& F98&  $-$50&  1& F98&   10.94&  \nodata& F98&   0.03&    RRV \nl        
HD 105976          & 12 11 50.97& $-$62 00 48.7& GSC&  $-$0.74& BSL&  $-$36& 10& BSL&    8.60&    1.30& SBD&   0.08&      G \nl        
HD 106373          & 12 14 13.36& $-$28 15 06.7& HIP&  $-$2.48& ATT&     96& 12&  CY&    8.91&    0.44& HIP&   0.03&      G \nl        
HD 106383          & 12 14 14.03&   +33 27 00.5& HIP&  $-$0.61& BSL&  $-$26& 10& BSL&    8.04&    0.86& HIP&   0.01&      G \nl        
CD-28 9374         & 12 14 29.76& $-$29 35 54.6& HIP&  $-$0.79& B99&     59& 10&  HK&   10.25&    0.83& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 106411          & 12 14 32.24& $-$44 06 19.9& HIP&  $-$0.75& C97&     72& 10& BSL&    9.28&    0.57& HIP&   0.02&      D \nl        
HD 106670          & 12 16 11.96& $-$49 54 26.3& HIP&  $-$1.06& B99&  $-$36& 10&  HK&    8.86&    0.81& HIP&   0.05&      G \nl        
V* LN Cen          & 12 16 55.88& $-$47 58 27.6& GSC&  $-$1.89&   L&    148& 20&   L&   14.11&  \nodata&   L&   0.10&    RRV \nl        
V* IW Com          & 12 16 56.61&   +27 44 23.1& HIP&  $-$1.47& BSL&  $-$21&  1& BSL&    8.06&    1.52& SBD&   0.02&      V \nl        
V* SW Dra          & 12 17 46.67&   +69 30 38.3& HIP&  $-$1.12& F98&  $-$29&  1& F98&   10.48&  \nodata& F98&   0.01&    RRV \nl        
HD 107363          & 12 20 33.72&   +13 45 04.5& HIP&  $-$0.72& BSL&  $-$14& 10& BSL&    9.88&    1.00& HIP&   0.04&      G \nl        
V* UV Vir          & 12 21 16.74&   +00 22 02.7& STN&  $-$1.19&   L&     99& 11&   L&   11.83&  \nodata&   L&   0.03&    RRV \nl        
HD 107752          & 12 22 52.75&   +11 36 25.8& HIP&  $-$2.74& B99&    220&  1&  CY&   10.01&    0.81& HIP&   0.03&      G \nl        
[MFF90] PHI 2/2 8  & 12 24 14.42& $-$31 49 35.1&   U& $-$0.69:& MFF&  $-$26& 10& BSL&   13.43&  \nodata& SBD&   0.07&      G \nl        
BD+31 2360         & 12 24 17.41&   +30 46 48.4& GSC&  $-$0.63& BSL&     32& 10& BSL&   11.28&    0.92& SBD&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] PHI 2/2 7  & 12 24 37.52& $-$31 54 17.8&   U& $-$1.37:& MFF&    105& 10& BSL&   13.37&  \nodata& SBD&   0.07&      G \nl        
[MFF90] PHI 2/2 4  & 12 24 48.35& $-$32 26 25.1&   U& $-$0.83:& MFF&      8& 10& BSL&   13.37&  \nodata& SBD&   0.08&      G \nl        
BD+29 2287         & 12 25 23.79&   +28 38 20.3& ACT&  $-$0.66& BSL&  $-$35& 10& BSL&   10.13&    0.97& SBD&   0.02&      G \nl        
MA 30 0141         & 12 25 44.10&   +29 49 53.0&   U&  $-$2.56& BSL&   $-$2& 10& BSL&   13.44&  \nodata& SBD&   0.02&      G \nl        
[MFF90] PHI 2/1 66 & 12 25 46.36& $-$32 09 11.5&   U& $-$1.35:& MFF&   $-$6& 10& BSL&   13.32&  \nodata& SBD&   0.09&      G \nl        
MA 30 0142         & 12 25 50.56&   +29 49 01.0& STN&  $-$0.81& BSL&     49& 10& BSL&   12.60&  \nodata& SBD&   0.02&      G \nl        
HD 108317          & 12 26 36.93&   +05 18 09.2& HIP&  $-$2.27& B99&      7&  1&  CY&    8.03&    0.61& HIP&   0.01&      G \nl        
MA 30 0157         & 12 27 12.19&   +29 56 20.6& STN&  $-$0.61& BSL&  $-$29& 10& BSL&   13.14&  \nodata& SBD&   0.02&      G \nl        
HD 108405          & 12 27 28.72& $-$48 07 50.9& HIP&  $-$0.60& B99&      7& 10&  HK&    9.28&    0.58& HIP&   0.01&      D \nl        
MA 30 0162         & 12 27 29.90&   +29 54 53.5&   U&  $-$1.30& BSL&      0& 10& BSL&   13.07&  \nodata& SBD&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] PHI 2/2 97 & 12 27 40.53& $-$31 04 59.4& SPM& $-$1.10:& MFF&     12& 10& BSL&   12.89&    0.95& SPM&   0.07&      G \nl        
[MFF90] PHI 2/1 52 & 12 27 46.78& $-$32 15 12.1&   U& $-$2.11:& MFF&    227& 10& BSL&   13.06&  \nodata& SBD&   0.10&      G \nl        
MA 30 0168         & 12 27 58.52&   +30 23 20.5&   U&  $-$1.08& BSL&  $-$44& 10& BSL&   13.57&  \nodata& SBD&   0.02&      G \nl        
[MFF90] PHI 2/1 49 & 12 28 11.08& $-$31 43 25.4&   U& $-$0.68:& MFF&   $-$3& 10& BSL&   12.59&  \nodata& SBD&   0.08&      G \nl        
HD 108577          & 12 28 16.91&   +12 20 41.5& HIP&  $-$2.56& B99& $-$112&  1&  CY&    9.57&    0.70& HIP&   0.03&      G \nl        
BD+42 2309         & 12 28 22.18&   +41 38 52.7& HIP&  $-$1.24& BSL& $-$137& 10& BSL&   10.76&    0.04& HIP&   0.02&    FHB \nl        
V* IX Com          & 12 28 32.71&   +29 35 23.7& HIP&  $-$1.08& BSL&  $-$20&  1& BSL&    8.61&    1.65& SBD&   0.02&      V \nl        
BD+04 2621         & 12 28 44.65&   +04 01 27.0& HIP&  $-$2.41& B99&  $-$42&  1&  CY&    9.92&    0.88& HIP&   0.02&      G \nl        
V* RR CVn          & 12 29 07.51&   +34 38 50.2& GSC&  $-$1.08&   L&   $-$5& 21&   L&   12.55&  \nodata&   L&   0.02&    RRV \nl        
BD+30 2282         & 12 29 33.92&   +30 04 51.4& STN&  $-$1.12& BSL&   $-$2& 10& BSL&   10.22&    0.93& SBD&   0.02&      G \nl        
 & & & & & & & & & & & & & \tablebreak
[MFF90] PHI 2/1 43 & 12 29 34.54& $-$32 33 07.2&   U& $-$1.60:& MFF&    245& 10& BSL&   12.61&  \nodata& SBD&   0.10&      G \nl        
V* UZ CVn          & 12 30 27.71&   +40 30 32.3& HIP&  $-$1.89& F98&  $-$28&  3& F98&   12.12&  \nodata& F98&   0.02&    RRV \nl        
V* SV Hya          & 12 30 30.53& $-$26 02 51.2& HIP&  $-$1.50& F98&    107&  2& F98&   10.53&  \nodata& F98&   0.09&    RRV \nl        
HD 108976          & 12 31 03.11&   +27 43 49.3& HIP&  $-$1.43& BSL&   $-$2& 10& BSL&    8.56&    0.48& HIP&   0.01&      G \nl        
MA 30 210          & 12 31 36.36&   +30 12 53.2& STN&  $-$1.04& BSL&      1& 10& BSL&   12.26&    0.68& SBD&   0.02&      G \nl        
[MFF90] PHI 2/2 49 & 12 32 07.20& $-$30 16 36.1&   U& $-$1.09:& MFF&    137& 10& BSL&   12.03&  \nodata& SBD&   0.09&      G \nl        
[MFF90] PHI 2/2 46 & 12 32 34.26& $-$31 32 26.0& SPM& $-$1.34:& MFF&    296& 10& BSL&   12.66&    1.58& SPM&   0.09&      G \nl        
V* S Com           & 12 32 45.64&   +27 01 45.6& HIP&  $-$1.91& F98&  $-$55&  1& F98&   11.63&  \nodata& F98&   0.02&    RRV \nl        
MA 30 225          & 12 33 04.35&   +29 37 28.5&   U&  $-$2.59& BSL&  $-$39& 10& BSL&   14.34&    0.54& SBD&   0.02&      G \nl        
[MFF90] PHI 2/2 40 & 12 33 32.04& $-$30 57 53.5& SPM& $-$0.75:& MFF&     28& 10& BSL&   12.72&    1.03& SPM&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
CD-33 8486         & 12 33 37.09& $-$34 33 18.1& HIP&  $-$1.87& BSL&    149& 10& BSL&   11.60&    0.79& SPM&   0.07&      G \nl        
[OM87] 123129.29-0 & 12 34 09.65& $-$34 53 43.7& SPM&  $-$2.35& BSL&    104& 10& BSL&   11.99&    1.02& SPM&   0.06&      G \nl        
BD+30 2294         & 12 34 22.42&   +30 03 17.5& ACT&  $-$1.09& BSL&     56& 10& BSL&   10.20&    1.20& SBD&   0.02&      G \nl        
BD+30 2297         & 12 35 29.55&   +29 50 43.8& STN&  $-$1.17& BSL&     47& 10& BSL&   11.00&  \nodata& SBD&   0.02&      G \nl        
[MFF90] PHI 2/2 23 & 12 35 53.43& $-$31 07 60.0&   U& $-$2.26:& MFF&    322& 10& BSL&   12.75&  \nodata& SBD&   0.08&      G \nl        
V* EM Mus          & 12 35 56.02& $-$72 52 00.0&   U&  $-$1.55&   L&     99& 20&   L&   12.43&  \nodata&   L&   0.18&    RRV \nl        
V* SV CVn          & 12 35 56.04&   +37 12 24.1& NPM&  $-$2.20&   L&     29& 28&   L&   12.59&  \nodata&   L&   0.02&    RRV \nl        
BD+26 2368         & 12 36 00.82&   +25 45 19.2& ACT&  $-$1.08& BSL&    100& 10& BSL&   10.07&    1.05& SBD&   0.02&      G \nl        
V* BQ Vir          & 12 36 27.29& $-$02 25 33.6& GSC&  $-$1.32&   L&    129&  9&   L&   12.48&  \nodata&   L&   0.03&    RRV \nl        
MA 30 0285         & 12 37 35.20&   +30 15 13.1&   U&  $-$0.80& BSL&   $-$8& 10& BSL&   13.60&  \nodata& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 109823          & 12 37 38.31&   +28 37 45.9& HIP&  $-$1.68& \nodata&      8& 10& BSL&    8.07&    1.15& HIP&   0.02&      G \nl        
MA 30 0289         & 12 37 50.38&   +30 22 39.6&   U&  $-$0.80& BSL&     43& 10& BSL&   13.35&  \nodata& SBD&   0.01&      G \nl        
MA 30 0290         & 12 37 51.92&   +30 06 48.7&   U&  $-$0.82& BSL&  $-$26& 10& BSL&   13.70&  \nodata& SBD&   0.02&      G \nl        
V* FU Vir          & 12 38 22.20&   +13 03 19.0&   t&  $-$1.17&   L&  $-$90&  8&   L&   12.63&  \nodata&   L&   0.04&    RRV \nl        
MA 30 0293         & 12 38 28.16&   +30 08 51.5& GSC&  $-$0.76& BSL&   $-$6& 10& BSL&   13.29&  \nodata& SBD&   0.02&      G \nl        
[MFF90] PHI 4/2 34 & 12 38 29.02& $-$29 53 06.0&   U& $-$0.93:& MFF&  $-$35& 10& BSL&   13.56&  \nodata& SBD&   0.10&      G \nl        
HD 109995          & 12 38 47.69&   +39 18 32.9& HIP&  $-$1.66& C97& $-$131& 10& BSL&    7.60&    0.05& HIP&   0.01&    FHB \nl        
[MFF90] PHI 4/2 15 & 12 39 25.05& $-$29 55 11.1&   U& $-$0.62:& MFF&  $-$19& 10& BSL&   13.20&  \nodata& SBD&   0.09&      G \nl        
[MFF90] PHI 4/3 58 & 12 39 28.32& $-$29 37 13.6&   U& $-$0.78:& MFF&     72& 10& BSL&   13.42&  \nodata& SBD&   0.09&      G \nl        
V* U Com           & 12 40 03.23&   +27 29 56.3& HIP&  $-$1.25& F98&  $-$22&  3& F98&   11.74&  \nodata& F98&   0.02&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 110184          & 12 40 14.09&   +08 31 38.1& HIP&  $-$2.46& B99&    140&  1&  CY&    8.27&    1.15& HIP&   0.02&      G \nl        
V* SW CVn          & 12 40 50.80&   +37 05 33.9&   U&  $-$1.53&   L&  $-$18& 21&   L&   12.74&  \nodata&   L&   0.01&    RRV \nl        
V* KR Vir          & 12 41 03.62& $-$00 37 13.5& HIP&  $-$1.59& ATT&    142&  1&  CY&    9.39&    1.71& SBD& \nodata&      V \nl        
[M60b]+31 351      & 12 41 17.10&   +30 41 07.8& ACT&  $-$1.33& BSL&     38& 10& BSL&   11.11&    0.89& SBD&   0.01&      G \nl        
[MFF90] PHI 4/3 20 & 12 41 44.21& $-$28 21 23.0& STN& $-$0.68:& MFF&  $-$27& 10& BSL&   13.34&  \nodata& SBD&   0.08&      G \nl        
[MFF90] PHI 4/3 15 & 12 42 10.66& $-$28 29 56.8&   U& $-$0.74:& MFF&     14& 10& BSL&   13.53&  \nodata& SBD&   0.08&      G \nl        
[MFF90] PHI 4/3 13 & 12 42 12.66& $-$28 31 12.7& STN& $-$0.72:& MFF&     53& 10& BSL&   13.00&  \nodata& SBD&   0.08&      G \nl        
BD+28 2144         & 12 42 30.25&   +27 26 41.6& STN&  $-$0.82& BSL&     84& 10& BSL&   10.88&    1.01& SBD&   0.01&      G \nl        
[MFF90] PHI 4/3 4  & 12 43 14.45& $-$28 56 25.6& GSC&  $-$0.67& B99&      2& 10&  HK&   11.63&    0.93& SBD&   0.07&      G \nl        
[MFF90] PHI 4/3 1  & 12 43 20.83& $-$28 27 20.7& STN& $-$1.67:& MFF&    215& 10& BSL&   12.74&  \nodata& SBD&   0.08&      G \nl        
 & & & & & & & & & & & & & \tablebreak
HD 110621          & 12 43 43.40& $-$44 40 31.4& HIP&  $-$1.86& BSL&    219& 10& BSL&    9.91&    0.40& HIP&   0.03&     TO \nl        
[OM87] 124102.16-0 & 12 43 43.89& $-$33 03 43.9& SPM&  $-$0.99&  RL&     74& 10& BSL&   11.82&    0.88& SPM&   0.08&      G \nl        
[MFF90] PHI 4/1 178& 12 43 55.28& $-$29 54 33.0&   U& $-$0.79:& MFF&    231& 10& BSL&   12.78&  \nodata& SBD&   0.07&      G \nl        
[MFF90] PHI 4/1 170& 12 44 08.05& $-$30 01 47.3& STN& $-$1.41:& MFF&    168& 10& BSL&   12.36&  \nodata& SBD&   0.07&      G \nl        
BD+26 2386         & 12 44 16.07&   +25 57 54.9& GSC&  $-$0.73& BSL&  $-$18& 10& BSL&   10.72&    1.04& SBD&   0.01&      G \nl        
[MFF90] PHI 4/1 167& 12 44 19.76& $-$29 55 20.0&   U& $-$1.71:& MFF&    205& 10& BSL&   13.30&  \nodata& SBD&   0.07&      G \nl        
UP 25 091          & 12 44 24.02&   +24 57 17.7& STN&  $-$0.65& BSL&     47& 10& BSL&   11.70&    1.00& SBD&   0.02&      G \nl        
MA 34 370          & 12 44 42.29&   +33 52 58.5& STN&  $-$0.86& BSL&  $-$32& 10& BSL&   11.78&    1.54& SBD&   0.02&      G \nl        
[M60b]+34 382      & 12 46 18.29&   +33 49 04.7& STN&  $-$0.77& BSL&  $-$36& 10& BSL&   10.94&    1.06& SBD&   0.01&      G \nl        
[MFF90] PHI 4/2 121& 12 46 59.10& $-$29 28 43.2&   U& $-$0.66:& MFF&     86& 10& BSL&   12.18&  \nodata& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] PHI 4/1 99 & 12 47 17.77& $-$30 41 33.8& SPM& $-$2.01:& MFF&    183& 10& BSL&   13.23&    1.34& SPM&   0.07&      G \nl        
CD-27 8864         & 12 47 22.92& $-$28 22 59.7& SPM&  $-$1.71& BSL&    247& 10& BSL&   10.80&    1.00& SPM&   0.07&      G \nl        
BD+33 2273         & 12 47 55.05&   +33 03 18.9& STN&  $-$1.05& BSL&     41& 10& BSL&   10.90&    0.98& SBD&   0.01&      G \nl        
[MFF90] PHI 4/2 105& 12 48 02.02& $-$28 49 02.1&   U& $-$0.61:& MFF&   $-$8& 10& BSL&   13.61&  \nodata& SBD&   0.07&      G \nl        
UP 29 143          & 12 49 06.00&   +28 53 40.0&   t&  $-$0.73& BSL&     89& 10& BSL&   11.50&  \nodata& SBD&   0.01&      G \nl        
[MFF90] PHI 4/1 65 & 12 49 08.65& $-$31 14 34.1&   U& $-$1.14:& MFF&     93& 10& BSL&   13.27&  \nodata& SBD&   0.07&      G \nl        
[MFF90] PHI 4/1 62 & 12 49 24.70& $-$31 14 00.6&   U& $-$0.91:& MFF&     27& 10& BSL&   13.08&  \nodata& SBD&   0.07&      G \nl        
V* Z CVn           & 12 49 45.50&   +43 46 26.3& GSC&  $-$1.98&   L&     14& 10&   L&   11.93&  \nodata&   L&   0.02&    RRV \nl        
HD 111464          & 12 50 14.05& $-$62 38 28.8& HIP&  $-$0.81& BSL&     28& 10& BSL&    6.61&    1.40& HIP&   0.10&      G \nl        
[MFF90] PHI 4/2 73 & 12 50 18.71& $-$28 45 52.9&   U& $-$1.82:& MFF&    121& 10& BSL&   12.61&  \nodata& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] PHI 4/2 68 & 12 50 45.90& $-$28 26 56.2& STN& $-$2.01:& MFF&     57& 10& BSL&   12.46&  \nodata& SBD&   0.06&      G \nl        
HD 111721          & 12 51 25.36& $-$13 29 25.4& HIP&  $-$1.26& B99&     27& 10&  HK&    7.97&    0.80& HIP&   0.03&      G \nl        
[MFF90] PHI 4/1 21 & 12 51 43.51& $-$30 46 02.3&   U& $-$1.86:& MFF&    202& 10& BSL&   12.80&  \nodata& SBD&   0.08&      G \nl        
BD+27 2181         & 12 51 54.05&   +26 47 07.9& STN&  $-$0.70& BSL&  $-$49& 10& BSL&   11.27&    1.02& SBD&   0.01&      G \nl        
[MFF90] PHI 4/1 7  & 12 52 16.87& $-$30 01 54.0& STN&  $-$1.01& B99&     14& 10&  HK&   11.91&  \nodata& SBD&   0.08&      G \nl        
V* AS Vir          & 12 52 45.84& $-$10 15 35.7& GSC&  $-$1.49&   L&     70& 23&   L&   11.90&  \nodata&   L&   0.04&    RRV \nl        
HD 111980          & 12 53 14.87& $-$18 31 13.0& HIP&  $-$0.99& B99&    154& 10&  HK&    8.36&    0.55& HIP&   0.01&      D \nl        
HD 111971          & 12 53 42.51& $-$57 39 23.8& HIP&  $-$0.55& B99&  $-$16& 10&  HK&    8.02&    0.51& HIP&   0.02&      D \nl        
HD 112126          & 12 53 49.20&   +32 30 27.9& HIP&  $-$1.52& BSL&  $-$62& 10& BSL&    8.74&    1.37& HIP&   0.01&      G \nl        
BD+28 2162         & 12 54 10.15&   +27 17 56.4& STN&  $-$0.95& BSL&     14& 10& BSL&   11.05&    1.12& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
V* AT Vir          & 12 55 10.58& $-$05 27 32.1& HIP&  $-$1.60& F98&    336&  3& F98&   11.34&  \nodata& F98&   0.03&    RRV \nl        
BD+27 2191         & 12 55 19.11&   +26 22 01.4& ACT&  $-$0.77& BSL&     52& 10& BSL&   10.27&    0.75& SBD&   0.01&      G \nl        
BD+27 2196         & 12 56 32.73&   +26 23 41.6&   v&  $-$0.76& BSL&     48& 10& BSL&   10.91&    1.18& SBD&   0.01&      G \nl        
BD+10 2495         & 12 59 19.96&   +09 14 35.4& HIP&  $-$1.83& B99&    253&  1&  CY&    9.72&    0.75& HIP&   0.02&      G \nl        
Weis 60529         & 12 59 53.24&   +28 52 28.5& STN&  $-$0.77& BSL&     68& 10& BSL&   12.94&    1.01& SBD&   0.01&      G \nl        
Weis 62013         & 13 00 04.53&   +28 24 10.5&   U&  $-$0.73& BSL&      5& 10& BSL&   12.95&    1.73& SBD&   0.01&      G \nl        
Weis 60443         & 13 00 13.22&   +28 54 06.3&   U&  $-$1.58& BSL&  $-$71& 10& BSL&   14.97&    0.63& SBD&   0.01&      G \nl        
Weis 62339         & 13 00 19.00&   +28 15 06.6& STN&  $-$0.78& BSL&  $-$41& 10& BSL&   13.76&    0.65& SBD&   0.01&      G \nl        
Weis 62021         & 13 00 20.34&   +28 21 28.2&   U&  $-$0.69& BSL&     10& 10& BSL&   14.10&    1.75& SBD&   0.01&      G \nl        
HD 113002          & 13 00 28.85&   +19 37 56.1& HIP&  $-$1.08& BSL&  $-$96& 10& BSL&    8.73&    0.74& HIP&   0.02&      G \nl        
 & & & & & & & & & & & & & \tablebreak
Weis 33496         & 13 00 39.00&   +30 07 34.2& GSC&  $-$0.77& BSL&   $-$2& 10& BSL&   11.59&    0.82& SBD&   0.01&      G \nl        
BD+29 2354         & 13 00 41.88&   +28 30 36.3& ACT&  $-$1.85& BSL&     13& 10& BSL&    9.83&    0.58& SBD&   0.01&      G \nl        
Weis 64018         & 13 01 06.56&   +27 35 06.1& GSC&  $-$1.47& BSL&     63& 10& BSL&   14.01&    1.51& SBD&   0.01&      G \nl        
HD 112911          & 13 01 10.12& $-$63 01 23.4& HIP&  $-$0.76& BSL&     32& 10& BSL&    7.43&    1.71& HIP&   0.13&      G \nl        
Weis 63200         & 13 01 22.78&   +28 05 20.1& GSC&  $-$1.31& BSL&     35& 10& BSL&   13.84&    0.78& SBD&   0.01&      G \nl        
HD 113083          & 13 01 26.58& $-$27 22 26.5& HIP&  $-$1.04& B99&    225& 10&  HK&    8.04&    0.55& HIP&   0.01&      D \nl        
Weis 63150         & 13 01 45.80&   +27 57 40.4& GSC&  $-$1.96& BSL&  $-$19& 10& BSL&   11.45&    1.25& SBD&   0.01&      G \nl        
BD+29 2356         & 13 01 52.42&   +29 11 17.8& STN&  $-$1.06& BSL& $-$201& 10& BSL&   11.50&    0.77& SBD&   0.01&      G \nl        
CD-32 9096         & 13 02 00.55& $-$33 09 11.1& HIP&  $-$2.09& BSL&    421& 10& BSL&   10.42&    1.45& HIP&   0.08&      G \nl        
Weis 63059         & 13 02 03.20&   +28 05 23.7& STN&  $-$1.53& BSL&      5& 10& BSL&   12.43&    0.92& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
Weis 31775         & 13 02 05.18&   +30 56 45.0& GSC&  $-$0.61& BSL&      4& 10& BSL&   11.41&    1.01& SBD&   0.01&      G \nl        
Weis 35550         & 13 02 12.08&   +29 24 11.4& STN&  $-$0.62& BSL&      4& 10& BSL&   11.99&    0.66& SBD&   0.01&      G \nl        
CD-33 8772         & 13 02 18.09& $-$34 21 34.1& SPM&  $-$2.03& BSL&     59& 10& BSL&   11.06&    0.87& SPM&   0.06&      G \nl        
Weis 62864         & 13 02 21.50&   +28 13 50.4& GSC&  $-$1.91& BSL&   $-$1& 10& BSL&   13.52&    0.50& SBD&   0.01&      G \nl        
Weis 62467         & 13 02 22.25&   +28 19 14.8& STN&  $-$0.99& BSL&   $-$3& 10& BSL&   13.81&    0.73& SBD&   0.01&      G \nl        
Weis 61345         & 13 02 43.72&   +28 47 37.1& GSC&  $-$1.31& BSL&  $-$57& 10& BSL&   14.35&    1.00& SBD&   0.01&      G \nl        
Weis 62990         & 13 03 16.45&   +27 54 25.5&   U&  $-$1.49& BSL&      9& 10& BSL&   14.46&    0.51& SBD&   0.01&      G \nl        
Weis 62981         & 13 03 33.22&   +27 55 11.1& STN&  $-$1.50& BSL&     88& 10& BSL&   13.17&    0.73& SBD&   0.01&      G \nl        
BD+28 2176         & 13 03 37.50&   +27 35 30.6& ACT&  $-$1.49& BSL&   $-$6& 10& BSL&    9.79&    0.99& SBD&   0.01&      G \nl        
Weis 62561         & 13 03 54.37&   +28 16 40.3& STN&  $-$0.63& BSL&    100& 10& BSL&   13.15&    0.83& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
Weis 61803         & 13 03 55.54&   +28 29 51.9& GSC&  $-$1.13& BSL&     13& 10& BSL&   15.00&    0.53& SBD&   0.01&      G \nl        
Weis 61514         & 13 03 55.70&   +28 49 57.1&   U&  $-$2.85& BSL& $-$161& 10& BSL&   15.36&    0.64& SBD&   0.01&      G \nl        
Weis 61766         & 13 04 01.16&   +28 23 25.5&   U&  $-$1.07& BSL&     47& 10& BSL&   14.31&    0.81& SBD&   0.01&      G \nl        
BD+12 2547         & 13 04 06.59&   +11 26 16.3& HIP&  $-$2.07& ATT&      6&  1&  CY&    9.92&    1.03& HIP&   0.03&      G \nl        
Weis 61574         & 13 04 32.75&   +28 39 18.4& GSC&  $-$0.91& BSL&  $-$67& 10& BSL&   14.57&    0.93& SBD&   0.01&      G \nl        
Weis 61730         & 13 05 02.33&   +28 25 02.9&   U&  $-$0.60& BSL&     51& 10& BSL&   14.44&    0.85& SBD&   0.01&      G \nl        
V* RY Com          & 13 05 07.99&   +23 16 42.6& GSC&  $-$1.65&   L&  $-$31&  8&   L&   12.30&  \nodata&   L&   0.01&    RRV \nl        
BD+30 2364         & 13 05 18.45&   +30 10 47.5& GSC&  $-$0.63& BSL&  $-$16& 10& BSL&   10.67&    1.38& SBD&   0.01&      G \nl        
Basel SA 57-1416   & 13 06 26.38&   +29 32 45.2&   U&  $-$1.13& BSL&  $-$14& 10& BSL&   15.17&    0.58& SBD&   0.01&      D \nl        
Basel SA 57-1372   & 13 06 36.46&   +29 16 56.9&   U&  $-$1.00& BSL&     30& 10& BSL&   17.34&    0.68& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-1284   & 13 06 38.18&   +28 55 42.0&   U&  $-$1.04& BSL&     45& 10& BSL&   14.71&    0.59& SBD&   0.01&      D \nl        
Basel SA 57-1378   & 13 06 38.49&   +29 20 35.0&   U&  $-$0.63& BSL&  $-$11& 10& BSL&   15.04&    0.79& SBD&   0.01&      D \nl        
Basel SA 57-1373   & 13 06 38.60&   +29 16 56.1&   U&  $-$3.00& BSL&     48& 10& BSL&   17.70&    0.56& SBD&   0.01&      D \nl        
Basel SA 57-1374   & 13 06 44.83&   +29 17 35.9&   U&  $-$0.96& BSL&  $-$19& 10& BSL&   16.16&    0.69& SBD&   0.01&      D \nl        
Basel SA 57-1302   & 13 06 45.73&   +29 07 13.9&   U&  $-$0.78& BSL&     21& 10& BSL&   14.04&    0.64& SBD&   0.01&     SG \nl        
Basel SA 57-1383   & 13 06 47.98&   +29 21 24.5&   U&  $-$0.90& BSL&     12& 10& BSL&   16.44&    0.70& SBD&   0.01&     SG \nl        
Basel SA 57-1375   & 13 06 50.75&   +29 18 26.9&   U&  $-$1.08& BSL&  $-$32& 10& BSL&   14.93&    0.79& SBD&   0.01&      G \nl        
Basel SA 57-1299   & 13 06 51.05&   +29 03 48.7&   U&  $-$1.58& BSL&  $-$45& 10& BSL&   14.98&    0.47& SBD&   0.01&    FHB \nl        
Basel SA 57-1148   & 13 06 57.39&   +28 49 41.0&   U&  $-$1.45& BSL&  $-$31& 10& BSL&   16.77&    0.69& SBD&   0.01&      D \nl        
Basel SA 57-1110   & 13 06 59.57&   +28 57 13.4&   U&  $-$1.15& BSL&  $-$38& 10& BSL&   15.13&    0.75& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \tablebreak
BD+31 2450         & 13 06 59.64&   +31 06 20.8& GSC&  $-$0.63& BSL&  $-$34& 10& BSL&    9.68&    1.60& SBD&   0.01&      G \nl        
Basel SA 57-1144   & 13 07 03.15&   +28 52 09.1&   U&  $-$3.00& BSL&     79& 10& BSL&   16.21&    0.71& SBD&   0.01&      D \nl        
Basel SA 57-1147   & 13 07 04.72&   +28 50 35.8&   U&  $-$0.76& BSL&   $-$2& 10& BSL&   17.25&    0.93& SBD&   0.01&      D \nl        
Basel SA 57-1146   & 13 07 07.76&   +28 51 11.0&   U&  $-$3.00& BSL&  $-$45& 10& BSL&   17.83&    0.50& SBD&   0.01&      D \nl        
Basel SA 57-1142   & 13 07 09.45&   +28 52 39.6&   U&  $-$0.96& BSL&      3& 10& BSL&   17.15&    0.69& SBD&   0.01&      D \nl        
Weis 51212         & 13 07 09.71&   +28 27 44.2& GSC&  $-$1.31& BSL&     18& 10& BSL&   11.25&    1.20& SBD&   0.01&      G \nl        
Basel SA 57-1141   & 13 07 11.81&   +28 52 54.7&   U&  $-$3.00& BSL&     28& 10& BSL&   17.47&    0.68& SBD&   0.01&      D \nl        
Basel SA 57-1152   & 13 07 11.94&   +28 47 57.6&   U&  $-$0.72& BSL&  $-$61& 10& BSL&   16.64&    0.64& SBD&   0.01&      D \nl        
Basel SA 57-1140   & 13 07 16.17&   +28 53 10.3&   U&  $-$0.88& BSL&  $-$18& 10& BSL&   14.07&    0.66& SBD&   0.01&      G \nl        
Basel SA 57-0996   & 13 07 18.95&   +29 34 44.2&   U&  $-$0.84& BSL&  $-$19& 10& BSL&   14.73&    0.57& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-1060   & 13 07 19.99&   +29 14 13.0&   U&  $-$0.84& BSL&     28& 10& BSL&   14.15&    0.59& SBD&   0.01&      D \nl        
Basel SA 57-0993   & 13 07 27.51&   +29 38 36.1&   U&  $-$0.76& BSL&     16& 10& BSL&   14.34&    0.61& SBD&   0.01&      D \nl        
Basel SA 57-1003   & 13 07 27.80&   +29 26 21.2&   U&  $-$0.76& BSL&  $-$26& 10& BSL&   15.00&    0.69& SBD&   0.01&      D \nl        
Basel SA 57-0987   & 13 07 27.86&   +29 43 45.3&   U&  $-$0.93& BSL&     22& 10& BSL&   14.47&    0.60& SBD&   0.01&      D \nl        
Basel SA 57-1132   & 13 07 29.45&   +28 54 57.9&   U&  $-$1.73& BSL&     53& 10& BSL&   16.58&    0.61& SBD&   0.01&      D \nl        
Basel SA 57-0982   & 13 07 36.00&   +29 41 25.8&   U&  $-$1.83& BSL&     39& 10& BSL&   17.51&    0.48& SBD&   0.01&    FHB \nl        
Basel SA 57-0983   & 13 07 36.46&   +29 42 05.4&   U&  $-$0.78& BSL&      1& 10& BSL&   13.75&    0.72& SBD&   0.01&      G \nl        
Basel SA 57-1156   & 13 07 37.18&   +28 48 38.5&   U&  $-$1.04& BSL&     11& 10& BSL&   13.98&    0.41& SBD&   0.01&      D \nl        
Basel SA 57-1157   & 13 07 37.26&   +28 48 27.5&   U&  $-$1.92& BSL&  $-$37& 10& BSL&   17.70&    0.74& SBD&   0.01&      D \nl        
Basel SA 57-1131   & 13 07 37.92&   +28 55 31.2&   U&  $-$1.15& BSL&      1& 10& BSL&   16.95&    0.68& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-0978   & 13 07 51.78&   +29 40 39.1&   U&  $-$0.99& BSL&     36& 10& BSL&   15.12&    0.65& SBD&   0.01&      D \nl        
Basel SA 57-1012   & 13 07 58.44&   +29 27 33.0&   U&  $-$0.75& BSL&   $-$2& 10& BSL&   14.72&    0.60& SBD&   0.01&      D \nl        
Basel SA 57-0977   & 13 07 59.30&   +29 38 11.9&   U&  $-$1.83& BSL&  $-$10& 10& BSL&   15.38&    0.78& SBD&   0.01&      D \nl        
Basel SA 57-1117   & 13 08 02.40&   +28 57 01.1&   U&  $-$0.67& BSL&  $-$37& 10& BSL&   15.02&    0.68& SBD&   0.01&      D \nl        
Basel SA 57-0966   & 13 08 09.79&   +29 40 53.8&   U&  $-$1.93& BSL&    144& 10& BSL&   14.76&    0.88& SBD&   0.01&      G \nl        
Basel SA 57-1016   & 13 08 18.09&   +29 27 39.6& NPM&  $-$1.04& BSL&  $-$12& 10& BSL&   15.03&    0.68& SBD&   0.01&      D \nl        
V* Z Com           & 13 08 19.68&   +18 33 10.3&   U&  $-$1.50&   L&  $-$50& 35&   L&   13.73&  \nodata&   L&   0.03&    RRV \nl        
Basel SA 57-0692   & 13 08 20.16&   +28 54 38.7&   U&  $-$3.00& BSL&     24& 10& BSL&   14.62&    0.74& SBD&   0.01&     SG \nl        
Basel SA 57-0715   & 13 08 20.68&   +29 09 38.8&   U&  $-$1.23& BSL&  $-$33& 10& BSL&   14.69&    0.60& SBD&   0.01&     SG \nl        
Basel SA 57-0789   & 13 08 27.61&   +29 28 04.5& NPM&  $-$1.74& BSL&  $-$30& 10& BSL&   14.94&    0.46& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-0792   & 13 08 34.10&   +29 32 31.1&   U&  $-$0.78& BSL&  $-$16& 10& BSL&   13.50&    0.77& SBD&   0.01&      G \nl        
Basel SA 57-0827   & 13 08 37.61&   +29 39 43.0&   U&  $-$1.18& BSL&   $-$2& 10& BSL&   15.43&    0.64& SBD&   0.01&      D \nl        
Basel SA 57-0786   & 13 08 38.17&   +29 26 05.7&   U&  $-$1.13& BSL&     11& 10& BSL&   13.99&    0.83& SBD&   0.01&      G \nl        
Basel SA 57-0758   & 13 08 38.47&   +29 17 57.5& NPM&  $-$1.26& BSL&  $-$23& 10& BSL&   16.96&    0.63& SBD&   0.01&      D \nl        
Basel SA 57-0760   & 13 08 39.82&   +29 16 28.6& NPM&  $-$0.70& BSL&  $-$15& 10& BSL&   15.91&    0.77& SBD&   0.01&      D \nl        
Basel SA 57-0712   & 13 08 40.42&   +29 02 34.4&   U&  $-$0.97& BSL&  $-$35& 10& BSL&   15.34&    0.90& SBD&   0.01&      G \nl        
Basel SA 57-0709   & 13 08 42.08&   +29 06 38.4&   U&  $-$0.63& BSL&     26& 10& BSL&   16.87&    0.85& SBD&   0.01&      D \nl        
Basel SA 57-0699   & 13 08 42.13&   +28 59 34.9&   U&  $-$0.72& BSL&     43& 10& BSL&   14.29&    0.51& SBD&   0.01&      D \nl        
Basel SA 57-0825   & 13 08 44.07&   +29 38 33.7&   U&  $-$0.85& BSL&  $-$38& 10& BSL&   17.57&    0.51& SBD&   0.01&      D \nl        
Basel SA 57-0718   & 13 08 45.10&   +29 10 29.5&   U&  $-$1.21& BSL& $-$104& 10& BSL&   15.94&    0.82& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \tablebreak
Basel SA 57-0650   & 13 08 46.69&   +28 46 53.3&   U&  $-$1.35& BSL&    127& 10& BSL&   15.23&    0.54& SBD&   0.01&      D \nl        
Basel SA 57-0719   & 13 08 48.75&   +29 09 09.9&   U&  $-$2.27& BSL&  $-$38& 10& BSL&   16.57&    0.64& SBD&   0.01&      D \nl        
Basel SA 57-0708   & 13 08 49.90&   +29 06 40.3&   U&  $-$1.62& BSL&  $-$48& 10& BSL&   17.57&    0.64& SBD&   0.01&      D \nl        
Basel SA 57-0799   & 13 08 50.32&   +29 31 28.5&   U&  $-$1.77& BSL& $-$208& 10& BSL&   16.98&    0.91& SBD&   0.01&      G \nl        
Basel SA 57-0720   & 13 08 56.85&   +29 09 16.5&   U&  $-$0.93& BSL&  $-$61& 10& BSL&   17.38&    0.58& SBD&   0.01&      D \nl        
Basel SA 57-0739   & 13 08 58.20&   +29 16 24.7& NPM&  $-$3.00& BSL&     17& 10& BSL&   15.21&    0.35& SBD&   0.01&      D \nl        
Basel SA 57-0802   & 13 08 58.74&   +29 30 27.5&   U&  $-$1.02& BSL&  $-$84& 10& BSL&   16.02&    0.57& SBD&   0.01&      D \nl        
Weis 50158         & 13 09 07.04&   +28 59 50.4& STN&  $-$0.48&  HK&     36& 10& BSL&   12.81&    0.64& BPS&   0.01&      G \nl        
Basel SA 57-0803   & 13 09 07.47&   +29 31 30.0&   U&  $-$1.08& BSL&   $-$8& 10& BSL&   16.94&    0.95& SBD&   0.01&      G \nl        
Basel SA 57-0677   & 13 09 21.20&   +28 53 45.7&   U&  $-$1.51& BSL&  $-$50& 10& BSL&   14.58&    0.63& SBD&   0.01&      G \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-0659   & 13 09 27.44&   +28 52 13.8&   U&  $-$1.33& BSL&     34& 10& BSL&   15.82&    0.62& SBD&   0.01&    FHB \nl        
Basel SA 57-0608   & 13 09 29.71&   +28 45 43.0&   U&  $-$0.97& BSL&  $-$31& 10& BSL&   14.46&    0.74& SBD&   0.01&      G \nl        
Basel SA 57-0808   & 13 09 30.11&   +29 31 30.7&   U&  $-$1.27& BSL&      9& 10& BSL&   14.91&    0.73& SBD&   0.01&      D \nl        
Basel SA 57-0664   & 13 09 33.90&   +28 57 56.2&   U&  $-$1.05& BSL&     11& 10& BSL&   14.17&    0.64& SBD&   0.01&      D \nl        
Basel SA 57-0671   & 13 09 38.09&   +29 01 59.7&   U&  $-$0.68& BSL&  $-$32& 10& BSL&   13.72&    0.63& SBD&   0.01&      D \nl        
Basel SA 57-0488   & 13 09 52.20&   +29 06 16.2&   U&  $-$1.09& BSL&     94& 10& BSL&   15.52&    0.68& SBD&   0.01&      D \nl        
Basel SA 57-0564   & 13 09 52.67&   +28 44 18.6&   U&  $-$0.87& BSL&   $-$3& 10& BSL&   14.58&    0.68& SBD&   0.01&      G \nl        
Basel SA 57-0559   & 13 09 53.75&   +28 47 17.3&   U&  $-$1.47& BSL&  $-$15& 10& BSL&   15.40&    0.83& SBD&   0.01&      G \nl        
Basel SA 57-0467   & 13 09 57.35&   +29 16 35.2&   U&  $-$1.09& BSL&  $-$68& 10& BSL&   14.88&    0.62& SBD&   0.01&      D \nl        
Basel SA 57-0548   & 13 09 58.35&   +28 52 49.1&   U&  $-$0.76& BSL&      2& 10& BSL&   16.58&    1.00& SBD&   0.01&      D \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-0546   & 13 10 01.62&   +28 54 32.4&   U&  $-$0.63& BSL&     17& 10& BSL&   14.70&    0.58& SBD&   0.01&      D \nl        
Weis 50001         & 13 10 01.66&   +29 08 09.8& STN&  $-$0.78& BSL&  $-$70& 10& BSL&   11.75&    1.19& SBD&   0.01&      G \nl        
CD-33 8865         & 13 10 13.06& $-$33 42 36.9& HIP&  $-$1.93& BSL&     48& 10& BSL&   10.89&    1.12& SPM&   0.07&      G \nl        
Basel SA 57-0455   & 13 10 13.57&   +29 24 27.5&   U&  $-$0.71& BSL&  $-$14& 10& BSL&   15.07&    0.85& SBD&   0.01&      G \nl        
Basel SA 57-0505   & 13 10 18.32&   +29 02 37.9&   U&  $-$0.99& BSL&  $-$67& 10& BSL&   17.40&    0.55& SBD&   0.01&      D \nl        
Basel SA 57-0735   & 13 10 22.00&   +29 16 51.0&   t&  $-$1.88& BSL&  $-$20& 10& BSL&   14.46&  \nodata& SBD&   0.01&      D \nl        
BPS CS 22877-0013  & 13 11 23.97& $-$09 23 35.8&   U&  $-$2.31&  HK&    192& 10& BSL&   14.64&    0.51& BPS&   0.04&      G \nl        
CD-31 10167        & 13 13 38.16& $-$31 55 23.7& GSC&  $-$1.61& BSL&    290& 10& BSL&   11.31&    0.49& SBD&   0.05&      G \nl        
BPS CS 22877-0016  & 13 13 44.57& $-$08 49 53.9&   U&  $-$1.20&  HK&      5& 10& BSL& (13.49)& (0.61) & TP &   0.04&     TO \nl        
BPS CS 22877-0015  & 13 13 45.29& $-$09 15 42.8& GSC&  $-$1.74&  HK&     97& 10& BSL&   13.23&    0.40& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22877-0001  & 13 13 55.35& $-$12 11 41.5& STN&  $-$2.76&  HK&    169& 10& BSL& (11.78)& (0.72) & TP &   0.06&      G \nl        
BPS CS 22877-0011  & 13 14 40.16& $-$09 35 47.1& GSC&  $-$2.92& B99&    222& 10&  HK&   13.86&    0.60& BPS&   0.04&      G \nl        
HD 115338          & 13 16 11.97&   +30 53 38.9& ACT&  $-$0.63& BSL&     23& 10& BSL&    8.69&    1.19& SBD&   0.01&      G \nl        
HD 115444          & 13 16 42.46&   +36 22 53.2& HIP&  $-$2.73& B99&  $-$28&  5&  CY&    8.96&    0.75& HIP&   0.01&      G \nl        
V* YZ Vir          & 13 17 12.48& $-$05 04 52.2&   U&  $-$0.90& BSL&    192& 10& BSL&   12.90&  \nodata& SBD&   0.03&      V \nl        
V* ST Com          & 13 17 51.36&   +20 46 51.1& HIP&  $-$1.10& F98&  $-$68& 10& F98&   11.46&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22877-0029  & 13 18 24.04& $-$09 06 45.0&   U&  $-$0.84&  HK&  $-$48& 10& BSL& [13.60]& [0.60] & TP &   0.03&     SG \nl        
HD 115772          & 13 20 00.40& $-$39 56 20.0& HIP&  $-$0.70& B99&  $-$38& 10&  HK&    9.66&    0.84& HIP&   0.05&      G \nl        
V* AV Vir          & 13 20 11.56&   +09 11 16.7& HIP&  $-$1.25& F98&    153&  1& F98&   11.82&  \nodata& F98&   0.03&    RRV \nl        
HD 116064          & 13 21 44.36& $-$39 18 40.8& HIP&  $-$1.91& B99&    146& 10&  HK&    8.80&    0.45& HIP&   0.02&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
V* BC Vir          & 13 22 21.15&   +05 53 11.1& STN&  $-$1.50&   L&      4& 13&   L&   12.21&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22877-0051  & 13 23 31.27& $-$12 35 12.3&   U&  $-$2.50&  HK&    276& 10& BSL&   14.22& (0.44) & SC1&   0.05&     TO \nl        
V* AM Vir          & 13 23 33.33& $-$16 39 57.5& HIP&  $-$1.37& F98&     98&  1& F98&   11.52&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 22877-0024  & 13 24 33.22& $-$08 32 33.4&   U&  $-$1.54&  HK&    106& 10& BSL& [14.60]& [0.40] & TP &   0.04&     TO \nl        
V* AU Vir          & 13 24 48.01& $-$06 58 45.3& HIP&  $-$1.50& F98&    119&  2& F98&   11.59&  \nodata& F98&   0.03&    RRV \nl        
V* W Vir           & 13 26 02.00& $-$03 22 43.4& HIP&  $-$0.60& BSL&  $-$65&  1& BSL&    9.69&    0.64& SBD&   0.04&      V \nl        
V* SX UMa          & 13 26 13.53&   +56 15 25.0& HIP&  $-$1.81& F98& $-$154&  1& F98&   10.84&  \nodata& F98&   0.01&    RRV \nl        
V* FX Hya          & 13 28 00.70& $-$27 06 10.1& SPM&  $-$1.08&   L&     50& 23&   L&   12.64&  \nodata&   L&   0.05&    RRV \nl        
V* WW Vir          & 13 28 23.86& $-$05 17 09.2& GSC&  $-$2.13&   L&    129& 10&   L&   12.77&  \nodata&   L&   0.03&    RRV \nl        
[OM87] 132605.43-0 & 13 28 54.31& $-$31 20 43.5& SPM&  $-$0.66&  RL&  $-$57& 10& BSL&   11.28&    0.79& SPM&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22877-0060  & 13 29 07.43& $-$08 59 44.7&   U&  $-$1.45&  HK&    262& 10& BSL& (14.62)& (0.48) & TP &   0.04&     TO \nl        
HD 117220          & 13 29 35.61& $-$37 33 35.6& HIP&  $-$0.86& B99&  $-$19& 10&  HK&    9.01&    0.84& HIP&   0.03&      G \nl        
BD+03 2782         & 13 29 55.93&   +02 45 26.8& HIP&  $-$2.02& B99&     32&  1&  CY&    9.70&    1.09& HIP&   0.03&      G \nl        
V* RV UMa          & 13 33 18.11&   +53 59 15.0& HIP&  $-$1.20& F98& $-$185&  1& F98&   10.77&  \nodata& F98&   0.02&    RRV \nl        
HD 117880          & 13 33 29.86& $-$18 30 53.1& HIP&  $-$1.73& BSL&    156& 10& BSL&    9.06&    0.08& HIP&   0.08&    FHB \nl        
BPS CS 22889-0006  & 13 34 20.44& $-$09 55 25.9&   U&  $-$1.77&  HK&     41& 10& BSL&   14.65&    0.39& BPS&   0.04&     TO \nl        
HD 118055          & 13 34 39.93& $-$16 19 22.6& HIP&  $-$1.81& B99& $-$101&  1&  CY&    8.86&    1.27& HIP&   0.09&      G \nl        
V* WY Vir          & 13 35 16.16& $-$06 58 22.7& GSC&  $-$2.84&   L&    181& 10&   L&   13.38&  \nodata&   L&   0.03&    RRV \nl        
BD+18 2757         & 13 36 31.98&   +18 09 02.4& HIP&  $-$2.19& B99&  $-$22&  5&  CY&    9.80&    0.77& HIP&   0.02&      G \nl        
V* V671 Cen        & 13 40 09.71& $-$37 26 27.8& SPM&  $-$1.40&   L&    108& 14&   L&   12.43&  \nodata&   L&   0.06&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22889-0029  & 13 42 08.04& $-$11 57 01.0&   U&  $-$2.22&  HK&     15& 10& BSL& (13.94)& (0.56) & TP &   0.06&     TO \nl        
BPS CS 22889-0038  & 13 42 46.69& $-$08 46 54.4&   U&  $-$2.40&  HK&  $-$53& 10& BSL& (14.56)& (0.54) & TP &   0.04&     TO \nl        
HD 119516          & 13 43 26.76&   +15 34 31.2& HIP&  $-$2.49& ATT& $-$287&  1&  CY&    9.05&    0.66& HIP&   0.03&      G \nl        
BPS CS 22889-0045  & 13 43 45.90& $-$08 40 26.8&   U&  $-$2.13&  HK&      2& 10& BSL&   13.31&    0.46& BPS&   0.04&     TO \nl        
V* RZ CVn          & 13 45 03.05&   +32 39 16.7& HIP&  $-$1.84& F98&  $-$12&  1& F98&   11.57&  \nodata& F98&   0.01&    RRV \nl        
BPS CS 22889-0050  & 13 45 30.24& $-$09 47 11.8&   U&  $-$2.75&  HK&    233& 10& BSL& (14.14)& (0.46) & TP &   0.06&     TO \nl        
CD-33 9314         & 13 46 03.47& $-$33 56 26.8& HIP&  $-$2.10& BSL&    407& 10& BSL&    9.97&    0.79& HIP&   0.05&      G \nl        
V* RV Oct          & 13 46 31.95& $-$84 24 06.5& HIP&  $-$1.71& F98&    136&  1& F98&   10.98&  \nodata& F98&   0.16&    RRV \nl        
HD 120183          & 13 47 12.60&   +33 18 26.0& HIP&  $-$0.65& BSL&  $-$27& 10& BSL&    8.75&    0.91& HIP&   0.01&      G \nl        
BPS CS 22889-0064  & 13 47 24.95& $-$07 54 29.2&   U&  $-$1.84&  HK&     61& 10& BSL& (14.14)& (0.46) & TP &   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22889-0047  & 13 47 28.24& $-$09 15 39.2&   U&  $-$2.04&  HK&  $-$11& 10& BSL& (14.49)& (0.51) & TP &   0.06&     TO \nl        
V* SS CVn          & 13 48 15.94&   +39 54 03.4& HIP&  $-$1.37& F98&  $-$40&  3& F98&   11.84&  \nodata& F98&   0.01&    RRV \nl        
V* RX CVn          & 13 48 42.65&   +41 23 06.8& STN&  $-$1.31&   L& $-$158& 28&   L&   12.57&  \nodata&   L&   0.01&    RRV \nl        
V* BB Vir          & 13 51 40.78&   +06 25 51.5& ACT&  $-$1.61&   L&  $-$38& 13&   L&   11.07&  \nodata&   L&   0.03&    RRV \nl        
HD 120559          & 13 51 40.79& $-$57 26 04.7& HIP&  $-$1.13& B99&     13& 10&  HK&    7.97&    0.66& HIP&   0.01&      D \nl        
HD 121135          & 13 53 33.56&   +02 41 41.4& HIP&  $-$1.57& B99&    126&  1&  CY&    9.36&    0.80& HIP&   0.03&      G \nl        
V* FY Hya          & 13 53 35.46& $-$29 34 47.2& GSC&  $-$2.33&   L&     82& 24&   L&   12.46&  \nodata&   L&   0.06&    RRV \nl        
HD 121261          & 13 55 05.04& $-$36 08 18.6& HIP&  $-$1.52& ATT&     99&  1&  CY&    9.25&    1.24& HIP&   0.07&      G \nl        
V* V499 Cen        & 13 55 14.76& $-$43 14 24.6& HIP&  $-$1.43& F98&    331&  3& F98&   11.12&  \nodata& F98&   0.08&    RRV \nl        
V* ST CVn          & 13 57 34.07&   +29 51 28.8& HIP&  $-$1.07& F98& $-$129&  1& F98&   11.37&  \nodata& F98&   0.01&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
V* UY Boo          & 13 58 46.34&   +12 57 06.9& HIP&  $-$2.56& F98&    145&  2& F98&   10.94&  \nodata& F98&   0.04&    RRV \nl        
V* RU CVn          & 13 59 33.27&   +31 39 04.1& STN&  $-$1.37&   L&  $-$27& 21&   L&   11.96&  \nodata&   L&   0.02&    RRV \nl        
HD 122196          & 14 01 02.45& $-$38 03 02.5& HIP&  $-$1.89& B99&  $-$23& 10&  HK&    8.73&    0.46& HIP&   0.02&      D \nl        
HD 122563          & 14 02 31.96&   +09 41 10.6& HIP&  $-$2.62& B99&  $-$25&  1&  CY&    6.18&    0.85& HIP&   0.02&      G \nl        
V* V674 Cen        & 14 03 24.11& $-$36 24 20.0& SPM&  $-$1.53&   L&    138&  8&   L&   11.65&  \nodata&   L&   0.08&    RRV \nl        
HD 122956          & 14 05 13.08& $-$14 51 25.1& HIP&  $-$1.75& B99&    166&  1&  CY&    7.22&    0.94& HIP&   0.07&      G \nl        
V* AD Vir          & 14 05 37.08& $-$07 14 50.9& GSC&  $-$1.15&   L&    134& 14&   L&   13.04&  \nodata&   L&   0.02&    RRV \nl        
V* W CVn           & 14 06 27.99&   +37 49 41.6& HIP&  $-$1.22& F98&     42&  3& F98&   10.55&  \nodata& F98&   0.00&    RRV \nl        
V* AL Vir          & 14 11 09.05& $-$13 18 38.4& HIP&  $-$0.70& BSL&     23&  1& BSL&    9.68&    0.45& SBD&   0.08&      V \nl        
BD+09 2860         & 14 13 19.74&   +08 36 40.4& HIP&  $-$1.67& ATT&  $-$19&  1&  CY&   10.83&    0.71& HIP&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 124358          & 14 13 21.38& $-$12 09 23.9& HIP&  $-$1.98& ATT&    325&  1&  CY&    9.50&    0.92& HIP&   0.06&      G \nl        
BPS CS 22883-0004  & 14 14 19.78&   +09 31 46.5&   U&  $-$2.04&  HK& $-$188& 10& BSL&   14.22&    0.43& BPS&   0.02&     TO \nl        
V* GS Hya          & 14 15 39.56& $-$25 39 57.7& GSC&  $-$1.76&   L&    187& 10&   L&   12.78&  \nodata&   L&   0.08&    RRV \nl        
HD 124884          & 14 15 46.80&   +12 45 01.4& ACT&  $-$0.84& BSL&      8& 10& BSL&    8.81&    1.59& SBD&   0.02&      G \nl        
V* CM Boo          & 14 16 03.15&   +20 03 36.1& GSC&  $-$1.48&   L&  $-$91& 48&   L&   12.09&  \nodata&   L&   0.03&    RRV \nl        
BD+09 2870         & 14 16 29.98&   +08 27 52.9& HIP&  $-$2.39& B99& $-$121&  1&  CY&    9.40&    1.04& HIP&   0.03&      G \nl        
V* TV Boo          & 14 16 36.58&   +42 21 36.0& HIP&  $-$2.44& F98&  $-$98& 10& F98&   10.97&  \nodata& F98&   0.01&    RRV \nl        
V* XX Vir          & 14 16 48.61& $-$06 17 15.2& STN&  $-$2.40& BSL&  $-$55& 30& BSL&   12.20&  \nodata& BSL&   0.04&    RRV \nl        
BPS CS 22883-0021  & 14 17 54.49&   +08 56 43.9&   U&  $-$0.70&  HK& $-$131& 10& BSL&   14.30&    0.62& GSC&   0.03&     SG \nl        
BD+01 2916         & 14 21 45.28&   +00 46 59.3& HIP&  $-$1.82& B99&  $-$13&  1&  CY&    9.66&    1.34& HIP&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22883-0030  & 14 22 01.15&   +11 00 00.0&   U&  $-$1.84&  HK&    117& 10& BSL&   14.51&    0.40& BPS&   0.04&     TO \nl        
BD+08 2856         & 14 23 58.16&   +08 01 33.5& HIP&  $-$2.03& B99&     65&  1&  CY&    9.99&    0.98& HIP&   0.03&      G \nl        
BPS CS 22883-0037  & 14 24 19.42&   +11 29 26.4&   U&  $-$2.32& BSL& $-$284& 10& BSL&   14.73&    0.55& BPS&   0.03&      G \nl        
V* Y Oct           & 14 24 41.28& $-$88 37 01.3&   U&  $-$1.52&   L&    144& 24&   L&   12.18&  \nodata&   L&   0.13&    RRV \nl        
HD 126238          & 14 25 29.94& $-$43 38 36.0& HIP&  $-$1.65& B99&    247&  5&  CY&    7.66&    0.79& HIP&   0.04&      G \nl        
HD 126587          & 14 27 00.37& $-$22 14 38.5& HIP&  $-$2.62& B99&    149&  1&  CY&    9.11&    0.77& HIP&   0.09&      G \nl        
V* AE Vir          & 14 27 29.38&   +03 46 41.0& NPM&  $-$1.16&   L&    208& 10&   L&   13.26&  \nodata&   L&   0.03&    RRV \nl        
V* RY Lib          & 14 27 30.03& $-$21 31 27.4& GSC&  $-$1.48&   L&     33& 11&   L&   13.15&  \nodata&   L&   0.10&    RRV \nl        
V* SW Boo          & 14 27 34.98&   +36 02 44.1& GSC&  $-$1.12&   L&  $-$18& 18&   L&   12.34&  \nodata&   L&   0.01&    RRV \nl        
V* ST Vir          & 14 27 39.08& $-$00 54 05.6& HIP&  $-$0.67& F98&      1&  4& F98&   11.52&  \nodata& F98&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* AF Vir          & 14 28 09.85&   +06 32 43.9& HIP&  $-$1.33& F98&  $-$20&  8& F98&   11.80&  \nodata& F98&   0.02&    RRV \nl        
BD+18 2890         & 14 32 13.49&   +17 25 25.2& HIP&  $-$1.61& C97&  $-$23&  5&  CY&    9.84&    0.82& HIP&   0.02&      G \nl        
V* KS Hya          & 14 32 43.87& $-$26 45 40.9& STN&  $-$1.61& BSL&  $-$36& 10& BSL&   13.49&    0.46& SBD&   0.09&    FHB \nl        
BPS CS 22874-0018  & 14 33 02.86& $-$24 50 23.6&   U&  $-$0.86&  HK&      7& 10& BSL& (13.61)& (0.49) & TP &   0.10&     TO \nl        
V* RS Boo          & 14 33 33.21&   +31 45 16.6& HIP&  $-$0.36& F98&   $-$7&  1& F98&   10.37&  \nodata& F98&   0.01&    RRV \nl        
V* SV Boo          & 14 34 06.36&   +39 06 32.9& GSC&  $-$1.55&   L& $-$131& 22&   L&   13.12&  \nodata&   L&   0.01&    RRV \nl        
BPS CS 22871-0012  & 14 34 49.42& $-$19 42 14.5&   U&  $-$1.68&  HK&    363& 10& BSL&   15.09&    0.41& BPS&   0.10&    FHB \nl        
HD 128188          & 14 35 46.83& $-$11 24 12.2& HIP&  $-$1.37& B99&  $-$37& 10&  HK&   10.02&    0.99& HIP&   0.11&      G \nl        
BPS CS 22874-0038  & 14 36 01.15& $-$24 39 09.3&   U&  $-$2.41&  HK&     30& 10& BSL& (13.21)& (0.79) & TP &   0.09&      G \nl        
BPS CS 22874-0049  & 14 36 48.23& $-$25 58 25.4&   U&  $-$2.06&  HK&     78& 10& BSL& (14.19)& (0.61) & TP &   0.09&     SG \nl        
 & & & & & & & & & & & & & \tablebreak
HD 128279          & 14 36 48.47& $-$29 06 43.6& HIP&  $-$2.20& B99&  $-$82&  4&  CY&    8.02&    0.64& HIP&   0.04&      G \nl        
V* DO Vir          & 14 38 46.10& $-$05 19 31.3& NPM&  $-$0.80&   L&     24& 36&   L&   14.14&  \nodata&   L&   0.07&    RRV \nl        
BPS CS 22871-0035  & 14 39 37.53& $-$19 53 06.8&   U&  $-$1.26&  HK&  $-$62& 10& BSL& (14.35)& (0.75) & TP &   0.10&      G \nl        
BPS CS 22871-0070  & 14 41 16.34& $-$18 36 41.1&   U&  $-$1.77&  HK& $-$250& 10& BSL&   14.76&    0.45& BPS&   0.11&     TO \nl        
BPS CS 22871-0060  & 14 41 43.20& $-$20 50 25.7& STN&  $-$0.69&  HK&     23& 10& BSL&   14.17&    0.40& BPS&   0.10&     TO \nl        
V* SZ Boo          & 14 42 13.38&   +28 12 23.3& GSC&  $-$1.68&   L&  $-$38& 21&   L&   12.60&  \nodata&   L&   0.02&    RRV \nl        
BPS CS 22871-0095  & 14 44 45.63& $-$21 30 20.3&   U&  $-$1.97&  HK&    120& 10& BSL& (14.73)& (0.47) & TP &   0.10&     TO \nl        
V* TW Boo          & 14 45 05.95&   +41 01 44.6& HIP&  $-$1.46& F98&  $-$99&  1& F98&   11.29&  \nodata& F98&   0.02&    RRV \nl        
BPS CS 22874-0091  & 14 45 15.99& $-$24 42 53.7&   U&  $-$1.33&  HK&     78& 10& BSL& (14.71)& (0.59) & TP &   0.11&     TO \nl        
V* RU Boo          & 14 46 00.31&   +23 18 44.3& GSC&  $-$1.50&   L&  $-$60& 35&   L&   13.60&  \nodata&   L&   0.03&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22874-0094  & 14 46 08.33& $-$24 58 56.7&   U&  $-$2.30&  HK&     57& 10& BSL& (13.93)& (0.57) & TP &   0.11&     TO \nl        
V* AE Boo          & 14 47 35.28&   +16 50 43.9& HIP&  $-$1.39& F98&     79&  1& F98&   10.65&  \nodata& F98&   0.03&    RRV \nl        
V* TY Aps          & 14 48 50.08& $-$71 19 42.0& HIP&  $-$0.95& F98&     88&  5& F98&   11.85&  \nodata& F98&   0.14&    RRV \nl        
BPS CS 22874-0123  & 14 48 57.75& $-$24 21 15.0&   U&  $-$2.36&  HK&     95& 10& BSL&   14.70&    0.45& BPS&   0.11&     TO \nl        
BPS CS 22871-0105  & 14 49 20.78& $-$20 53 17.3&   U&  $-$0.94& BSL&    223& 10& BSL& [15.60]&  \nodata& TP &   0.13&     TO \nl        
BPS CS 22874-0119  & 14 50 38.23& $-$25 22 53.2&   U&  $-$0.64&  HK&  $-$31& 10& BSL& (14.25)& (0.75) & TP &   0.11&     TO \nl        
V* BT Dra          & 14 51 44.64&   +60 04 09.3& HIP&  $-$1.75& F98& $-$164&  2& F98&   11.64&  \nodata& F98&   0.01&    RRV \nl        
V* XZ Aps          & 14 52 05.48& $-$79 40 46.7& HIP&  $-$1.06& F98&    202&  1& F98&   12.38&  \nodata& F98&   0.15&    RRV \nl        
BPS CS 22871-0102  & 14 52 30.52& $-$21 00 49.3&   U&  $-$1.71& BSL&     38& 10& BSL&   13.37&    0.32& BPS&   0.14&     TO \nl        
V* UY Aps          & 14 59 36.95& $-$71 47 49.9&   U&  $-$0.68&   L&    130& 39&   L&   13.55&  \nodata&   L&   0.15&    RRV \nl        
 & & & & & & & & & & & & & \nl        
HD 132475          & 14 59 50.12& $-$22 00 41.4& HIP&  $-$1.70& B99&    174& 10&  HK&    8.55&    0.51& HIP&   0.02&      D \nl        
BD-11 3853         & 15 00 31.02& $-$12 26 56.3& HIP&  $-$0.81& C97&     18& 10& BSL&   10.26&    0.53& HIP&   0.03&      D \nl        
HD 133461          & 15 04 10.79&   +14 45 29.1& HIP&  $-$0.61& BSL&     45& 10& BSL&    8.95&    1.16& HIP&   0.03&      G \nl        
BD-08 3901         & 15 04 51.25& $-$08 48 56.5& HIP&  $-$1.43& BSL& $-$109& 10& BSL&    9.47&    0.91& HIP&   0.08&      G \nl        
BD+30 2611         & 15 06 53.82&   +30 00 37.0& HIP&  $-$1.32& B99& $-$278&  1&  CY&    9.13&    1.25& HIP&   0.02&      G \nl        
V* XX Lib          & 15 07 10.06& $-$25 59 51.3& GSC&  $-$1.47&   L&     92& 10&   L&   12.18&  \nodata&   L&   0.15&    RRV \nl        
BD+18 2976         & 15 07 24.30&   +17 26 58.6& HIP&  $-$2.42& ATT& $-$173&  2&  CY&    9.82&    1.05& HIP&   0.03&      G \nl        
HD 135148          & 15 13 17.47&   +12 27 25.5& HIP&  $-$1.90& B99&  $-$92&  4&  CY&    9.49&    1.39& HIP&   0.04&      G \nl        
BPS CS 22890-0011  & 15 13 21.25&   +02 15 01.0&   U&  $-$2.32&  HK& $-$121& 10& BSL&   14.61&    0.38& BPS&   0.04&     TO \nl        
V* AP Ser          & 15 14 00.95&   +09 58 52.2& HIP&  $-$1.58& F98&  $-$88&  2& F98&   11.11&  \nodata& F98&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* BH Ser          & 15 15 01.09&   +19 26 35.3& GSC&  $-$1.59&   L& $-$113& 11&   L&   12.85&  \nodata&   L&   0.03&    RRV \nl        
V* DF Ser          & 15 15 20.34&   +18 39 20.9& GSC&  $-$0.74&   L&  $-$10& 14&   L&   12.69&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22890-0024  & 15 16 05.45& $-$00 03 56.4&   U&  $-$2.30&  HK&    226& 10& BSL&   13.41&    0.57& BPS&   0.05&      G \nl        
HD 135449          & 15 16 10.48& $-$32 53 32.7& HIP&  $-$1.47& ATT&  $-$23& 12&  CY&    9.44&    0.36& HIP&   0.11&    FHB \nl        
V* BF Ser          & 15 16 28.51&   +16 26 39.8& HIP&  $-$2.50& BSL& $-$155&  1& BSL& \nodata &  \nodata& \nodata&   0.03&      V \nl        
V* UU Boo          & 15 17 05.32&   +35 06 57.7& GSC&  $-$1.92&   L&     10& 28&   L&   12.22&  \nodata&   L&   0.02&    RRV \nl        
BD+17 2844         & 15 17 06.17&   +17 04 00.0& HIP&  $-$0.64& BSL&  $-$12& 10& BSL&    8.41&    1.54& HIP&   0.04&      G \nl        
BPS CS 22890-0064  & 15 17 34.04&   +02 45 28.4&   U&  $-$2.60&  HK&  $-$51& 10& BSL&   14.70&    0.39& BPS&   0.04&     TO \nl        
V* TV Lib          & 15 18 21.90& $-$08 27 43.0& GSC&  $-$0.27&   L&  $-$61& 10&   L&   11.94&  \nodata&   L&   0.10&    RRV \nl        
BPS CS 22890-0029  & 15 18 23.03& $-$00 45 01.6&   U&  $-$1.34&  HK&    111& 10& BSL& (13.48)& (0.42) & TP &   0.06&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
V* AB Aps          & 15 19 30.42& $-$78 41 01.5&   U&  $-$1.30&   L&     44& 15&   L&   13.20&  \nodata&   L&   0.12&    RRV \nl        
BPS CS 22890-0063  & 15 19 44.92&   +02 36 00.6& GSC&  $-$2.17&  HK&     14& 10& BSL&   13.84&    0.40& BPS&   0.04&     TO \nl        
HD 136316          & 15 22 17.97& $-$53 14 14.6& HIP&  $-$1.92& B99&  $-$45& 12&  CY&    7.60&    1.12& HIP&   0.19&      G \nl        
V* TV CrB          & 15 22 21.44&   +26 52 37.7& HIP&  $-$2.33& F98& $-$126&  7& F98&   11.87&  \nodata& F98&   0.04&    RRV \nl        
V* FW Lup          & 15 22 25.38& $-$40 55 36.1& HIP&  $-$0.20& F98&      3&  3& F98&    9.06&  \nodata& F98&   0.09&    RRV \nl        
BD+01 3070         & 15 22 40.08&   +01 15 52.9& HIP&  $-$1.85& ATT& $-$329&  3&  CY&   10.06&    0.77& HIP&   0.06&      G \nl        
BPS CS 22890-0095  & 15 27 55.20&   +02 25 00.7&   U&  $-$1.80&  HK& $-$127& 10& BSL&   14.20&    0.46& GSC&   0.05&     TO \nl        
V* CS Ser          & 15 28 36.34&   +03 05 23.6& STN&  $-$1.57&   L&      2& 14&   L&   12.39&  \nodata&   L&   0.04&    RRV \nl        
V* ST Boo          & 15 30 39.24&   +35 47 04.4& HIP&  $-$1.76& F98&     13&  1& F98&   11.01&  \nodata& F98&   0.02&    RRV \nl        
V* VY Ser          & 15 31 01.99&   +01 41 01.8& HIP&  $-$1.79& F98& $-$146&  1& F98&   10.13&  \nodata& F98&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22884-0005  & 15 32 44.01& $-$11 51 02.7&   U&  $-$1.57&  HK&     79& 10& BSL&   13.75&    0.67& BPS&   0.17&      G \nl        
BPS CS 30312-0006  & 15 32 57.77& $-$01 53 21.5&   U&  $-$1.87&  HK& $-$363& 10& BSL&   13.65&    0.62& BPS&   0.16&      G \nl        
BPS CS 30312-0002  & 15 32 59.06& $-$02 20 38.6&   U&  $-$1.02&  HK&     49& 10& BSL& (14.17)& (0.63) & TP &   0.08&     SG \nl        
V* AR Ser          & 15 33 30.83&   +02 46 37.5& STN&  $-$1.78&   L&    132&  4&   L&   11.85&  \nodata&   L&   0.05&    RRV \nl        
CD-33 10593        & 15 34 16.23& $-$33 56 25.3& HIP&  $-$0.85& BSL&     22& 10& BSL&    9.55&    0.50& HIP&   0.03&      D \nl        
BPS CS 30312-0059  & 15 34 48.92& $-$01 23 36.8&   U&  $-$2.71&  HK& $-$153& 10& BSL&   13.14&    0.71& BPS&   0.12&      G \nl        
V* CG Lib          & 15 35 16.84& $-$24 20 12.3& HIP&  $-$1.19& F98& $-$179& 10& F98&   11.55&  \nodata& F98&   0.12&    RRV \nl        
BPS CS 30312-0067  & 15 35 36.07& $-$02 12 11.5&   U&  $-$2.26&  HK&    237& 10& BSL& (14.46)& (0.64) & TP &   0.14&     SG \nl        
BPS CS 22884-0033  & 15 35 37.46& $-$10 15 06.9&   U&  $-$2.79&  HK& $-$117& 10& BSL&   14.52&    0.50& BPS&   0.17&     TO \nl        
BPS CS 30312-0044  & 15 37 07.59&   +00 32 53.9&   U&  $-$2.59&  HK&     94& 10& BSL&   14.00&    0.70& GSC&   0.08&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30312-0062  & 15 37 32.86& $-$01 43 53.5& STN&  $-$2.63& BSL&     52& 10& BSL&   12.58&    0.33& BPS&   0.13&    FHB \nl        
BPS CS 22884-0065  & 15 39 29.20& $-$07 51 24.9&   U&  $-$1.55&  HK&  $-$34& 10& BSL&   13.83&    0.48& BPS&   0.14&     TO \nl        
HD 140283          & 15 43 03.76& $-$10 55 57.9& HIP&  $-$2.47& B99& $-$172& 10&  HK&    7.20&    0.48& HIP&   0.02&      D \nl        
BPS CS 30312-0100  & 15 43 31.61&   +02 01 18.5&   U&  $-$2.34&  HK& $-$124& 10& BSL&   13.05&    0.65& BPS&   0.08&      G \nl        
V* AR Aps          & 15 44 18.70& $-$72 25 18.7&   U&  $-$1.77&   L&    104& 39&   L&   13.83&  \nodata&   L&   0.10&    RRV \nl        
BPS CS 22884-0097  & 15 47 22.94& $-$11 07 02.7&   U&  $-$2.45&  HK& $-$100& 10& BSL&   14.86&    0.60& BPS&   0.19&      G \nl        
HD 141531          & 15 49 16.51&   +09 36 42.9& HIP&  $-$1.57& ATT&      3&  1&  CY&    9.13&    1.24& HIP&   0.05&      G \nl        
BPS CS 22884-0108  & 15 49 57.63& $-$09 14 08.8&   U&  $-$3.10& B99&  $-$27& 10&  HK&   14.24&    0.50& BPS&   0.15&     TO \nl        
V* V765 Sco        & 15 50 54.91& $-$24 51 50.3& GSC&  $-$1.18&   L&     29& 10&   L&   13.36&  \nodata&   L&   0.15&    RRV \nl        
V* VY Lib          & 15 51 16.99& $-$15 45 02.9& HIP&  $-$1.34& F98&    151&  6& F98&   11.73&  \nodata& F98&   0.14&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BD+05 3098         & 15 52 17.28&   +05 17 44.8& HIP&  $-$2.40& ATT& $-$161&  1&  CY&   10.53&    0.78& HIP&   0.07&      G \nl        
V* AN Ser          & 15 53 31.05&   +12 57 40.2& HIP&  $-$0.07& F98&  $-$47&  1& F98&   10.94&  \nodata& F98&   0.04&    RRV \nl        
V* AT Ser          & 15 55 40.37&   +07 59 19.7& HIP&  $-$2.03& F98&  $-$67&  3& F98&   11.48&  \nodata& F98&   0.04&    RRV \nl        
HD 141864          & 15 59 06.02& $-$76 37 04.0& HIP&  $-$2.27& BSL&    311& 10& BSL&    8.99&    0.66& HIP&   0.03&      G \nl        
V* VX Aps          & 15 59 35.37& $-$75 12 25.0& GSC&  $-$1.44&   L&    327& 26&   L&   12.09&  \nodata&   L&   0.08&    RRV \nl        
HD 142948          & 16 00 02.43& $-$53 51 05.1& HIP&  $-$0.89& B99&     25& 10&  HK&    8.02&    0.97& HIP&   0.13&      G \nl        
V* AR Her          & 16 00 32.28&   +46 55 25.6& HIP&  $-$1.30& F98& $-$350& 10& F98&   11.24&  \nodata& F98&   0.01&    RRV \nl        
V* AV Ser          & 16 01 20.75&   +00 44 25.1&   v&  $-$1.20&   L&  $-$45& 13&   L&   11.40&  \nodata&   L&   0.12&    RRV \nl        
V* AW Ser          & 16 06 28.81&   +15 22 05.7& STN&  $-$1.67&   L& $-$126& 15&   L&   12.79&  \nodata&   L&   0.04&    RRV \nl        
HD 145293          & 16 10 44.06& $-$13 30 46.4& HIP&  $-$1.10& BSL&     74& 10& BSL&   10.02&    0.67& HIP&   0.21&    FHB \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22872-0027  & 16 18 53.12& $-$02 03 08.4&   U&  $-$2.14&  HK& $-$138& 10& BSL&   13.82&    0.74& BPS&   0.14&      G \nl        
V* RV CrB          & 16 19 25.87&   +29 42 47.9& HIP&  $-$1.69& F98& $-$125&  5& F98&   11.41&  \nodata& F98&   0.04&    RRV \nl        
V* BS Aps          & 16 20 51.48& $-$71 40 15.7& STN&  $-$1.33&   L&  $-$82& 18&   L&   12.38&  \nodata&   L&   0.07&    RRV \nl        
V* V1023 Oph       & 16 21 47.24& $-$04 05 53.9& STN&  $-$1.21&   L&  $-$29& 10&   L&   12.88&  \nodata&   L&   0.17&    RRV \nl        
BPS CS 22872-0036  & 16 22 45.01& $-$02 23 51.4&   U&  $-$2.61&  HK&   $-$4& 10& BSL& (15.03)& (0.57) & TP &   0.17&     TO \nl        
BPS CS 22872-0054  & 16 22 49.96& $-$04 54 37.0&   U&  $-$1.03&  HK&  $-$50& 10& BSL& (13.76)& (0.64) & TP &   0.16&     TO \nl        
V* V445 Oph        & 16 24 41.22& $-$06 32 30.0& HIP&  $-$0.19& F98&  $-$20&  1& F98&   11.05&  \nodata& F98&   0.19&    RRV \nl        
V* V413 Oph        & 16 25 11.12& $-$10 31 25.2& GSC&  $-$1.00&   L&  $-$39& 30&   L&   12.08&  \nodata&   L&   0.20&    RRV \nl        
BPS CS 22872-0079  & 16 26 11.49& $-$01 46 39.8&   U&  $-$2.52&  HK&    134& 10& BSL&   15.00&    0.49& BPS&   0.13&     TO \nl        
BPS CS 22872-0102  & 16 29 20.76& $-$03 04 52.0&   U&  $-$2.61&  HK&  $-$42& 10& BSL&   13.65&    0.59& BPS&   0.15&      G \nl        
 & & & & & & & & & & & & & \nl        
BD+11 2998         & 16 30 16.85&   +10 59 52.2& HIP&  $-$1.14& C97&     50&  1&  CY&    9.06&    0.67& HIP&   0.02&      G \nl        
V* VX Her          & 16 30 40.83&   +18 22 00.4& HIP&  $-$1.58& F98& $-$377&  3& F98&   10.69&  \nodata& F98&   0.05&    RRV \nl        
V* V716 Oph        & 16 30 49.47& $-$05 30 19.9& STN&  $-$1.55& BSL& $-$230& 30& BSL&   12.50&  \nodata& BSL&   0.20&    RRV \nl        
BPS CS 22878-0017  & 16 31 17.49&   +11 00 51.6&   U&  $-$0.94&  HK& $-$144& 10& BSL&   14.87&    0.47& BPS&   0.06& FHB/TO \nl        
BPS CS 22878-0013  & 16 31 56.21&   +09 08 58.2& STN&  $-$2.16&  HK&     19& 10& BSL&   13.27&    0.47& BPS&   0.07&     TO \nl        
V* UV Oct          & 16 32 25.85& $-$83 54 09.4& HIP&  $-$1.74& F98&    116&  6& F98&    9.50&  \nodata& F98&   0.08&    RRV \nl        
BD+09 3223         & 16 33 35.60&   +09 06 17.2& HIP&  $-$2.41& ATT&     67&  1&  CY&    9.25&    0.62& HIP&   0.05&      G \nl        
BPS CS 22878-0003  & 16 33 45.47&   +07 55 23.7&   U&  $-$1.66&  HK&  $-$73& 10& BSL&   14.42&    0.46& BPS&   0.07&     TO \nl        
BPS CS 22878-0002  & 16 33 49.17&   +07 53 40.7&   U&  $-$2.16&  HK& $-$203& 10& BSL&   14.36&    0.45& BPS&   0.07&     TO \nl        
V* RW Dra          & 16 35 31.61&   +57 50 23.2& HIP&  $-$1.55& F98& $-$112&  1& F98&   11.71&  \nodata& F98&   0.01&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22878-0027  & 16 37 35.86&   +10 22 09.8&   U&  $-$2.60&  HK& $-$116& 10& BSL&   14.41&    0.44& BPS&   0.07&     TO \nl        
V* GY Her          & 16 38 18.09&   +37 48 04.6& STN&  $-$1.92&   L& $-$157& 53&   L&   12.57&  \nodata&   L&   0.01&    RRV \nl        
BPS CS 22878-0073  & 16 38 30.72&   +11 43 51.3&   U&  $-$2.06&  HK& $-$254& 10& BSL&   14.62&    0.44& BPS&   0.05&     TO \nl        
V* AF Her          & 16 39 38.28&   +41 06 45.1& NPM&  $-$1.94&   L& $-$268&  9&   L&   12.82&  \nodata&   L&   0.01&    RRV \nl        
BPS CS 22878-0076  & 16 39 48.48&   +11 43 41.0&   U&  $-$1.78&  HK& $-$214& 10& BSL&   14.74&    0.55& BPS&   0.05&      G \nl        
V* AG Her          & 16 40 32.85&   +40 37 06.0& STN&  $-$2.01&   L& $-$103& 21&   L&   12.66&  \nodata&   L&   0.01&    RRV \nl        
V* CK Aps          & 16 42 06.43& $-$74 13 02.4&   U&  $-$1.49&   L&     91& 24&   L&   12.81&  \nodata&   L&   0.09&    RRV \nl        
BPS CS 22878-0101  & 16 45 31.50&   +08 14 45.2&   U&  $-$3.13& B99& $-$135& 10&  HK&   13.79&    0.80& BPS&   0.10&      G \nl        
BPS CS 22878-0121  & 16 47 50.06&   +11 39 12.2&   U&  $-$1.97&  HK& $-$377& 10& BSL&   13.99&    0.54& BPS&   0.04&      G \nl        
BPS CS 22878-0116  & 16 48 09.87&   +10 31 03.3&   U&  $-$1.48&  HK& $-$296& 10& BSL&   14.65&    0.49& BPS&   0.06& FHB/TO \nl        
 & & & & & & & & & & & & & \nl        
V* CW Her          & 16 50 38.27&   +35 27 04.8& STN&  $-$2.09&   L& $-$285& 30&   L&   12.47&  \nodata&   L&   0.02&    RRV \nl        
V* SW Her          & 16 58 27.64&   +21 32 51.2& NPM&  $-$1.50&   L& $-$130& 35&   L&   14.14&  \nodata&   L&   0.06&    RRV \nl        
V* RW TrA          & 17 00 46.70& $-$66 39 49.9& HIP&  $-$0.13& F98&  $-$56& 17& F98&   11.40&  \nodata& F98&   0.08&    RRV \nl        
V* DD Aps          & 17 03 53.58& $-$74 36 49.2&   U&  $-$1.06&   L&  $-$17& 30&   L&   12.72&  \nodata&   L&   0.06&    RRV \nl        
V* DI Aps          & 17 09 48.58& $-$73 25 41.9&   U&  $-$1.60&   L&     70& 11&   L&   12.98&  \nodata&   L&   0.06&    RRV \nl        
V* VZ Her          & 17 13 04.02&   +35 58 43.2& HIP&  $-$1.02& F98& $-$115&  1& F98&   11.48&  \nodata& F98&   0.03&    RRV \nl        
V* V452 Oph        & 17 17 59.68&   +11 04 27.6& GSC&  $-$1.72&   L& $-$375& 30&   L&   12.18&  \nodata&   L&   0.18&    RRV \nl        
V* DL Her          & 17 20 31.38&   +14 28 56.8&   U&  $-$1.32&   L&  $-$61& 14&   L&   12.37&  \nodata&   L&   0.12&    RRV \nl        
V* V394 Her        & 17 22 27.75&   +17 53 28.9&   U&  $-$1.48&   L&  $-$74& 10&   L&   12.87&  \nodata&   L&   0.07&    RRV \nl        
BD+17 3248         & 17 28 14.50&   +17 30 36.0& HIP&  $-$2.03& B99& $-$146&  1&  CY&    9.34&    0.67& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \tablebreak
V* ST Oph          & 17 33 59.38& $-$01 04 51.6& STN&  $-$1.30&   L&     12&  7&   L&   12.05&  \nodata&   L&   0.19&    RRV \nl        
V* V784 Oph        & 17 35 25.23&   +07 45 21.4& GSC&  $-$1.80&   L& $-$167& 10&   L&   12.48&  \nodata&   L&   0.17&    RRV \nl        
V* EL Aps          & 17 35 41.24& $-$76 13 16.0& STN&  $-$1.56&   L&     69& 10&   L&   12.90&  \nodata&   L&   0.09&    RRV \nl        
V* V494 Sco        & 17 40 47.36& $-$31 32 43.3& STN&  $-$1.01&   L&     26& 30&   L&   11.27&  \nodata&   L&   0.48&    RRV \nl        
V* CE Her          & 17 41 56.54&   +15 04 31.3& GSC&  $-$1.80& BSL& $-$258& 30& BSL&   11.90&  \nodata& BSL&   0.08&    RRV \nl        
V* V816 Oph        & 17 42 37.67&   +04 57 29.8& STN&  $-$0.96&   L&  $-$28& 10&   L&   12.48&  \nodata&   L&   0.13&    RRV \nl        
HD 160617          & 17 42 49.37& $-$40 19 12.1& HIP&  $-$1.78& B99&     95& 10&  HK&    8.72&    0.46& HIP&   0.03&      D \nl        
V* V554 Oph        & 17 42 51.37& $-$21 30 11.7& GSC&  $-$1.10& BSL&    110& 10& BSL&   13.60&  \nodata& SBD&   0.61&      V \nl        
V* LU Aps          & 17 43 10.52& $-$70 23 45.6& STN&  $-$2.06&   L&    122& 33&   L&   12.99&  \nodata&   L&   0.06&    RRV \nl        
V* ER Aps          & 17 43 59.06& $-$76 14 40.9& GSC&  $-$1.39&   L&    302& 35&   L&   13.38&  \nodata&   L&   0.10&    RRV \nl        
 & & & & & & & & & & & & & \nl        
PSD 157-558        & 17 45 25.81& $-$28 56 27.6& GSC&  $-$0.95& BSL&  $-$44& 10& BSL&   10.10&  \nodata& SBD&   0.04&      G \nl        
V* TX Pav          & 17 47 45.27& $-$60 05 03.3& GSC&  $-$0.37&   L&  $-$71& 10&   L&   12.89&  \nodata&   L&   0.10&    RRV \nl        
HD 161770          & 17 47 46.16& $-$09 36 16.6& HIP&  $-$2.12& B99& $-$129& 10&  HK&    9.68&    0.67& HIP&   0.11&     TO \nl        
V* TY Pav          & 17 48 42.97& $-$62 35 58.3& GSC&  $-$2.31&   L&    245&  9&   L&   12.58&  \nodata&   L&   0.10&    RRV \nl        
V* CQ Sco          & 17 49 52.59& $-$40 19 40.5&   U&  $-$1.40& BSL&  $-$73& 10& BSL&   13.90&  \nodata& SBD&   0.34&      V \nl        
V* V709 Sco        & 17 51 01.44& $-$34 50 41.8&   U&  $-$0.60& BSL&     41& 10& BSL&   13.60&  \nodata& SBD&   0.51&      V \nl        
V* EX Aps          & 17 51 48.96& $-$69 19 37.7&   U&  $-$0.81&   L&  $-$59& 32&   L&   12.27&  \nodata&   L&   0.08&    RRV \nl        
CD-68 1881         & 17 52 35.88& $-$69 01 45.0& STN&  $-$1.81& BSL&    134& 10& BSL&    9.59&    1.04& SBD&   0.07&      G \nl        
V* TW Her          & 17 54 31.20&   +30 24 37.7& HIP&  $-$0.69& F98&   $-$5&  1& F98&   11.28&  \nodata& F98&   0.04&    RRV \nl        
V* WY Pav          & 17 56 12.39& $-$57 09 43.1& HIP&  $-$0.98& F98&  $-$76& 14& F98&   12.18&  \nodata& F98&   0.11&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* MR Ara          & 17 56 41.02& $-$45 46 24.6& STN&  $-$1.00& BSL&  $-$68& 10& BSL&   12.30&  \nodata& SBD&   0.13&      V \nl        
V* V690 Sco        & 17 57 38.67& $-$40 33 26.2& STN&  $-$1.16& BSL&  $-$63& 30& BSL&   11.60&  \nodata& BSL&   0.13&    RRV \nl        
V* V446 Sco        & 17 58 21.13& $-$36 15 48.3&   U&  $-$1.00& BSL& $-$123& 10& BSL& \nodata &  \nodata& \nodata&   0.44&      V \nl        
V* S Ara           & 17 59 10.75& $-$49 26 00.4& HIP&  $-$0.71& F98&    185& 10& F98&   10.78&  \nodata& F98&   0.12&    RRV \nl        
V* KQ CrA          & 17 59 34.47& $-$39 35 07.0& STN&  $-$0.70& BSL&     14& 10& BSL& \nodata &  \nodata& \nodata&   0.25&      V \nl        
V* V478 Oph        & 17 59 39.00&   +00 47 09.2&   U&  $-$0.70& BSL& $-$302& 10& BSL&   13.00&  \nodata& SBD&   0.29&      V \nl        
V* MS Ara          & 18 03 04.30& $-$52 43 20.3& HIP&  $-$1.48& F98&    101& 14& F98&   12.07&  \nodata& F98&   0.12&    RRV \nl        
V* V1438 Sgr       & 18 03 33.97& $-$30 03 00.8&   v&  $-$0.76& BSL&    113& 30& BSL&   13.60&  \nodata& BSL&   0.47&    RRV \nl        
HD 165195          & 18 04 40.09&   +03 46 45.4& HIP&  $-$2.14& B99&      0&  5&  CY&    7.31&    1.23& HIP&   0.13&      G \nl        
V* WW CrA          & 18 05 36.55& $-$43 51 46.3& GSC&  $-$1.38&   L&     38& 14&   L&   12.11&  \nodata&   L&   0.10&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* IN Ara          & 18 07 40.18& $-$54 36 28.9& STN&  $-$1.75&   L&    115& 33&   L&   12.09&  \nodata&   L&   0.11&    RRV \nl        
HD 166161          & 18 09 40.74& $-$08 46 43.9& HIP&  $-$1.22& B99&     68&  1&  CY&    8.12&    0.88& HIP&   0.13&      G \nl        
V* V675 Sgr        & 18 13 35.39& $-$34 19 01.7& HIP&  $-$2.28& F98& $-$105& 10& F98&   10.33&  \nodata& F98&   0.14&    RRV \nl        
V* BC Dra          & 18 14 19.11&   +76 41 08.1& HIP&  $-$2.00& F98& $-$141&  2& F98&   11.60&  \nodata& F98&   0.07&    RRV \nl        
V* V455 Oph        & 18 15 18.54&   +12 21 08.7& HIP&  $-$1.07& F98&  $-$32&  1& F98&   12.36&  \nodata& F98&   0.14&    RRV \nl        
HD 166913          & 18 16 25.98& $-$59 24 10.1& HIP&  $-$1.52& B99&  $-$54& 10&  HK&    8.22&    0.44& HIP&   0.02&      D \nl        
V* BI Tel          & 18 18 17.48& $-$53 22 20.1& GSC&  $-$1.96&   L&      0& 14&   L&   12.55&  \nodata&   L&   0.10&    RRV \nl        
V* BD Dra          & 18 18 21.21&   +77 17 43.2&   v&  $-$1.74&   L& $-$253& 30&   L&   12.69&  \nodata&   L&   0.07&    RRV \nl        
V* V1290 Sgr       & 18 21 37.31& $-$32 38 01.2& STN&  $-$1.20& BSL&  $-$15& 10& BSL& \nodata &  \nodata& \nodata&   0.22&      V \nl        
V* IO Lyr          & 18 22 38.01&   +32 57 32.3& HIP&  $-$1.14& F98& $-$188&  2& F98&   11.85&  \nodata& F98&   0.07&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
V* V1189 Sgr       & 18 23 36.07& $-$35 45 40.3&   U&  $-$1.10& BSL&  $-$48& 10& BSL& \nodata &  \nodata& \nodata&   0.11&      V \nl        
V* V592 CrA        & 18 26 20.76& $-$44 59 48.5& GSC&  $-$1.82&   L& $-$228&  3&   L&   12.16&  \nodata&   L&   0.07&    RRV \nl        
V* AE Dra          & 18 27 06.74&   +55 29 32.7& GSC&  $-$1.54&   L& $-$243& 30&   L&   12.65&  \nodata&   L&   0.04&    RRV \nl        
V* V1303 Sgr       & 18 28 52.81& $-$26 45 24.5&   U&  $-$0.80& BSL&    132& 10& BSL& \nodata &  \nodata& \nodata&   0.32&      V \nl        
HD 170737          & 18 29 54.05&   +26 39 26.7& HIP&  $-$0.91& ATT& $-$137& 10& BSL&    8.13&    0.80& HIP&   0.03&      G \nl        
V* AC Her          & 18 30 16.24&   +21 52 00.6& HIP&  $-$1.20& BSL&      0&  1& BSL&    7.63&    0.63& SBD&   0.12&      V \nl        
V* KX Lyr          & 18 33 22.44&   +40 10 52.5&   U&  $-$0.46&   L&  $-$50& 21&   L&   11.00&  \nodata&   L&   0.07&    RRV \nl        
V* CC Lyr          & 18 33 57.41&   +31 38 24.2& HIP&  $-$2.20& BSL&  $-$25&  1& BSL&   12.10&  \nodata& SBD&   0.11&      V \nl        
V* BH Pav          & 18 34 40.62& $-$65 27 02.5& GSC&  $-$1.60&   L&    363& 10&   L&   12.41&  \nodata&   L&   0.07&    RRV \nl        
HD 171496          & 18 36 07.50& $-$24 26 11.3& HIP&  $-$1.12& C97&  $-$44& 10& BSL&    8.49&    1.08& HIP&   0.13&      G \nl        
 & & & & & & & & & & & & & \nl        
V* Y Lyr           & 18 37 13.31&   +43 57 13.6& NPM&  $-$1.03&   L&  $-$65& 23&   L&   13.28&  \nodata&   L&   0.05&    RRV \nl        
V* LX Lyr          & 18 40 23.33&   +41 02 22.7& STN&  $-$1.42&   L&  $-$96& 30&   L&   13.11&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22959-0035  & 18 40 47.76& $-$65 06 18.0&   U&  $-$0.30&  HK&  $-$72& 10& BSL& [14.70]& [0.69] & TP &   0.06&     SG \nl        
BPS CS 22959-0007  & 18 41 13.30& $-$67 15 23.1&   U&  $-$1.56&  HK&     51& 10& BSL& (14.07)& (0.43) & TP &   0.08&     TO \nl        
V* CN Lyr          & 18 41 15.95&   +28 43 21.2& HIP&  $-$0.58& F98&     27&  3& F98&   11.48&  \nodata& F98&   0.20&    RRV \nl        
V* V1640 Sgr       & 18 43 35.47& $-$34 52 13.5& STN&  $-$0.54&   L&     41& 10&   L&   12.68&  \nodata&   L&   0.13&    RRV \nl        
V* RZ Lyr          & 18 43 37.88&   +32 47 53.8& GSC&  $-$2.13&   L& $-$233& 23&   L&   11.51&  \nodata&   L&   0.09&    RRV \nl        
BPS CS 22959-0072  & 18 46 44.95& $-$64 15 49.6&   U&  $-$1.71&  HK&  $-$26& 10& BSL& (14.16)& (0.54) & TP &   0.08&     TO \nl        
HD 175305          & 18 47 05.73&   +74 43 30.8& HIP&  $-$1.45& C97& $-$181&  3&  CY&    7.18&    0.76& HIP&   0.03&      G \nl        
V* EZ Lyr          & 18 47 40.32&   +35 59 34.0& HIP&  $-$1.22& F98&  $-$74& 10& F98&   11.57&  \nodata& F98&   0.07&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* V413 CrA        & 18 47 57.65& $-$37 44 22.3& HIP&  $-$1.26& F98&  $-$89& 10& F98&   10.60&  \nodata& F98&   0.09&    RRV \nl        
V* AP Her          & 18 50 27.73&   +15 56 24.7& HIP&  $-$0.80& BSL&  $-$26&  1& BSL&   11.00&  \nodata& SBD&   0.44&      V \nl        
BPS CS 22959-0090  & 18 51 14.71& $-$66 15 42.4&   U&  $-$1.71&  HK&  $-$13& 10& BSL& [15.10]& [0.55] & TP &   0.07&     TO \nl        
V* CX Lyr          & 18 51 17.27&   +28 47 47.8& GSC&  $-$1.79&   L& $-$203& 30&   L&   12.83&  \nodata&   L&   0.24&    RRV \nl        
BPS CS 22959-0074  & 18 51 47.55& $-$64 27 60.0&   U&  $-$2.40&  HK& $-$139& 10& BSL&   14.22&    0.66& BPS&   0.09&      G \nl        
HD 174578          & 18 52 13.26& $-$25 20 58.7& HIP&  $-$1.69& BSL&   $-$4& 10& BSL&    9.47&    1.22& HIP&   0.17&      G \nl        
BPS CS 22959-0092  & 18 54 40.04& $-$66 33 08.1&   U&  $-$0.64&  HK&  $-$12& 10& BSL& (13.66)& (0.64) & TP &   0.05&     TO \nl        
BPS CS 22959-0095  & 18 54 56.36& $-$67 00 50.1&   U&  $-$0.28&  HK&  $-$50& 10& BSL& (14.02)& (0.58) & TP &   0.05&     TO \nl        
BPS CS 22959-0097  & 18 55 37.13& $-$67 17 45.4&   U&  $-$0.67&  HK&  $-$92& 10& BSL& (13.51)& (0.89) & TP &   0.06&      G \nl        
BPS CS 22959-0139  & 18 55 53.85& $-$63 06 16.4&   U&  $-$2.17&  HK&  $-$28& 10& BSL&   14.29&    0.40& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
HD 175606          & 18 58 51.32& $-$51 27 55.1& HIP&  $-$2.45& BSL&    148& 10& BSL&    9.79&    0.45& HIP&   0.02&     TO \nl        
HD 176203          & 19 00 04.17& $-$23 03 46.7& HIP&  $-$1.61& BSL&     68& 10& BSL&    8.78&    0.73& HIP&   0.05&      G \nl        
V* MT Tel          & 19 02 12.40& $-$46 39 11.1& HIP&  $-$1.85& F98&     56& 10& F98&    8.98&  \nodata& F98&   0.04&    RRV \nl        
V* NR Lyr          & 19 08 17.71&   +38 47 42.8& STN&  $-$2.42&   L&  $-$84& 30&   L&   12.50&  \nodata&   L&   0.17&    RRV \nl        
BPS CS 22947-0049  & 19 08 41.31& $-$48 32 50.9&   U&  $-$0.28&  HK&     74& 10& BSL&   14.47&    0.60& BPS&   0.07&      G \nl        
V* XZ Dra          & 19 09 42.59&   +64 51 32.1& HIP&  $-$0.79& F98&  $-$30&  1& F98&   10.25&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 22959-0192  & 19 09 45.20& $-$66 44 42.0&   U&  $-$0.84&  HK&  $-$56& 10& BSL& (13.45)& (0.65) & TP &   0.05&     TO \nl        
V* FN Lyr          & 19 10 22.25&   +42 27 31.6& GSC&  $-$2.01&   L& $-$194& 30&   L&   12.68&  \nodata&   L&   0.10&    RRV \nl        
HD 178443          & 19 10 36.86& $-$43 16 35.7& HIP&  $-$2.07& B99&    351& 10&  HK&    9.99&    0.70& HIP&   0.06&      G \nl        
BPS CS 22947-0101  & 19 13 55.05& $-$48 48 39.7&   U&  $-$1.90&  HK&  $-$62& 10& BSL&   13.21&    0.45& BPS&   0.07&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22959-0225  & 19 14 25.98& $-$64 53 56.5&   U&  $-$1.54&  HK& $-$180& 10& BSL& (14.19)& (0.51) & TP &   0.05&     TO \nl        
BPS CS 22959-0231  & 19 15 21.00& $-$64 09 44.4&   U&  $-$2.29&  HK&     85& 10& BSL& [15.10]& [0.49] & TP &   0.03&     TO \nl        
BPS CS 22947-0322  & 19 15 41.28& $-$48 21 44.0&   U&  $-$0.80&  HK&  $-$69& 10& BSL&   13.98&    0.79& BPS&   0.08&      G \nl        
BPS CS 22891-0089  & 19 15 55.91& $-$61 22 21.0&   U&  $-$1.78&  HK&     24& 10& BSL& [14.80]& [0.43] & TP &   0.05&     TO \nl        
BPS CS 22959-0219  & 19 16 09.38& $-$65 45 25.2&   U&  $-$2.04&  HK&     81& 10& BSL& (13.14)& (0.46) & TP &   0.04&     TO \nl        
V* BK Dra          & 19 18 20.69&   +66 24 47.7& HIP&  $-$1.95& F98&  $-$77& 12& F98&   11.19&  \nodata& F98&   0.04&    RRV \nl        
BPS CS 22947-0187  & 19 18 31.58& $-$47 13 31.1& STN&  $-$2.49& B99& $-$256& 10&  HK&   12.95&    0.65& BPS&   0.06&      G \nl        
BPS CS 22896-0015  & 19 18 45.40& $-$55 24 44.4&   U&  $-$2.26&  HK&     50& 10& BSL&   14.26&    0.59& BPS&   0.05&      G \nl        
HD 181007          & 19 19 28.51& $-$20 25 38.1& HIP&  $-$1.64& BSL&   $-$2& 10& BSL&    9.57&    0.80& HIP&   0.07&      G \nl        
V* V1130 Sgr       & 19 20 32.51& $-$20 32 20.2& STN&  $-$1.70&   L&  $-$54& 10&   L&   12.53&  \nodata&   L&   0.08&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22891-0115  & 19 21 10.87& $-$60 13 47.2&   U&  $-$1.56&  HK&    297& 10& BSL&   15.16&    0.40& BPS&   0.05&    FHB \nl        
BPS CS 22896-0028  & 19 22 21.11& $-$54 08 43.0&   U&  $-$1.77&  HK&     39& 10& BSL&   14.13&    0.42& BPS&   0.05&     TO \nl        
HD 181743          & 19 23 42.80& $-$45 04 49.8& HIP&  $-$1.79& B99&     26& 10&  HK&    9.68&    0.47& HIP&   0.02&      D \nl        
BPS CS 22896-0072  & 19 24 39.55& $-$55 52 38.0&   U&  $-$0.88&  HK&  $-$20& 10& BSL& (14.50)& (0.70) & TP &   0.05&     SG \nl        
V* RR Lyr          & 19 25 28.00&   +42 47 05.4& HIP&  $-$1.39& F98&  $-$63&  8& F98&    7.76&  \nodata& F98&   0.04&    RRV \nl        
BPS CS 22896-0044  & 19 25 29.68& $-$53 34 45.2&   U&  $-$1.84&  HK&     26& 10& BSL& (13.91)& (0.49) & TP &   0.05&     TO \nl        
BPS CS 22891-0184  & 19 26 12.34& $-$60 34 06.6&   U&  $-$2.29&  HK&     28& 10& BSL&   13.83&    0.50& BPS&   0.07&    FHB \nl        
BPS CS 22891-0155  & 19 26 19.47& $-$58 00 14.0&   U&  $-$0.84&  HK&  $-$11& 10& BSL& [15.10]& [0.59] & TP &   0.09&     TO \nl        
V* BN Vul          & 19 27 56.09&   +24 20 50.8& HIP&  $-$1.61& F98& $-$267&  5& F98&   11.02&  \nodata& F98&   0.36&    RRV \nl        
BPS CS 22896-0055  & 19 29 43.87& $-$53 59 28.7&   U&  $-$2.06&  HK&  $-$84& 10& BSL&   13.53&    0.43& BPS&   0.05&    FHB \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22891-0194  & 19 30 40.48& $-$62 20 36.3&   U&  $-$1.68&  HK&  $-$85& 10& BSL&   14.49&    0.42& BPS&   0.05&     TO \nl        
V* V440 Sgr        & 19 32 20.79& $-$23 51 12.3& HIP&  $-$1.40& F98&  $-$62&  1& F98&   10.34&  \nodata& F98&   0.08&    RRV \nl        
V* XZ Cyg          & 19 32 29.22&   +56 23 17.7& HIP&  $-$1.44& F98& $-$162&  7& F98&    9.68&  \nodata& F98&   0.10&    RRV \nl        
V* V894 Cyg        & 19 32 57.76&   +46 13 48.8&   U&  $-$1.71&   L& $-$177& 30&   L&   12.72&  \nodata&   L&   0.11&    RRV \nl        
V* HH Tel          & 19 33 20.27& $-$45 39 49.4& STN&  $-$1.02&   L&     81& 14&   L&   12.31&  \nodata&   L&   0.07&    RRV \nl        
V* WY Dra          & 19 33 20.92&   +80 55 42.7& GSC&  $-$1.66&   L&   $-$6& 30&   L&   12.67&  \nodata&   L&   0.07&    RRV \nl        
BPS CS 22896-0089  & 19 33 25.78& $-$56 47 18.6&   U&  $-$1.98&  HK&    279& 10& BSL&   14.26&    0.47& BPS&   0.06&    FHB \nl        
HD 184266          & 19 34 15.31& $-$16 18 58.5& HIP&  $-$1.63& B99& $-$348&  1&  CY&    7.59&    0.55& HIP&   0.06&    AGB \nl        
BPS CS 22896-0115  & 19 35 05.17& $-$52 47 09.8&   U&  $-$2.44&  HK&      1& 10& BSL&   14.13&    0.42& BPS&   0.06&     TO \nl        
BPS CS 22891-0221  & 19 35 10.52& $-$59 41 57.1&   U&  $-$2.31&  HK&     27& 10& BSL&   14.43&    0.56& BPS&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22891-0200  & 19 35 19.09& $-$61 42 24.7&   U&  $-$3.49& B99&    131& 10&  HK&   13.93&    0.86& BPS&   0.08&      G \nl        
V* XZ Oct          & 19 35 47.73& $-$75 30 27.5& GSC&  $-$1.76&   L&    154& 35&   L&   13.28&  \nodata&   L&   0.09&    RRV \nl        
BPS CS 22896-0110  & 19 35 47.99& $-$53 26 16.2&   U&  $-$2.25&  HK&     77& 10& BSL&   13.56&    0.53& BPS&   0.06&      G \nl        
HD 184711          & 19 37 11.92& $-$39 44 36.6& HIP&  $-$2.51& B99&    102&  1&  CY&    7.97&    1.24& HIP&   0.15&      G \nl        
BPS CS 22891-0206  & 19 37 33.08& $-$61 06 04.7&   U&  $-$1.97&  HK&      9& 10& BSL&   14.88&    0.46& BPS&   0.08&     TO \nl        
V* BN Pav          & 19 38 03.38& $-$60 36 39.6& HIP&  $-$1.32& F98&    114& 14& F98&   12.60&  \nodata& F98&   0.08&    RRV \nl        
HD 232078          & 19 38 12.06&   +16 48 25.9& HIP&  $-$1.61& C97& $-$391& 10& BSL&    8.57&    2.00& HIP&   0.38&      G \nl        
BPS CS 22896-0152  & 19 39 00.84& $-$56 42 34.8& GSC&  $-$0.99&  HK&  $-$57& 10& BSL&   13.32&    0.65& BPS&   0.05&      G \nl        
BPS CS 22896-0136  & 19 39 53.16& $-$54 10 23.2&   U&  $-$2.24&  HK&  $-$22& 10& BSL&   14.71&    0.41& BPS&   0.06&     TO \nl        
BPS CS 22891-0209  & 19 42 02.14& $-$61 03 44.6&   U&  $-$3.18& B99&     75& 10&  HK&   12.17&    0.82& BPS&   0.08&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22896-0150  & 19 42 03.99& $-$56 41 19.6&   U&  $-$1.46&  HK&    116& 10& BSL& (14.09)& (0.41) & TP &   0.05&     TO \nl        
BPS CS 22896-0154  & 19 42 26.89& $-$56 58 33.9&   U&  $-$2.73& B99&    139& 10&  HK&   13.64&    0.62& BPS&   0.05&      G \nl        
HD 186478          & 19 45 14.15& $-$17 29 26.3& HIP&  $-$2.58& B99&     31&  2&  CY&    9.14&    0.97& HIP&   0.12&      G \nl        
BPS CS 22873-0015  & 19 46 38.48& $-$59 43 09.7&   U&  $-$2.04&  HK&     68& 10& BSL&   14.08&    0.46& BPS&   0.08&     TO \nl        
V* V796 Sgr        & 19 46 39.91& $-$40 27 22.5& SPM&  $-$1.87&   L& $-$158& 14&   L&   12.13&  \nodata&   L&   0.08&    RRV \nl        
BPS CS 22964-0024  & 19 47 24.24& $-$39 22 60.0& SPM&  $-$1.76&  HK& $-$120& 10& BSL&   13.87&    0.46& SPM&   0.07&     TO \nl        
BPS CS 22964-0019  & 19 47 30.38& $-$39 46 20.0& SPM&  $-$2.44&  HK& $-$317& 10& BSL&   13.27&    0.81& BPS&   0.08&      G \nl        
V* V2194 Sgr       & 19 48 18.17& $-$38 30 32.9& SPM&  $-$1.62& BSL&  $-$16& 10& BSL&   14.80&    0.42& SPM&   0.08&     TO \nl        
HD 187111          & 19 48 39.55& $-$12 07 19.2& HIP&  $-$1.78& B99& $-$181&  3&  CY&    7.71&    1.17& HIP&   0.11&      G \nl        
BPS CS 22964-0074  & 19 49 29.40& $-$39 42 38.8& SPM&  $-$2.45&  HK& $-$346& 10& BSL&   14.46&    0.39& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22873-0072  & 19 52 05.48& $-$61 37 38.4&   U&  $-$2.50&  HK&  $-$83& 10& BSL&   14.64&    0.41& BPS&   0.06&     TO \nl        
BPS CS 22964-0092  & 19 52 10.88& $-$41 24 15.1& SPM&  $-$0.70&  HK&  $-$10& 10& BSL&   14.73&    0.64& SPM&   0.06&     SG \nl        
V* DN Pav          & 19 52 10.95& $-$63 40 23.0& GSC&  $-$1.54&   L&  $-$69& 12&   L&   12.42&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22964-0052  & 19 52 19.62& $-$38 07 08.9& SPM&  $-$1.15&  HK& $-$127& 10& BSL&   15.01&    0.56& SPM&   0.10&     TO \nl        
BPS CS 22964-0064  & 19 52 32.04& $-$39 10 24.3& SPM&  $-$0.70&  HK&     63& 10& BSL&   14.50&    0.75& SPM&   0.08&     TO \nl        
V* V2202 Sgr       & 19 52 43.92& $-$38 57 52.2& SPM&  $-$2.25& BSL& $-$110& 10& BSL&   14.76&    0.58& SPM&   0.08&    FHB \nl        
BPS CS 22873-0055  & 19 53 49.80& $-$59 40 00.3&   U&  $-$2.88& B99&    207& 10&  HK&   12.65&    0.93& BPS&   0.08&      G \nl        
BPS CS 22964-0138  & 19 54 52.28& $-$38 08 26.8& SPM&  $-$1.68&  HK&  $-$35& 10& BSL&   14.30&    0.42& BPS&   0.09&     TO \nl        
HD 188031          & 19 54 58.65& $-$42 38 39.6& HIP&  $-$2.04& BSL& $-$139& 10& BSL&   10.14&    0.44& HIP&   0.04&     TO \nl        
BPS CS 22964-0111  & 19 55 19.84& $-$40 44 19.5& SPM&  $-$1.62&  HK&     55& 10& BSL&   14.69&    0.45& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22964-0149  & 19 55 29.75& $-$37 34 06.7& SPM&  $-$0.88&  HK&      3& 10& BSL&   14.75&    0.77& SPM&   0.10&      G \nl        
V* GK Pav          & 19 56 55.51& $-$59 29 22.9&   U&  $-$1.91& BSL&    158& 10& BSL&   14.03&    0.42& SBD&   0.06&    FHB \nl        
BPS CS 22964-0115  & 19 57 28.56& $-$40 00 03.1& SPM&  $-$2.32&  HK& $-$216& 10& BSL&   14.94&    0.43& BPS&   0.08&     TO \nl        
V* BP Pav          & 19 58 00.18& $-$65 44 09.7& HIP&  $-$1.48& F98&    348& 14& F98&   12.54&  \nodata& F98&   0.06&    RRV \nl        
BD-18 5550         & 19 58 49.73& $-$18 12 10.3& HIP&  $-$2.89& B99& $-$126&  1&  CY&    9.28&    0.71& HIP&   0.08&      G \nl        
BPS CS 22873-0106  & 19 59 45.42& $-$58 47 02.5&   U&  $-$1.52&  HK&    124& 10& BSL&   14.19&    0.63& BPS&   0.05&      G \nl        
BPS CS 22964-0172  & 20 00 27.82& $-$40 01 47.2& SPM&  $-$0.13&  HK&      2& 10& BSL&   14.49&    0.81& SPM&   0.09&     SG \nl        
V* V1711 Sgr       & 20 01 07.99& $-$30 30 38.9& HIP&  $-$1.10& BSL&  $-$76&  1& BSL&   10.60&    0.70& SBD&   0.12&      V \nl        
BPS CS 22964-0183  & 20 01 12.76& $-$40 49 09.5& SPM&  $-$2.60&  HK&     97& 10& BSL&   14.48&    0.43& BPS&   0.08&     TO \nl        
BPS CS 22964-0157  & 20 01 41.63& $-$37 58 14.3& SPM&  $-$1.66&  HK&     34& 10& BSL&   14.49&    0.52& BPS&   0.09&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22964-0181  & 20 02 01.50& $-$40 42 24.4& SPM&  $-$0.82&  HK&    119& 10& BSL&   13.60&    0.92& BPS&   0.07&      G \nl        
BPS CS 22964-0176  & 20 02 07.12& $-$40 21 25.7& SPM&  $-$2.61&  HK&  $-$54& 10& BSL&   15.33&    0.44& BPS&   0.08&     TO \nl        
BPS CS 22964-0158  & 20 02 39.15& $-$37 59 48.6& SPM&  $-$1.90&  HK& $-$217& 10& BSL&   14.74&    0.48& BPS&   0.08&     TO \nl        
BPS CS 22964-0161  & 20 03 25.56& $-$38 38 34.9& SPM&  $-$2.30&  HK&     40& 10& BSL&   14.41&    0.49& BPS&   0.09&     TO \nl        
HD 190287          & 20 05 38.29& $-$34 55 10.5& HIP&  $-$1.59& B99&    135&  3&  CY&    8.53&    0.75& HIP&   0.06&      G \nl        
BPS CS 22964-0214  & 20 05 49.98& $-$39 27 42.4& SPM&  $-$2.47&  HK&     43& 10& BSL&   13.66&    0.40& BPS&   0.08&     TO \nl        
BPS CS 22873-0139  & 20 05 55.07& $-$59 17 10.9&   U&  $-$3.03&  HK&    243& 10& BSL&   13.84&    0.37& BPS&   0.03&     TO \nl        
BPS CS 22873-0128  & 20 07 03.79& $-$58 34 57.7&   U&  $-$2.88& B99&    206& 10&  HK&   13.03&    0.69& BPS&   0.04&      G \nl        
BPS CS 22964-0232  & 20 07 58.58& $-$37 54 16.5& SPM&  $-$0.44&  HK&  $-$40& 10& BSL&   14.44&    0.78& SPM&   0.08&     TO \nl        
V* HY Tel          & 20 08 13.42& $-$55 14 02.2& STN&  $-$0.17&   L&     48& 14&   L&   12.61&  \nodata&   L&   0.05&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22964-0231  & 20 08 34.76& $-$38 01 57.3& GSC&  $-$1.09&  HK&  $-$13& 10& BSL&   14.60&    0.46& BPS&   0.10& FHB/TO \nl        
BPS CS 22873-0137  & 20 08 36.69& $-$59 01 32.4&   U&  $-$1.21&  HK&  $-$58& 10& BSL&   13.46&    0.39& BPS&   0.04& FHB/TO \nl        
V* V1644 Sgr       & 20 09 14.89& $-$29 33 21.8& SPM&  $-$2.51&   L&  $-$37& 14&   L&   12.20&  \nodata&   L&   0.13&    RRV \nl        
V* TW Cap          & 20 14 28.42& $-$13 50 07.8& HIP&  $-$1.20& BSL&  $-$32&  1& BSL&   10.70&    0.30& SBD&   0.10&      V \nl        
BPS CS 22943-0001  & 20 16 02.44& $-$47 37 28.3&   U&  $-$1.96&  HK& $-$185& 10& BSL& (14.00)& (0.50) & TP &   0.04&     TO \nl        
BPS CS 22943-0069  & 20 16 27.03& $-$44 49 18.5&   U&  $-$1.97&  HK&   $-$2& 10& BSL& (14.60)& (0.40) & TP &   0.04&     TO \nl        
HD 192718          & 20 16 37.90& $-$07 26 36.7& HIP&  $-$0.87& BSL& $-$111& 10& BSL&    8.39&    0.58& HIP&   0.01&      D \nl        
BPS CS 22943-0053  & 20 17 11.31& $-$42 57 27.3&   U&  $-$1.90&  HK&    162& 10& BSL& (14.15)& (0.45) & TP &   0.04&     TO \nl        
BPS CS 22943-0078  & 20 17 15.83& $-$45 13 18.7&   U&  $-$1.67&  HK&  $-$17& 10& BSL& (14.23)& (0.57) & TP &   0.04&     TO \nl        
BPS CS 22885-0040  & 20 18 07.96& $-$38 05 57.0& SPM&  $-$3.03& BSL&     58& 10& BSL&   15.24&    0.40& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22943-0067  & 20 18 10.55& $-$44 31 38.8&   U&  $-$0.06&  HK&  $-$58& 10& BSL& (14.47)& (0.63) & TP &   0.04&     TO \nl        
BPS CS 22943-0059  & 20 19 00.59& $-$43 17 21.6&   U&  $-$2.60&  HK&    260& 10& BSL& (14.49)& (0.41) & TP &   0.04&     TO \nl        
V* HV Pav          & 20 19 05.08& $-$56 49 32.6& STN&  $-$1.64&   L&  $-$14& 36&   L&   13.07&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22885-0054  & 20 19 07.85& $-$39 12 29.5& SPM&  $-$1.97&  HK&     91& 10& BSL&   14.78&    0.44& BPS&   0.05&     TO \nl        
BPS CS 22943-0087  & 20 19 18.47& $-$46 27 27.5&   U&  $-$1.98&  HK&    452& 10& BSL& (14.24)& (0.56) & TP &   0.04&     SG \nl        
BPS CS 22873-0166  & 20 19 22.20& $-$61 30 14.6& GSC&  $-$2.90& B99&  $-$20& 10&  HK&   11.82&    0.99& BPS&   0.04&      G \nl        
BPS CS 22885-0069  & 20 19 24.05& $-$41 22 44.6& SPM&  $-$2.24&  HK&      7& 10& BSL&   13.72&    0.69& BPS&   0.05&      G \nl        
BPS CS 22885-0067  & 20 19 41.17& $-$40 51 16.4& GSC&  $-$1.94&  HK&     31& 10& BSL&   13.99&    0.60& BPS&   0.07&      G \nl        
BPS CS 22950-0050  & 20 19 53.63& $-$13 24 35.8&   U&  $-$2.13&  HK& $-$103& 10& BSL&   13.91&    0.69& BPS&   0.09&      G \nl        
HD 193242          & 20 19 54.31& $-$19 54 45.7& HIP&  $-$1.76& BSL& $-$128& 10& BSL&    9.15&    0.76& HIP&   0.05&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22885-0105  & 20 20 30.51& $-$38 47 02.5& SPM&  $-$2.19&  HK& $-$222& 10& BSL&   14.36&    0.68& BPS&   0.05&      G \nl        
V* V1645 Sgr       & 20 20 44.46& $-$41 07 05.4& SPM&  $-$1.74&   L& $-$330& 14&   L&   11.96&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22885-0096  & 20 20 51.18& $-$39 53 30.1& SPM&  $-$3.60& B99& $-$248& 10&  HK&   13.33&    0.69& BPS&   0.06&      G \nl        
BPS CS 22885-0094  & 20 21 02.86& $-$40 30 56.2& SPM&  $-$1.19&  HK&     34& 10& BSL&   13.62&    0.61& SPM&   0.05&     TO \nl        
V* BX Del          & 20 21 20.50&   +18 27 13.0&   U&  $-$0.63& BSL&     30& 30& BSL&   11.60&    0.00& SBD&   0.11&      V \nl        
BPS CS 22950-0046  & 20 21 28.38& $-$13 16 33.4&   U&  $-$3.40& B99&    111& 10&  HK&   14.22&    0.91& BPS&   0.06&      G \nl        
BPS CS 22950-0063  & 20 21 33.92& $-$15 02 04.6&   U&  $-$2.55&  HK& $-$141& 10& BSL&   14.22&    0.72& BPS&   0.06&      G \nl        
BPS CS 22943-0107  & 20 22 38.86& $-$46 08 57.4&   U&  $-$1.36&  HK&  $-$90& 10& BSL& (14.84)& (0.46) & TP &   0.03&     TO \nl        
BPS CS 22955-0038  & 20 22 48.46& $-$23 02 25.2&   U&  $-$1.51&  HK& $-$134& 10& BSL& (14.25)& (0.55) & TP &   0.07&     TO \nl        
BPS CS 22943-0132  & 20 22 50.80& $-$43 13 38.7&   U&  $-$2.40&  HK&      3& 10& BSL&   13.36& (0.48) & SC1&   0.04&     SG \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22943-0109  & 20 22 57.35& $-$45 40 50.5&   U&  $-$1.94&  HK&    119& 10& BSL& (14.28)& (0.82) & TP &   0.03&      G \nl        
V* V1646 Sgr       & 20 23 08.64& $-$31 17 40.6& GSC&  $-$1.41&   L&    142& 14&   L&   12.06&  \nodata&   L&   0.07&    RRV \nl        
BPS CS 22943-0110  & 20 23 17.46& $-$45 32 34.7&   U&  $-$1.26&  HK&  $-$60& 10& BSL& (14.44)& (0.46) & TP &   0.03&     TO \nl        
BPS CS 22943-0134  & 20 24 28.06& $-$42 49 12.8&   U&  $-$2.20&  HK& $-$135& 10& BSL& [15.60]& [0.45] & TP &   0.05&     TO \nl        
BPS CS 22885-0106  & 20 24 42.05& $-$38 36 26.6& SPM&  $-$2.12&  HK& $-$135& 10& BSL&   14.97&    0.44& BPS&   0.05&     TO \nl        
BPS CS 22943-0092  & 20 24 44.30& $-$47 15 50.7&   U&  $-$1.57&  HK&     91& 10& BSL& (13.68)& (0.52) & TP &   0.03&     TO \nl        
BPS CS 22955-0032  & 20 24 52.93& $-$24 49 57.6&   U&  $-$2.37&  HK&  $-$64& 10& BSL&   14.58& (0.63) & SC2&   0.06&     TO \nl        
BPS CS 22950-0078  & 20 24 57.89& $-$16 29 55.3&   U&  $-$2.17&  HK&     14& 10& BSL&   14.62&    0.41& BPS&   0.06&     TO \nl        
BPS CS 22950-0102  & 20 24 59.78& $-$14 57 08.4&   U&  $-$0.20&  HK&     33& 10& BSL& (13.92)& (0.58) & TP &   0.05&     TO \nl        
V* CK Del          & 20 25 02.05&   +11 12 37.3& GSC&  $-$1.26&   L&  $-$90& 23&   L&   12.29&  \nodata&   L&   0.13&    RRV \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22943-0097  & 20 26 15.29& $-$46 35 14.5& STN&  $-$2.20&  HK&     70& 10& BSL& (13.47)& (0.43) & TP &   0.03&     TO \nl        
BPS CS 22943-0137  & 20 26 29.01& $-$43 00 42.1&   U&  $-$3.22& B99&  $-$20& 10&  HK& (14.47)& (0.53) & TP &   0.04&     SG \nl        
V* V2279 Sgr       & 20 27 03.35& $-$40 40 14.3& STN&  $-$1.16&   L&     55& 14&   L&   12.63&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22943-0095  & 20 27 29.98& $-$46 50 56.6& STN&  $-$2.17&  HK& $-$166& 10& BSL&   11.76& (0.44) & SC1&   0.03&     TO \nl        
BPS CS 22885-0143  & 20 27 42.14& $-$39 23 39.4& SPM&  $-$2.51&  HK&  $-$69& 10& BSL&   13.93&    0.75& BPS&   0.05&      G \nl        
BPS CS 22950-0096  & 20 28 09.44& $-$15 42 20.5& STN&  $-$1.62&  HK&  $-$72& 10& BSL&   13.90&    0.46& BPS&   0.07&     TO \nl        
BPS CS 22943-0164  & 20 28 26.20& $-$46 01 31.4&   U&  $-$1.97&  HK&    216& 10& BSL& (14.46)& (0.44) & TP &   0.04&     TO \nl        
BPS CS 22955-0047  & 20 28 27.24& $-$23 03 55.8&   U&  $-$1.55&  HK&     36& 10& BSL&   14.30&    0.40& BPS&   0.08&    FHB \nl        
BPS CS 22885-0203  & 20 30 19.25& $-$37 42 16.7& SPM&  $-$2.17&  HK&  $-$32& 10& BSL&   14.23&    0.41& BPS&   0.05&     TO \nl        
BPS CS 22955-0117  & 20 30 19.99& $-$24 28 31.8& SPM&  $-$2.02&  HK&    186& 10& BSL&   14.40&    0.44& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
V* SV Mic          & 20 30 20.04& $-$43 58 14.3& GSC&  $-$0.96& BSL& $-$171& 30& BSL&   14.40&  \nodata& BSL&   0.04&    RRV \nl        
BPS CS 22950-0147  & 20 31 11.17& $-$14 28 24.9&   U&  $-$1.97&  HK& $-$163& 10& BSL&   14.60&    0.46& BPS&   0.06&     TO \nl        
BPS CS 22955-0101  & 20 31 33.30& $-$26 30 04.2& SPM&  $-$0.94&  HK& $-$169& 10& BSL&   13.78&    0.53& SPM&   0.05&     TO \nl        
BPS CS 22955-0121  & 20 31 37.46& $-$23 47 38.1&   U&  $-$1.62&  HK&  $-$16& 10& BSL& (14.56)& (0.44) & TP &   0.06&     TO \nl        
CD-23 16310        & 20 32 03.19& $-$23 32 52.0& HIP&  $-$2.44& BSL&  $-$84& 10& BSL&   10.38&    0.84& HIP&   0.06&      G \nl        
BPS CS 22955-0107  & 20 32 10.62& $-$25 43 52.1& GSC&  $-$1.34&  HK&     72& 10& BSL&   14.31&    0.45& BPS&   0.05&     TO \nl        
BPS CS 22885-0175  & 20 32 28.40& $-$39 10 18.9& SPM&  $-$0.79&  HK&  $-$24& 10& BSL&   13.76&    0.85& SPM&   0.05&      G \nl        
V* V341 Aql        & 20 32 31.54&   +00 35 07.3& HIP&  $-$1.22& F98&  $-$79&  2& F98&   10.85&  \nodata& F98&   0.09&    RRV \nl        
BPS CS 22950-0153  & 20 32 34.50& $-$15 47 58.2& STN&  $-$1.84&  HK& $-$161& 10& BSL&   13.74&    0.56& BPS&   0.05&      G \nl        
HD 195636          & 20 32 48.98& $-$09 21 50.9& HIP&  $-$2.80& B99& $-$258&  1&  CY&    9.54&    0.64& HIP&   0.05&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22943-0192  & 20 32 59.72& $-$44 59 21.2&   U&  $-$1.56&  HK&    199& 10& BSL& (14.41)& (0.39) & TP &   0.03&     TO \nl        
BPS CS 22950-0173  & 20 35 31.48& $-$15 53 27.3&   U&  $-$2.70&  HK&     60& 10& BSL&   14.04&    0.41& BPS&   0.04&     TO \nl        
BPS CS 22955-0153  & 20 35 34.04& $-$26 40 54.4& SPM&  $-$1.54&  HK&  $-$47& 10& BSL&   14.49&    0.42& BPS&   0.05&     TO \nl        
BPS CS 22943-0201  & 20 36 28.79& $-$43 49 29.7&   U&  $-$2.54&  HK&     37& 10& BSL& [15.20]& [0.41] & TP &   0.04&     TO \nl        
BPS CS 22879-0012  & 20 37 14.02& $-$41 02 33.4& SPM&  $-$2.70&  HK&  $-$40& 10& BSL&   14.72&    0.39& BPS&   0.04&     TO \nl        
BD-17 6036         & 20 37 15.95& $-$16 33 57.7& HIP&  $-$2.70& ATT&     19&  1&  CY&   10.52&    0.84& HIP&   0.05&      G \nl        
BPS CS 22955-0134  & 20 37 23.44& $-$22 27 00.8& SPM&  $-$1.71&  HK&  $-$99& 10& BSL&   13.58&    0.46& SPM&   0.04&     TO \nl        
BPS CS 22880-0013  & 20 37 28.05& $-$20 14 31.4&   U&  $-$2.50&  HK& $-$179& 10& BSL&   13.68&    0.39& BPS&   0.03&     TO \nl        
V* AA Aql          & 20 38 15.06& $-$02 53 24.3& GSC&  $-$0.58&   L&  $-$32&  4&   L&   11.74&  \nodata&   L&   0.08&    RRV \nl        
BPS CS 22879-0029  & 20 38 51.79& $-$38 36 46.3& SPM&  $-$2.16&  HK& $-$161& 10& BSL&   14.45&    0.44& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22879-0034  & 20 38 51.98& $-$38 13 46.0& SPM&  $-$1.10& BSL&     48& 10& BSL&   14.25&    0.28& BPS&   0.04&     TO \nl        
BPS CS 22940-0050  & 20 39 34.49& $-$61 40 33.8&   U&  $-$1.92&  HK&    217& 10& BSL&   14.88&    0.50& BPS&   0.07&     TO \nl        
V* FH Vul          & 20 40 19.89&   +22 13 24.7& STN&  $-$0.85&   L&     46& 30&   L&   12.88&  \nodata&   L&   0.09&    RRV \nl        
BPS CS 22955-0169  & 20 40 42.71& $-$25 07 10.3& SPM&  $-$0.50&  HK&     26& 10& BSL&   14.58&    0.61& SPM&   0.05&     SG \nl        
HD 196892          & 20 40 49.35& $-$18 47 29.5& HIP&  $-$1.11& B99&  $-$34& 10&  HK&    8.24&    0.49& HIP&   0.01&     TO \nl        
BPS CS 22940-0078  & 20 41 15.19& $-$59 46 00.8& GSC&  $-$1.28&  HK&      8& 10& BSL&   13.62&    0.47& BPS&   0.07& FHB/TO \nl        
BPS CS 22940-0077  & 20 41 33.67& $-$59 50 35.1&   U&  $-$2.24&  HK&     41& 10& BSL&   14.13&    0.53& BPS&   0.07&      G \nl        
BPS CS 22955-0165  & 20 41 43.18& $-$25 18 10.4&   U&  $-$1.66&  HK& $-$190& 10& BSL&   14.89&    0.43& BPS&   0.07&     TO \nl        
V* VX Ind          & 20 41 51.39& $-$47 06 42.8& STN&  $-$0.91&   L&    123& 14&   L&   12.54&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22955-0174  & 20 42 05.05& $-$23 49 12.6& SPM&  $-$2.22&  HK&      8& 10& BSL&   14.38&    0.50& BPS&   0.05&    FHB \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22879-0051  & 20 42 36.47& $-$39 18 28.7& SPM&  $-$2.50&  HK&  $-$25& 10& BSL&   13.89&    0.39& BPS&   0.04&     TO \nl        
BPS CS 22940-0070  & 20 42 39.21& $-$61 40 39.1&   U&  $-$2.30&  HK&     75& 10& BSL&   14.87&    0.48& BPS&   0.06&    FHB \nl        
BD-20 6008         & 20 42 48.78& $-$20 00 39.3& HIP&  $-$2.63& BSL&     21& 10& BSL&    9.84&    0.86& HIP&   0.04&      G \nl        
BPS CS 22880-0037  & 20 43 00.53& $-$18 14 04.8&   U&  $-$1.48&  HK&  $-$31& 10& BSL&   14.34&    0.46& BPS&   0.05& FHB/TO \nl        
BPS CS 22940-0071  & 20 43 02.31& $-$60 58 00.5&   U&  $-$1.45&  HK&  $-$59& 10& BSL&   14.26&    0.45& BPS&   0.05& FHB/TO \nl        
BPS CS 22940-0082  & 20 43 31.56& $-$58 41 54.7&   U&  $-$1.94&  HK&    128& 10& BSL&   14.28&    0.63& BPS&   0.06&      G \nl        
BPS CS 22879-0066  & 20 43 42.55& $-$41 24 46.1& SPM&  $-$2.06&  HK&    279& 10& BSL&   13.63&    0.40& BPS&   0.04&     TO \nl        
BPS CS 22880-0058  & 20 43 56.11& $-$21 36 32.3& NPM&  $-$2.57&  HK&  $-$41& 10& BSL&   14.54&    0.37& BPS&   0.05&     TO \nl        
CD-30 18140        & 20 44 06.33& $-$30 00 04.8& HIP&  $-$2.07& B99&     18& 10&  HK&    9.94&    0.43& HIP&   0.04&     TO \nl        
BD-15 5781         & 20 45 34.54& $-$14 31 15.0& HIP&  $-$2.47& ATT&  $-$76&  1&  CY&   10.72&    0.99& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22880-0086  & 20 45 47.53& $-$18 33 32.2&   U&  $-$2.61&  HK&  $-$90& 10& BSL&   14.41&    0.64& BPS&   0.07&      G \nl        
BPS CS 22880-0074  & 20 46 03.19& $-$20 59 13.3&   U&  $-$2.36&  HK&     97& 10& BSL&   13.27&    0.57& BPS&   0.06&      G \nl        
BPS CS 22879-0103  & 20 47 10.14& $-$37 26 52.4& SPM&  $-$1.96&  HK&  $-$45& 10& BSL&   14.30&    0.49& BPS&   0.04&    FHB \nl        
V* DX Del          & 20 47 28.35&   +12 27 50.6& HIP&  $-$0.39& F98&  $-$52&  3& F98&    9.94&  \nodata& F98&   0.10&    RRV \nl        
BPS CS 22879-0097  & 20 48 46.56& $-$38 30 49.2& SPM&  $-$2.30&  HK&     26& 10& BSL&   14.22&    0.46& BPS&   0.05&    FHB \nl        
BPS CS 22880-0067  & 20 49 07.94& $-$21 34 54.6&   U&  $-$2.75&  HK& $-$188& 10& BSL&   15.08&    0.51& BPS&   0.08&      G \nl        
BPS CS 22879-0098  & 20 49 18.38& $-$38 24 59.8& SPM&  $-$2.38&  HK&  $-$49& 10& BSL&   13.30&    0.76& BPS&   0.05&      G \nl        
BPS CS 22879-0094  & 20 50 08.35& $-$38 42 55.5& SPM&  $-$2.44&  HK&     37& 10& BSL&   15.20&    0.42& BPS&   0.05&     TO \nl        
BPS CS 22880-0110  & 20 50 21.73& $-$18 56 52.1&   U&  $-$2.32&  HK&     60& 10& BSL&   15.01&    0.43& BPS&   0.06&     TO \nl        
V* FK Vul          & 20 52 31.03&   +22 26 11.8& STN&  $-$0.95&   L&  $-$76& 30&   L&   12.87&  \nodata&   L&   0.11&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* BV Del          & 20 53 11.64&   +16 09 30.8&   U&  $-$0.69&   L&  $-$45& 33&   L&   12.89&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22880-0127  & 20 53 14.94& $-$22 04 05.1& SPM&  $-$1.58&  HK& $-$102& 10& BSL&   13.55&    0.62& SPM&   0.08&     TO \nl        
CD-48 13714        & 20 54 02.88& $-$48 12 51.8& HIP&  $-$0.81& BSL&     34& 10& BSL&   10.69&    0.50& HIP&   0.02&      D \nl        
BPS CS 22940-0121  & 20 55 10.90& $-$58 00 54.9&   U&  $-$2.42&  HK&   $-$3& 10& BSL&   14.16&    0.55& BPS&   0.05&      G \nl        
BPS CS 22940-0099  & 20 55 21.25& $-$60 54 32.0&   U&  $-$0.28&  HK& $-$111& 10& BSL&   14.33&    0.57& BPS&   0.05&      G \nl        
BD-14 5890         & 20 56 09.15& $-$13 31 16.9& HIP&  $-$2.07& B99&    118&  1&  CY&   10.21&    0.89& HIP&   0.04&      G \nl        
V* UY Cyg          & 20 56 28.31&   +30 25 40.4& HIP&  $-$0.80& F98&      3& 10& F98&   11.11&  \nodata& F98&   0.17&    RRV \nl        
CD-37 14010        & 20 57 27.36& $-$36 32 52.7& HIP&  $-$2.55& BSL& $-$200& 10& BSL&    9.74&    0.99& HIP&   0.07&      G \nl        
V* BT Aqr          & 20 57 48.42& $-$05 41 06.8& STN&  $-$0.29&   L&  $-$52& 11&   L&   12.34&  \nodata&   L&   0.05&    RRV \nl        
V* DH Cyg          & 20 58 27.97&   +47 38 50.3&   U&  $-$0.63& BSL&  $-$49& 10& BSL& \nodata &  \nodata& \nodata&   0.57&      V \nl        
 & & & & & & & & & & & & & \nl        
V* XZ Mic          & 20 58 54.79& $-$38 56 29.1& SPM&  $-$1.22&   L&  $-$19& 14&   L&   13.02&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22879-0141  & 20 59 59.54& $-$39 39 32.9& SPM&  $-$1.36&  HK&     62& 10& BSL&   15.11&    0.62& SPM&   0.04&     TO \nl        
BPS CS 22879-0144  & 21 00 06.09& $-$39 03 53.3& SPM&  $-$2.01&  HK& $-$197& 10& BSL&   15.13&    0.40& BPS&   0.04&     TO \nl        
HD 199854          & 21 00 13.65& $-$15 06 52.0& HIP&  $-$1.94& BSL&     13& 10& BSL&    8.95&    0.39& HIP&   0.04&    FHB \nl        
BPS CS 22897-0012  & 21 00 39.43& $-$64 36 02.3&   U&  $-$1.28&  HK&     73& 10& BSL& (14.87)& (0.43) & TP &   0.03&     TO \nl        
V* AA Mic          & 21 00 41.51& $-$39 10 51.3& GSC&  $-$1.17& BSL&  $-$85& 30& BSL& \nodata &  \nodata& \nodata&   0.04&    RRV \nl        
V* RV Cap          & 21 01 28.86& $-$15 13 45.2& HIP&  $-$1.61& F98&  $-$99&  4& F98&   11.04&  \nodata& F98&   0.06&    RRV \nl        
BPS CS 22897-0019  & 21 02 25.07& $-$63 49 10.3&   U&  $-$1.34&  HK&  $-$14& 10& BSL& (14.81)& (0.39) & TP &   0.03&     TO \nl        
BPS CS 29501-0014  & 21 03 06.14& $-$35 16 37.7&   U&  $-$1.62&  HK&  $-$43& 10& BSL& (12.30)& (0.50) & TP &   0.06&     TO \nl        
BPS CS 22897-0008  & 21 03 11.83& $-$65 05 09.0&   U&  $-$3.34& B99&    259& 10&  HK&   13.33&    0.69& BPS&   0.03&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22897-0001  & 21 03 31.48& $-$66 21 58.1&   U&  $-$2.08&  HK&  $-$71& 10& BSL&   14.04&    0.46& BPS&   0.03&     TO \nl        
BPS CS 22898-0040  & 21 03 52.06& $-$22 00 54.7& SPM&  $-$2.06&  HK&    153& 10& BSL&   14.84&    0.42& BPS&   0.06&     TO \nl        
BPS CS 22937-0006  & 21 04 01.38& $-$41 12 35.1& SPM&  $-$2.06&  HK&  $-$89& 10& BSL&   14.84&    0.40& BPS&   0.03&     TO \nl        
BPS CS 30492-0034  & 21 04 30.99& $-$38 02 55.0& SPM&  $-$2.01&  HK&     54& 10& BSL&   13.95&    0.83& SPM&   0.04&      G \nl        
BPS CS 30492-0016  & 21 04 49.73& $-$40 14 47.4& SPM&  $-$2.30&  HK&     46& 10& BSL&   13.89&    0.45& BPS&   0.03&     TO \nl        
BPS CS 29501-0004  & 21 04 58.06& $-$36 57 18.4& SPM&  $-$1.83& BSL&  $-$68& 10& BSL&   14.00&    0.55& SPM&   0.06&     TO \nl        
BPS CS 29501-0012  & 21 05 22.45& $-$35 36 45.3& SPM&  $-$1.80&  HK& $-$231& 10& BSL&   14.30&    0.73& SPM&   0.09&     TO \nl        
BPS CS 30492-0008  & 21 05 43.81& $-$41 19 54.2& SPM&  $-$0.17&  HK&  $-$13& 10& BSL&   13.94&    0.78& SPM&   0.03&     TO \nl        
BPS CS 22898-0027  & 21 05 45.10& $-$18 36 57.6& STN&  $-$2.36& B99&  $-$54& 10&  HK&   12.76&    0.50& BPS&   0.06&     TO \nl        
BPS CS 30492-0001  & 21 05 55.22& $-$42 10 09.7& SPM&  $-$2.10&  HK& $-$132& 10& BSL&   13.50&    0.44& SPM&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22898-0047  & 21 05 59.65& $-$21 06 57.0&   U&  $-$2.54&  HK&  $-$50& 10& BSL&   14.24&    0.56& BPS&   0.06&      G \nl        
CD-62 1346         & 21 06 02.94& $-$61 33 43.7& HIP&  $-$1.56&  RL&    127& 10& BSL&    9.84&    0.71& HIP&   0.03&      G \nl        
BPS CS 22937-0008  & 21 06 08.41& $-$40 53 58.0& SPM&  $-$0.44&  HK&     50& 10& BSL&   13.72&    0.73& SPM&   0.03&     TO \nl        
HD 200654          & 21 06 34.58& $-$49 57 47.9& HIP&  $-$2.93& B99&  $-$48&  5&  CY&    9.09&    0.58& HIP&   0.02&      G \nl        
BPS CS 22897-0017  & 21 07 17.52& $-$63 38 59.1&   U&  $-$1.97&  HK&      7& 10& BSL&   14.33&    0.42& BPS&   0.03&     TO \nl        
BPS CS 22937-0004  & 21 07 40.31& $-$41 27 51.0& SPM&  $-$1.97&  HK&     47& 10& BSL&   14.71&    0.41& BPS&   0.03&     TO \nl        
BPS CS 22937-0039  & 21 07 44.50& $-$41 03 17.5& SPM&  $-$0.87&  HK&      8& 10& BSL&   14.51&    0.54& SPM&   0.04&     TO \nl        
BPS CS 29501-0032  & 21 07 52.48& $-$35 12 47.3& SPM&  $-$2.40&  HK& $-$150& 10& BSL&   14.53&    0.47& BPS&   0.10&     TO \nl        
BPS CS 30492-0050  & 21 08 25.62& $-$39 27 33.2& SPM&  $-$1.48&  HK&     72& 10& BSL&   14.25&    0.54& SPM&   0.03&     TO \nl        
BPS CS 22937-0034  & 21 08 37.60& $-$40 05 12.6& SPM&  $-$1.92&  HK&     83& 10& BSL&   14.43&    0.60& SPM&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22937-0019  & 21 08 38.94& $-$38 37 01.1& SPM&  $-$1.50&  HK&  $-$53& 10& BSL&   13.60&    0.68& SPM&   0.04&     SG \nl        
BPS CS 30492-0047  & 21 09 21.62& $-$38 58 53.6& SPM&  $-$0.97&  HK&  $-$71& 10& BSL&   14.75&    0.57& SPM&   0.03&     TO \nl        
BPS CS 29501-0028  & 21 09 37.04& $-$33 50 58.3& SPM&  $-$1.88&  HK&     19& 10& BSL&   13.72&    0.50& SPM&   0.08&     TO \nl        
V* CP Aqr          & 21 10 12.84& $-$01 43 16.5& STN&  $-$0.90&   L&     29& 21&   L&   11.71&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22898-0043  & 21 10 36.77& $-$21 44 51.7& SPM&  $-$2.69&  HK&    113& 10& BSL&   14.06&    0.43& BPS&   0.05&    FHB \nl        
BPS CS 22937-0023  & 21 10 37.44& $-$38 24 22.7& SPM&  $-$1.38&  HK& $-$249& 10& BSL&   14.74&    0.60& SPM&   0.03&     TO \nl        
BPS CS 22897-0042  & 21 10 48.72& $-$66 18 52.0&   U&  $-$1.02&  HK&     55& 10& BSL&   14.33&    0.34& BPS&   0.03& FHB/TO \nl        
V* V Ind           & 21 11 29.96& $-$45 04 27.7& HIP&  $-$1.50& F98&    202&  2& F98&    9.96&  \nodata& F98&   0.05&    RRV \nl        
V* AN Mic          & 21 11 34.06& $-$42 02 37.4& GSC&  $-$1.25& BSL&  $-$65& 30& BSL& \nodata &  \nodata& \nodata&   0.03&    RRV \nl        
BPS CS 22937-0042  & 21 12 01.27& $-$41 26 20.4& SPM&  $-$2.11&  HK& $-$123& 10& BSL&   13.49&    0.62& BPS&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29501-0043  & 21 13 16.80& $-$36 34 25.3& SPM&  $-$1.36&  HK&     20& 10& BSL&   14.83&    0.70& SPM&   0.06&     TO \nl        
BPS CS 30492-0095  & 21 14 05.10& $-$38 34 59.9& SPM&  $-$1.02&  HK&  $-$44& 10& BSL&   13.94&    0.61& SPM&   0.03&     TO \nl        
BPS CS 22898-0062  & 21 14 10.31& $-$18 42 42.9&   U&  $-$1.87&  HK&  $-$16& 10& BSL&   13.80&    0.63& BPS&   0.05&      G \nl        
BPS CS 22897-0028  & 21 14 11.42& $-$62 47 42.8&   U&  $-$1.96&  HK&     38& 10& BSL&   14.16&    0.40& BPS&   0.03&     TO \nl        
BPS CS 30492-0080  & 21 14 21.39& $-$41 03 48.4& SPM&  $-$1.20&  HK& $-$115& 10& BSL&   14.78&    0.66& SPM&   0.03&     SG \nl        
BPS CS 22937-0072  & 21 14 40.62& $-$37 24 51.7& SPM&  $-$2.19&  HK& $-$152& 10& BSL&   14.01&    0.51& BPS&   0.04&      G \nl        
V* SW Aqr          & 21 15 17.87&   +00 04 35.4& HIP&  $-$1.63& F98&  $-$50&  7& F98&   11.18&  \nodata& F98&   0.08&    RRV \nl        
BPS CS 22937-0073  & 21 15 29.60& $-$37 24 50.9& SPM&  $-$2.04&  HK& $-$167& 10& BSL&   14.22&    0.43& BPS&   0.04&     TO \nl        
V* RR Mic          & 21 15 49.32& $-$43 11 39.9& HIP&  $-$1.40& BSL&     55&  1& BSL&   11.40&  \nodata& SBD&   0.04&      V \nl        
BPS CS 29501-0056  & 21 15 58.21& $-$35 44 42.9& SPM&  $-$1.64&  HK&     13& 10& BSL&   14.35&    0.71& SPM&   0.07&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29501-0055  & 21 16 08.36& $-$36 29 28.0& SPM&  $-$2.19&  HK&  $-$24& 10& BSL&   13.83&    0.64& SPM&   0.06&     TO \nl        
BPS CS 22937-0054  & 21 16 10.75& $-$40 35 15.5& SPM&  $-$1.78&  HK&     54& 10& BSL&   14.80&    0.42& BPS&   0.04&     TO \nl        
V* Z Mic           & 21 16 22.70& $-$30 17 03.0& HIP&  $-$1.10& F98&  $-$61&  2& F98&   11.65&  \nodata& F98&   0.09&    RRV \nl        
BD+42 4040         & 21 16 44.50&   +42 41 06.3& ACT&  $-$0.99& BSL& $-$263& 10& BSL&    8.60&    0.70& SBD&   0.04&      G \nl        
BPS CS 22937-0060  & 21 17 13.11& $-$39 10 05.6& SPM&  $-$0.87&  HK&     51& 10& BSL&   14.36&    0.35& SPM&   0.06&     TO \nl        
BPS CS 22937-0057  & 21 17 18.77& $-$40 11 56.0& SPM&  $-$1.38&  HK&     23& 10& BSL&   14.56&    0.58& SPM&   0.04&     TO \nl        
BPS CS 29501-0082  & 21 17 25.41& $-$34 53 41.3& SPM&  $-$1.84&  HK&    212& 10& BSL&   14.93&    0.64& SPM&   0.09&     TO \nl        
BPS CS 30492-0114  & 21 17 37.57& $-$39 06 06.1& SPM&  $-$1.78&  HK& $-$104& 10& BSL&   13.40&    0.50& SPM&   0.06&     TO \nl        
[MFF90] 959 42 134 & 21 18 14.14&   +04 18 02.7& STN& $-$1.32:& MFF& $-$165& 10& BSL&   12.01&  \nodata& SBD&   0.09&      G \nl        
V* AS Mic          & 21 18 14.75& $-$42 13 17.3& GSC&  $-$1.63& BSL&      4& 30& BSL&   14.40&  \nodata& BSL&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 42 99  & 21 19 04.45&   +03 53 01.7& STN& $-$0.65:& MFF&   $-$1& 10& BSL&   11.69&  \nodata& SBD&   0.08&      G \nl        
BPS CS 29501-0095  & 21 19 05.64& $-$37 20 01.1& SPM&  $-$1.94& BSL& $-$205& 10& BSL&   14.75&    0.51& BPS&   0.08&      G \nl        
[M93] 19171        & 21 19 26.91& $-$46 50 53.2&   U&  $-$2.37& BSL&     48& 10& BSL&   14.51&    0.97& SBD&   0.04&      G \nl        
V* YZ Cap          & 21 19 32.42& $-$15 07 01.0& HIP&  $-$1.06& F98& $-$105&  3& F98&   11.30&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 29501-0075  & 21 19 42.70& $-$33 34 01.2& SPM&  $-$2.20&  HK&    129& 10& BSL&   13.71&    0.64& SPM&   0.10&     TO \nl        
[M93] 18103        & 21 19 51.43& $-$45 20 55.3&   U&  $-$1.49& BSL&  $-$90& 10& BSL&   13.71&    0.89& SBD&   0.04&      G \nl        
[M93] 18082        & 21 20 04.13& $-$45 43 47.4&   U&  $-$1.41& BSL&  $-$37& 10& BSL&   14.23&    0.74& SBD&   0.03&      G \nl        
[M93] 28118        & 21 20 06.13& $-$44 35 15.6&   U&  $-$1.86& BSL&    250& 10& BSL&   12.62&    1.43& SBD&   0.04&      G \nl        
BPS CS 29506-0019  & 21 20 13.98& $-$18 12 46.4&   U&  $-$2.26&  HK& $-$207& 10& BSL&   14.36& (0.67) & SAT&   0.04&     SG \nl        
BPS CS 29506-0007  & 21 20 28.66& $-$20 46 22.9&   U&  $-$2.70&  HK&     46& 10& BSL&   14.18&    0.38& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 42 49  & 21 20 32.40&   +03 16 59.2& STN& $-$0.79:& MFF& $-$134& 10& BSL&   11.16&  \nodata& SBD&   0.07&      G \nl        
[M93] 18050        & 21 20 33.77& $-$46 25 29.5&   U&  $-$1.23& BSL&  $-$26& 10& BSL&   13.61&    0.86& SBD&   0.03&      G \nl        
[MFF90] 959 42 2   & 21 20 34.30&   +02 47 55.5&   U& $-$1.53:& MFF& $-$140& 10& BSL&   12.46&  \nodata& SBD&   0.06&      G \nl        
[MFF90] 959 42 72  & 21 20 38.80&   +03 28 57.7&   U& $-$1.72:& MFF&  $-$13& 10& BSL&   12.42&  \nodata& SBD&   0.07&      G \nl        
[MFF90] 959 42 26  & 21 20 43.73&   +02 57 33.4& STN& $-$0.62:& MFF&  $-$17& 10& BSL&   11.59&  \nodata& SBD&   0.06&      G \nl        
[M93] 27036        & 21 20 52.52& $-$43 10 02.4& STN&  $-$0.63& BSL&  $-$38& 10& BSL&   11.44&    1.52& SBD&   0.04&      G \nl        
[M93] 18045        & 21 21 09.86& $-$44 50 44.9&   U&  $-$0.95& BSL&     29& 10& BSL&   13.61&    0.96& SBD&   0.04&      G \nl        
[M93] 27009        & 21 21 10.46& $-$43 52 07.3&   U&  $-$1.42& BSL&  $-$95& 10& BSL&   14.24&    0.77& SBD&   0.04&      G \nl        
V* DM Cyg          & 21 21 11.58&   +32 11 29.1& STN&  $-$0.14&   L&     12& 23&   L&   11.49&  \nodata&   L&   0.20&    RRV \nl        
[M93] 18002        & 21 21 14.29& $-$46 16 45.5&   U&  $-$1.34& BSL&     19& 10& BSL&   14.61&    0.79& SBD&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
[M93] 18006        & 21 21 26.05& $-$45 49 19.4& GSC&  $-$1.40& BSL&     90& 10& BSL&   11.88&    0.99& SBD&   0.04&      G \nl        
[M93] 17062        & 21 21 36.88& $-$46 42 22.7&   U&  $-$2.16& BSL& $-$205& 10& BSL&   14.11&    1.14& SBD&   0.03&      G \nl        
BPS CS 30492-0116  & 21 21 38.41& $-$39 56 12.8& SPM&  $-$2.05&  HK&  $-$49& 10& BSL&   13.48&    0.76& SPM&   0.04&      G \nl        
[M93] 17089        & 21 21 40.16& $-$45 38 10.1& STN&  $-$2.35& BSL& $-$164& 10& BSL&   13.09&    0.72& SBD&   0.03&      G \nl        
BPS CS 30492-0110  & 21 21 45.83& $-$38 08 57.8& SPM&  $-$2.71&  HK&     44& 10& BSL&   14.63&    0.75& BPS&   0.09&      G \nl        
[M93] 26113        & 21 21 48.98& $-$42 41 20.8& SPM&  $-$1.21& BSL&  $-$37& 10& BSL&   13.22&    0.87& SPM&   0.03&      G \nl        
[M93] 17072        & 21 21 54.63& $-$45 40 08.8&   U&  $-$2.24& BSL&  $-$79& 10& BSL&   13.09&    2.10& SBD&   0.04&      G \nl        
BPS CS 30492-0113  & 21 21 55.82& $-$39 08 32.1& SPM&  $-$1.76&  HK&    219& 10& BSL&   14.11&    0.43& SPM&   0.04&     TO \nl        
[M93] 26049        & 21 22 06.72& $-$42 55 04.6&   U&  $-$2.12& BSL&    123& 10& BSL&   13.43&    1.06& SBD&   0.03&      G \nl        
BPS CS 29501-0099  & 21 22 24.20& $-$36 33 14.0& SPM&  $-$0.19&  HK&     10& 10& BSL&   13.99&    0.72& SPM&   0.08&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
[M93] 17020        & 21 22 24.56& $-$46 19 38.7& GSC&  $-$0.63& BSL&  $-$57& 10& BSL&   11.52&    1.50& SBD&   0.03&      G \nl        
[MFF90] 959 31 108 & 21 22 29.01&   +04 14 15.4&   U& $-$0.65:& MFF&  $-$11& 10& BSL&   12.83&  \nodata& SBD&   0.08&      G \nl        
[M93] 26023        & 21 22 30.16& $-$43 22 52.8&   U&  $-$1.14& BSL& $-$117& 10& BSL&   13.38&    0.87& SBD&   0.03&      G \nl        
[M93] 17005        & 21 22 40.90& $-$46 06 19.0&   U&  $-$1.85& BSL&     92& 10& BSL&   13.78&    0.74& SBD&   0.03&      G \nl        
[M93] 16090        & 21 22 45.89& $-$46 41 03.2& STN&  $-$2.63& BSL&  $-$70& 10& BSL&   12.28&    0.84& SBD&   0.03&      G \nl        
BPS CS 29506-0030  & 21 22 51.41& $-$19 05 56.2&   U&  $-$0.64&  HK&     37& 10& BSL& (14.80)& (0.40) & TP &   0.05&     TO \nl        
[M93] 25104        & 21 22 55.35& $-$44 31 48.0&   U&  $-$1.55& BSL&  $-$90& 10& BSL&   14.16&  \nodata& SBD&   0.04&      G \nl        
[M93] 16070        & 21 23 23.83& $-$44 47 20.3&   U&  $-$0.95& BSL&  $-$16& 10& BSL&   13.80&    0.98& SBD&   0.03&      G \nl        
[M93] 25072        & 21 23 24.59& $-$43 52 56.4& STN&  $-$2.24& BSL&  $-$66& 10& BSL&   13.64&    0.77& SBD&   0.03&      G \nl        
[MFF90] 959 11 36  & 21 23 29.05&   +07 08 17.5& STN& $-$0.71:& MFF&   $-$5& 10& BSL&   11.84&  \nodata& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 11 94  & 21 23 43.30&   +06 22 07.2& STN&  $-$0.80& B99&  $-$66& 10&  HK&   11.24&    0.85& SBD&   0.07&      G \nl        
[MFF90] 959 31 87  & 21 23 57.33&   +04 23 52.8&   U& $-$1.22:& MFF&      5& 10& BSL&   12.80&  \nodata& SBD&   0.09&      G \nl        
[MFF90] 959 11 58  & 21 23 58.89&   +06 51 50.1& STN&  $-$0.87& B99&      3& 10&  HK&   11.92&    0.88& SBD&   0.06&      G \nl        
BPS CS 29506-0036  & 21 24 40.79& $-$20 13 05.8&   U&  $-$1.66&  HK&  $-$60& 10& BSL& (13.98)& (0.52) & TP &   0.06&     TO \nl        
[MFF90] 959 11 142 & 21 24 40.92&   +05 46 10.5&   U& $-$0.79:& MFF&  $-$62& 10& BSL&   12.11&  \nodata& SBD&   0.08&      G \nl        
[M93] 14080        & 21 24 47.25& $-$46 17 10.5& STN&  $-$1.39& BSL&  $-$70& 10& BSL&   12.17&    0.81& SBD&   0.03&      G \nl        
[M93] 28066        & 21 24 49.58& $-$44 07 43.1&   U&  $-$1.14& BSL&     16& 10& BSL&   13.42&    0.99& SBD&   0.03&      G \nl        
[MFF90] 959 31 167 & 21 24 56.55&   +03 42 47.2& STN& $-$1.76:& MFF&  $-$25& 10& BSL&   11.08&  \nodata& SBD&   0.07&      G \nl        
[MFF90] 959 11 51  & 21 25 08.96&   +06 56 30.9& STN&  $-$0.61& B99&      4& 10&  HK&   11.47&    0.98& SBD&   0.07&      G \nl        
[M93] 28065        & 21 25 12.21& $-$43 08 24.1&   U&  $-$1.54& BSL&     44& 10& BSL&   13.19&    1.04& SBD&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22937-0090  & 21 25 16.74& $-$41 36 43.4& SPM&  $-$2.08&  HK&     26& 10& BSL&   15.25&    0.49& SPM&   0.03&     TO \nl        
[M93] 14053        & 21 25 17.36& $-$45 53 36.7&   U&  $-$1.37& BSL&  $-$36& 10& BSL&   15.29&    0.81& SBD&   0.03&      G \nl        
[M93] 23058        & 21 25 31.67& $-$44 44 31.6& STN&  $-$1.91& BSL&    161& 10& BSL&   12.13&    1.35& SBD&   0.03&      G \nl        
BPS CS 29506-0057  & 21 25 32.52& $-$21 23 43.7&   U&  $-$0.83&  HK&  $-$28& 10& BSL& (14.26)& (0.44) & TP &   0.05&     TO \nl        
[MFF90] 959 11 163 & 21 25 42.83&   +05 29 49.6&   U& $-$1.06:& MFF& $-$211& 10& BSL&   12.31&    1.37& SBD&   0.08&      G \nl        
[MFF90] 959 11 2   & 21 25 50.48&   +07 31 52.2&   U& $-$0.88:& MFF&     79& 10& BSL&   12.45&  \nodata& SBD&   0.06&      G \nl        
[M93] 24010        & 21 25 51.41& $-$43 18 46.7&   U&  $-$1.75& BSL&  $-$99& 10& BSL&   12.94&    0.67& SBD&   0.03&      G \nl        
[M93] 13101        & 21 25 53.33& $-$46 06 11.3& STN&  $-$1.07& BSL&  $-$80& 10& BSL&   13.51&    0.74& SBD&   0.03&      G \nl        
[MFF90] 959 31 190 & 21 25 55.43&   +03 27 35.0& STN& $-$0.69:& MFF&   $-$1& 10& BSL&   12.41&  \nodata& SBD&   0.08&      G \nl        
[MFF90] 959 11 39  & 21 26 30.15&   +07 05 51.3& STN& $-$0.66:& MFF&   $-$9& 10& BSL&   10.82&  \nodata& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 11 3   & 21 26 45.53&   +07 29 26.7& STN&  $-$0.62& B99&  $-$46& 10&  HK&   11.52&    0.95& SBD&   0.06&      G \nl        
BPS CS 30492-0133  & 21 26 45.71& $-$40 51 52.0& SPM&  $-$2.10&  HK&     15& 10& BSL&   13.72&    0.81& SPM&   0.03&      G \nl        
[M93] 13016        & 21 26 48.92& $-$46 59 13.0&   U&  $-$1.58& BSL&     12& 10& BSL&   13.49&    1.13& SBD&   0.03&      G \nl        
V* AO Peg          & 21 27 04.89&   +18 38 01.9& STN&  $-$0.92&   L&    115& 35&   L&   12.83&  \nodata&   L&   0.07&    RRV \nl        
[M93] 12085        & 21 27 09.87& $-$46 43 42.4& STN&  $-$1.52& BSL&  $-$73& 10& BSL&   13.43&  \nodata& SBD&   0.03&      G \nl        
[M93] 12046        & 21 27 41.63& $-$46 31 04.4&   U&  $-$2.02& BSL&   $-$3& 10& BSL&   13.69&    0.66& SBD&   0.03&      G \nl        
[MFF90] 959 32 190 & 21 27 50.94&   +03 07 14.9&   U& $-$0.66:& MFF&  $-$19& 10& BSL&   13.18&  \nodata& SBD&   0.08&      G \nl        
[M93] 19047        & 21 27 51.59& $-$47 03 42.9&   U&  $-$1.20& BSL&     63& 10& BSL&   13.21&    0.81& SBD&   0.03&      G \nl        
[MFF90] 959 12 44  & 21 27 55.74&   +06 46 30.0&   U& $-$1.54:& MFF&  $-$51& 10& BSL&   12.68&  \nodata& SBD&   0.07&      G \nl        
[MFF90] 959 32 12  & 21 28 00.65&   +05 06 37.8&   U& $-$0.61:& MFF&  $-$42& 10& BSL&   12.75&  \nodata& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BD-03 5215         & 21 28 01.31& $-$03 07 40.7& HIP&  $-$1.57& B99& $-$294&  1&  CY&   10.17&    0.72& HIP&   0.04&      G \nl        
V* SS Gru          & 21 28 06.32& $-$37 09 35.3& SPM&  $-$2.35&   L&  $-$63& 14&   L&   12.77&  \nodata&   L&   0.06&    RRV \nl        
[MFF90] 959 32 87  & 21 28 32.07&   +04 14 04.5& STN& $-$1.20:& MFF& $-$315& 10& BSL&   11.38&    1.33& SBD&   0.07&      G \nl        
[M93] 12029        & 21 28 40.52& $-$45 27 08.3& STN&  $-$2.56& BSL&  $-$85& 10& BSL&   12.92&    0.66& SBD&   0.02&      G \nl        
HD 235518          & 21 28 44.17&   +50 49 33.2& HIP&  $-$2.57& BSL&  $-$23& 10& BSL&    8.27&    1.23& HIP&   0.08&      G \nl        
[MFF90] 959 32 98  & 21 28 46.32&   +04 09 12.4& STN& $-$1.26:& MFF&  $-$35& 10& BSL&   12.17&  \nodata& SBD&   0.07&      G \nl        
BD+46 3330         & 21 28 48.98&   +47 06 54.5& STN&  $-$1.93& BSL&   $-$9& 10& BSL&    9.30&    0.90& SBD&   0.11&      G \nl        
[M93] 22013        & 21 29 15.93& $-$42 36 21.9& SPM&  $-$2.96& BSL& $-$124& 10& BSL&   12.94&    1.02& SPM&   0.03&      G \nl        
BPS CS 29506-0089  & 21 29 19.26& $-$22 02 00.3&   U&  $-$1.58&  HK& $-$295& 10& BSL& (13.76)& (0.44) & TP &   0.05&     TO \nl        
BD+47 3427         & 21 29 24.26&   +47 55 23.8& ACT&  $-$0.64& BSL&      6& 10& BSL&    9.60&    0.90& SBD&   0.07&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 204543          & 21 29 28.21& $-$03 30 55.0& HIP&  $-$1.76& B99&  $-$98&  1&  CY&    8.28&    0.89& HIP&   0.04&      G \nl        
[M93] 11079        & 21 29 28.92& $-$46 09 20.0&   U&  $-$1.42& BSL&  $-$32& 10& BSL&   13.78&    0.74& SBD&   0.03&      G \nl        
[M93] 21083        & 21 29 40.76& $-$44 34 50.3& STN&  $-$0.91& BSL&     60& 10& BSL&   12.72&    1.06& SBD&   0.02&      G \nl        
[M93] 19019        & 21 29 42.58& $-$46 51 59.1&   U&  $-$1.33& BSL& $-$122& 10& BSL&   14.21&    0.78& SBD&   0.03&      G \nl        
[M93] 11059        & 21 29 58.38& $-$45 04 03.4& STN&  $-$1.83& BSL&  $-$34& 10& BSL&   12.06&    0.66& SBD&   0.02&      G \nl        
[M93] 19013        & 21 30 27.43& $-$44 55 51.6&   U&  $-$2.31& BSL& $-$254& 10& BSL&   14.27&    0.73& SBD&   0.02&      G \nl        
BPS CS 29506-0090  & 21 30 28.88& $-$22 10 41.2& SPM&  $-$3.00&  HK&  $-$17& 10& BSL&   14.33&    0.40& BPS&   0.05&     TO \nl        
[M93] 21043        & 21 30 30.59& $-$43 30 04.1&   U&  $-$1.24& BSL&      7& 10& BSL&   13.48&    0.95& SBD&   0.03&      G \nl        
[M93] 11024        & 21 30 31.38& $-$45 58 16.4&   U&  $-$0.81& BSL&   $-$4& 10& BSL&   14.35&    1.18& SBD&   0.03&      G \nl        
[MFF90] 959 32 59  & 21 30 34.41&   +04 36 17.5&   U& $-$0.89:& MFF&  $-$72& 10& BSL&   12.69&  \nodata& SBD&   0.06&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29506-0069  & 21 30 54.10& $-$17 46 44.4&   U&  $-$2.04&  HK&  $-$95& 10& BSL& (14.78)& (0.42) & TP &   0.04&     TO \nl        
[M93] 21004        & 21 30 54.47& $-$44 23 37.1&   U&  $-$0.87& BSL&    142& 10& BSL&   12.65&    0.88& SBD&   0.03&      G \nl        
BPS CS 29506-0068  & 21 31 14.12& $-$17 40 28.0&   U&  $-$1.26&  HK&  $-$12& 10& BSL& (14.12)& (0.68) & TP &   0.04&      G \nl        
[M93] 44096        & 21 31 15.70& $-$43 43 04.8&   U&  $-$3.62& BSL&  $-$31& 10& BSL&   14.71&    0.98& SBD&   0.03&      G \nl        
[MFF90] 959 32 108 & 21 31 20.92&   +04 05 60.0&   U& $-$0.91:& MFF&  $-$13& 10& BSL&   13.27&  \nodata& SBD&   0.05&      G \nl        
[M93] 44078        & 21 31 25.78& $-$44 16 26.4&   U&  $-$1.75& BSL&    232& 10& BSL&   14.67&    0.71& SBD&   0.03&      G \nl        
[M93] 44088        & 21 31 27.77& $-$42 47 13.7& SPM&  $-$2.34& BSL& $-$447& 10& BSL&   13.54&    0.80& SBD&   0.03&      G \nl        
[M93] 46144        & 21 31 39.47& $-$44 44 50.7&   U&  $-$1.95& BSL&    149& 10& BSL&   13.89&    0.72& SBD&   0.02&      G \nl        
[M93] 34041        & 21 31 45.55& $-$46 31 08.2&   U&  $-$1.27& BSL&  $-$38& 10& BSL&   13.62&    1.07& SBD&   0.02&      G \nl        
[M93] 44052        & 21 31 54.40& $-$42 35 41.0& SPM&  $-$3.44& BSL&  $-$25& 10& BSL&   14.43&    1.09& SPM&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
[M93] 46143        & 21 31 55.16& $-$42 27 09.8& SPM&  $-$1.26& BSL&     37& 10& BSL&   14.12&    0.93& SPM&   0.02&      G \nl        
BPS CS 22897-0102  & 21 31 57.25& $-$66 21 29.4&   U&  $-$2.12&  HK&  $-$72& 10& BSL&   14.76&    0.51& BPS&   0.03&      G \nl        
[M93] 44032        & 21 32 08.07& $-$42 41 41.1& GSC&  $-$0.80& BSL&     42& 10& BSL&   14.40&  \nodata& SBD&   0.03&      G \nl        
[M93] 44005        & 21 32 20.49& $-$43 51 39.1& STN&  $-$1.57& BSL&     36& 10& BSL&   12.48&    0.99& SBD&   0.03&      G \nl        
BPS CS 22897-0099  & 21 32 21.81& $-$65 44 42.4&   U&  $-$2.41&  HK&     39& 10& BSL&   14.41&    0.69& BPS&   0.03&      G \nl        
BPS CS 22948-0012  & 21 32 22.21& $-$38 07 25.5& SPM&  $-$0.69&  HK&   $-$1& 10& BSL&   12.90&    0.80& SPM&   0.07&      G \nl        
BPS CS 29495-0005  & 21 32 49.17& $-$27 34 08.5& SPM&  $-$2.20&  HK& $-$145& 10& BSL&   14.32&    0.41& BPS&   0.04&     TO \nl        
BPS CS 29506-0109  & 21 32 57.39& $-$18 52 36.2&   U&  $-$1.96&  HK&     60& 10& BSL& (14.31)& (0.49) & TP &   0.04&     TO \nl        
BPS CS 22948-0006  & 21 33 17.70& $-$39 39 42.7& SPM&  $-$2.09&  HK&     73& 10& BSL&   15.07&    0.49& BPS&   0.03&    FHB \nl        
[M93] 43059        & 21 33 35.15& $-$44 28 10.1&   U&  $-$1.83& BSL&      7& 10& BSL&   13.41&    0.75& SBD&   0.03&      G \nl        
 & & & & & & & & & & & & & \tablebreak
[M93] 33058        & 21 33 40.06& $-$45 50 31.5&   U&  $-$1.05& BSL&      9& 10& BSL&   12.31&    1.42& SBD&   0.02&      G \nl        
[M93] 33015        & 21 34 01.62& $-$44 48 27.6& STN&  $-$1.62& BSL&     51& 10& BSL&   12.20&    1.05& SBD&   0.03&      G \nl        
V* Z Gru           & 21 34 32.16& $-$49 08 30.5&   v&  $-$1.55& BSL&     23& 30& BSL&   12.30&  \nodata& BSL&   0.03&    RRV \nl        
[M93] 42163        & 21 34 39.69& $-$44 25 24.6&   U&  $-$1.32& BSL&     75& 10& BSL&   13.53&    0.89& SBD&   0.03&      G \nl        
[M93] 32141        & 21 34 42.78& $-$44 58 36.8& STN&  $-$1.72& BSL&  $-$70& 10& BSL&   12.59&    0.93& SBD&   0.03&      G \nl        
[M93] 42146        & 21 34 44.86& $-$43 22 02.3&   U&  $-$2.04& BSL&    259& 10& BSL&   13.89&    0.83& SBD&   0.03&      G \nl        
BPS CS 29495-0002  & 21 34 46.98& $-$27 57 17.6& SPM&  $-$2.19&  HK& $-$161& 10& BSL&   13.32&    0.50& SPM&   0.03&     TO \nl        
[M93] 37006        & 21 35 25.68& $-$47 01 35.1& GSC&  $-$2.18& BSL&     57& 10& BSL&   13.97&    0.69& SBD&   0.03&      G \nl        
BD+43 3979         & 21 35 28.15&   +43 58 14.0& ACT&  $-$0.74& BSL&  $-$47& 10& BSL&    9.20&    0.90& SBD&   0.11&      G \nl        
BPS CS 22948-0024  & 21 35 31.67& $-$39 12 09.7& SPM&  $-$2.03&  HK&  $-$84& 10& BSL&   14.65&    0.59& BPS&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
[M93] 46112        & 21 35 31.75& $-$42 31 57.3& SPM&  $-$1.19& BSL&      6& 10& BSL&   14.32&    0.79& SPM&   0.02&      G \nl        
BPS CS 29506-0106  & 21 35 32.01& $-$19 58 16.0&   U&  $-$1.51&  HK&  $-$17& 10& BSL& (14.99)& (0.51) & TP &   0.04&     TO \nl        
V* SX Aqr          & 21 36 08.47&   +03 13 50.4& HIP&  $-$1.87& F98& $-$165&  3& F98&   11.78&  \nodata& F98&   0.05&    RRV \nl        
V* RY Oct          & 21 36 09.38& $-$77 18 13.3& HIP&  $-$1.83& F98&     37& 10& F98&   12.06&  \nodata& F98&   0.12&    RRV \nl        
[M93] 32022        & 21 36 32.42& $-$45 25 50.7&   U&  $-$1.78& BSL&  $-$34& 10& BSL&   13.69&    0.71& SBD&   0.03&      G \nl        
BPS CS 29495-0041  & 21 36 33.29& $-$28 18 48.3& SPM&  $-$2.93&  HK&     77& 10& BSL&   13.30&    0.90& SPM&   0.04&      G \nl        
[M93] 32010        & 21 36 49.89& $-$46 11 56.9&   v&  $-$1.60& BSL&   $-$9& 10& BSL&   13.49&    0.72& SBD&   0.02&      G \nl        
HD 205547          & 21 37 06.37& $-$40 40 52.7& HIP&  $-$1.85& BSL&     47& 10& BSL&    8.60&    1.14& HIP&   0.03&      G \nl        
BPS CS 22948-0019  & 21 37 07.85& $-$37 51 04.2& SPM&  $-$1.96&  HK&      4& 10& BSL&   15.43&    0.55& SPM&   0.03&     TO \nl        
[M93] 36131        & 21 37 21.12& $-$45 03 20.6&   U&  $-$1.61& BSL&     87& 10& BSL&   13.76&    0.93& SBD&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
[M93] 41114        & 21 37 21.14& $-$43 46 03.7& STN&  $-$2.07& BSL&     47& 10& BSL&   13.38&    0.80& SBD&   0.02&      G \nl        
[M93] 45105        & 21 37 21.14& $-$43 46 03.7& STN&  $-$2.02& BSL&     33& 10& BSL&   13.36&    0.80& SBD&   0.02&      G \nl        
[M93] 31181        & 21 37 22.33& $-$45 01 04.3&   U&  $-$1.88& BSL&  $-$23& 10& BSL&   14.15&    0.76& SBD&   0.03&      G \nl        
BPS CS 22948-0041  & 21 37 28.48& $-$41 34 56.2&   v&  $-$2.35&  HK&     12& 10& BSL&   14.49&    0.66& BPS&   0.02&      G \nl        
BPS CS 22897-0125  & 21 37 42.73& $-$64 03 35.7& GSC&  $-$1.84&  HK&      7& 10& BSL&   13.72&    0.42& BPS&   0.04&     TO \nl        
[M93] 31167        & 21 37 43.70& $-$45 18 27.3&   U&  $-$2.20& BSL& $-$129& 10& BSL&   14.24&    0.78& SBD&   0.03&      G \nl        
[M93] 45080        & 21 37 56.70& $-$43 07 18.4&   U&  $-$1.16& BSL&     28& 10& BSL&   13.38&    0.83& SBD&   0.02&      G \nl        
V* RR Gru          & 21 38 03.52& $-$44 41 12.3& STN&  $-$0.45&   L&     37& 14&   L&   12.54&  \nodata&   L&   0.02&    RRV \nl        
[M93] 31121        & 21 38 56.65& $-$46 16 10.4&   U&  $-$1.80& BSL&     66& 10& BSL&   14.04&    0.65& SBD&   0.02&      G \nl        
BPS CS 22897-0126  & 21 39 06.28& $-$64 05 29.3&   U&  $-$2.02&  HK&     16& 10& BSL&   14.87&    0.37& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BD+40 4598         & 21 39 06.42&   +40 49 27.0& ACT&  $-$0.72& BSL& $-$166& 10& BSL&    9.00&    0.70& SBD&   0.04&      G \nl        
BPS CS 29495-0031  & 21 39 11.52& $-$24 31 03.9& SPM&  $-$2.12&  HK& $-$225& 10& BSL&   13.25&    0.58& SPM&   0.05&     SG \nl        
[M93] 36067        & 21 39 14.58& $-$45 06 37.9&   U&  $-$1.36& BSL&     40& 10& BSL&   13.88&    0.76& SBD&   0.02&      G \nl        
[M93] 31083        & 21 39 40.98& $-$46 33 46.5&   U&  $-$1.76& BSL&  $-$19& 10& BSL&   13.99&    0.75& SBD&   0.02&      G \nl        
BPS CS 22948-0057  & 21 40 15.80& $-$38 56 39.3& SPM&  $-$2.07&  HK&  $-$17& 10& BSL&   13.98&    0.59& BPS&   0.02&      G \nl        
BPS CS 22951-0018  & 21 40 16.98& $-$45 07 37.6&   U&  $-$1.64&  HK&    136& 10& BSL& (14.29)& (0.61) & TP &   0.02&     SG \nl        
BPS CS 22951-0025  & 21 40 33.45& $-$43 03 31.4&   U&  $-$1.78&  HK&    114& 10& BSL& (14.40)& (0.50) & TP &   0.02&     TO \nl        
BPS CS 22951-0027  & 21 40 41.49& $-$42 53 07.9& GSC&  $-$2.03&  HK& $-$208& 10& BSL&   14.85&    0.56& BPS&   0.02&      G \nl        
BPS CS 22951-0014  & 21 40 56.89& $-$45 43 44.5&   U&  $-$1.00&  HK&  $-$22& 10& BSL& (13.98)& (0.52) & TP &   0.02&     TO \nl        
BPS CS 22944-0014  & 21 41 12.21& $-$14 33 32.0&   U&  $-$2.17&  HK& $-$370& 10& BSL&   14.18&    0.43& BPS&   0.06&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
V* CG Peg          & 21 41 16.79&   +24 46 24.5& HIP&  $-$0.50& F98&   $-$6&  2& F98&   11.18&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 22944-0011  & 21 41 26.41& $-$15 12 46.5& STN&  $-$2.06&  HK&  $-$97& 10& BSL&   12.00&    0.41& BPS&   0.05&     TO \nl        
[M93] 36018        & 21 41 30.53& $-$46 13 12.6&   U&  $-$1.12& BSL&     33& 10& BSL&   14.39&    0.73& SBD&   0.02&      G \nl        
BPS CS 22944-0002  & 21 41 57.09& $-$16 44 02.6&   U&  $-$1.56&  HK& $-$388& 10& BSL&   14.63&    0.40& BPS&   0.04&    FHB \nl        
[M93] 34118        & 21 42 05.68& $-$44 46 36.8& STN&  $-$1.92& BSL& $-$189& 10& BSL&   12.33&    0.83& SBD&   0.02&      G \nl        
[M93] 34119        & 21 42 22.39& $-$46 23 46.3&   U&  $-$0.75& BSL&  $-$80& 10& BSL&   12.92&    0.97& SBD&   0.02&      G \nl        
HD 235596          & 21 42 32.91&   +51 44 34.9& ACT&  $-$0.72& BSL&  $-$22& 10& BSL&    9.40&    1.00& SBD&   0.09&      G \nl        
BPS CS 22956-0017  & 21 42 39.06& $-$64 33 37.2&   U&  $-$2.93& BSL&  $-$11& 10& BSL&   14.29&    0.16& BPS&   0.05&     TO \nl        
BPS CS 22956-0021  & 21 43 24.72& $-$64 14 45.6&   U&  $-$2.32&  HK&     36& 10& BSL&   14.70&    0.38& BPS&   0.04&     TO \nl        
HD 206739          & 21 44 23.92& $-$11 46 22.6& HIP&  $-$1.56& B99&  $-$58&  1&  CY&    8.56&    1.00& HIP&   0.05&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 206642          & 21 44 29.41& $-$38 33 07.7& HIP&  $-$0.75& C97&  $-$58& 10& BSL&    6.28&    1.13& HIP&   0.02&      G \nl        
BPS CS 22956-0013  & 21 44 29.49& $-$65 09 03.2&   v&  $-$0.81& BSL&  $-$40& 10& BSL& [13.10]&  \nodata& TP &   0.03&     SG \nl        
V* UW Oct          & 21 44 38.39& $-$80 33 44.2& GSC&  $-$0.49&   L&     66& 25&   L&   12.86&  \nodata&   L&   0.17&    RRV \nl        
BPS CS 22948-0066  & 21 44 51.17& $-$37 27 54.9& SPM&  $-$3.10& B99& $-$169& 10&  HK&   13.47&    0.63& BPS&   0.03&      G \nl        
BPS CS 22944-0039  & 21 45 12.29& $-$14 41 24.3&   U&  $-$2.12&  HK& $-$253& 10& BSL&   14.30&    0.55& BPS&   0.05&      G \nl        
BD-09 5831         & 21 45 30.52& $-$08 24 35.1& HIP&  $-$1.83& B99&     15&  1&  CY&   10.39&    0.98& HIP&   0.04&      G \nl        
BPS CS 22951-0005  & 21 45 46.60& $-$46 04 58.2&   U&  $-$2.17&  HK&    235& 10& BSL& [14.90]& [0.39] & TP &   0.02&     TO \nl        
BPS CS 22948-0045  & 21 45 48.46& $-$42 05 01.5& SPM&  $-$0.69&  HK&  $-$79& 10& BSL&   14.16&    0.78& SPM&   0.01&      G \nl        
BPS CS 29493-0037  & 21 45 50.08& $-$31 53 37.1& SPM&  $-$2.13&  HK& $-$115& 10& BSL&   14.49&    0.49& SPM&   0.03&     TO \nl        
BPS CS 22948-0075  & 21 46 18.06& $-$38 25 46.4& SPM&  $-$2.06&  HK&  $-$46& 10& BSL&   15.05&    0.39& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22951-0042  & 21 46 21.00& $-$45 07 20.7& STN&  $-$1.57& BSL&    248& 10& BSL& [13.70]&  \nodata& TP &   0.02&     TO \nl        
BPS CS 22951-0033  & 21 46 35.77& $-$43 06 28.4&   U&  $-$0.84&  HK&     11& 10& BSL& (14.29)& (0.51) & TP &   0.02&     TO \nl        
BPS CS 22948-0070  & 21 46 37.02& $-$37 33 57.5& SPM&  $-$0.85&  HK&      2& 10& BSL&   14.14&    0.59& SPM&   0.03&     TO \nl        
BPS CS 22948-0067  & 21 46 54.01& $-$37 11 34.1& SPM&  $-$1.45&  HK&  $-$37& 10& BSL&   14.08&    0.40& SPM&   0.03&     TO \nl        
V* RS Oct          & 21 47 15.45& $-$87 39 06.4& STN&  $-$1.60&   L&    215& 14&   L&   12.80&  \nodata&   L&   0.13&    RRV \nl        
BPS CS 22948-0079  & 21 47 29.20& $-$39 25 19.0& SPM&  $-$1.69&  HK&  $-$55& 10& BSL&   13.72&    0.35& BPS&   0.03&     TO \nl        
BPS CS 29493-0023  & 21 47 30.16& $-$27 55 06.6& SPM&  $-$2.50&  HK&     37& 10& BSL&   14.59&    0.38& BPS&   0.03&     TO \nl        
BPS CS 29495-0074  & 21 47 32.60& $-$27 31 38.0& SPM&  $-$0.20&  HK&     50& 10& BSL&   13.97&    0.71& SPM&   0.03&     TO \nl        
BPS CS 29495-0071  & 21 47 37.68& $-$26 09 36.9& SPM&  $-$1.86&  HK&  $-$43& 10& BSL&   13.26&    0.62& SPM&   0.04&     TO \nl        
BPS CS 22944-0035  & 21 47 39.72& $-$13 55 38.3&   U&  $-$1.90&  HK& $-$188& 10& BSL&   14.02&    0.52& BPS&   0.04&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22944-0032  & 21 47 43.25& $-$13 40 20.7&   U&  $-$2.46&  HK&     30& 10& BSL&   13.28&    0.59& BPS&   0.04&      G \nl        
HD 206998          & 21 47 43.98& $-$55 39 15.0& HIP&  $-$1.12& BSL&  $-$90& 10& BSL&    8.69&    0.55& HIP&   0.01&     TO \nl        
BPS CS 29493-0044  & 21 47 57.61& $-$31 50 56.6& SPM&  $-$2.02&  HK&  $-$29& 10& BSL&   14.67&    0.43& SPM&   0.03&     TO \nl        
BPS CS 22956-0004  & 21 48 32.23& $-$65 56 19.5&   U&  $-$2.17&  HK&  $-$23& 10& BSL& (13.59)& (0.51) & TP &   0.03&     SG \nl        
BPS CS 22951-0037  & 21 48 40.62& $-$44 25 29.3&   U&  $-$2.16&  HK&     59& 10& BSL& (14.66)& (0.44) & TP &   0.01&     TO \nl        
BPS CS 29493-0043  & 21 49 17.37& $-$31 59 18.4& SPM&  $-$0.95&  HK&  $-$76& 10& BSL&   14.52&    0.55& SPM&   0.03&     TO \nl        
BPS CS 29493-0050  & 21 49 26.68& $-$29 45 24.5& SPM&  $-$2.79&  HK&  $-$95& 10& BSL&   14.39&    0.38& BPS&   0.03&     TO \nl        
BPS CS 22948-0077  & 21 49 49.80& $-$38 37 54.2& SPM&  $-$1.45&  HK&    131& 10& BSL&   14.92&    0.72& SPM&   0.03&     TO \nl        
BPS CS 29493-0049  & 21 50 17.51& $-$29 54 37.8& SPM&  $-$1.28&  HK&  $-$61& 10& BSL&   14.19&    0.52& SPM&   0.03&     TO \nl        
BPS CS 22944-0061  & 21 50 18.26& $-$13 45 24.0&   U&  $-$2.54&  HK&    153& 10& BSL&   14.35&    0.43& BPS&   0.05&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22956-0015  & 21 50 20.49& $-$64 49 04.3&   U&  $-$2.44&  HK&  $-$22& 10& BSL&   14.19&    0.39& BPS&   0.04&     TO \nl        
BPS CS 29495-0080  & 21 50 22.11& $-$27 10 53.3& SPM&  $-$1.75&  HK&  $-$46& 10& BSL&   14.10&    0.57& SPM&   0.03&     TO \nl        
BPS CS 22951-0059  & 21 50 25.98& $-$44 48 49.2&   U&  $-$2.40&  HK&     80& 10& BSL& (14.44)& (0.56) & TP &   0.02&      G \nl        
BPS CS 22948-0093  & 21 50 31.53& $-$41 07 49.2& SPM&  $-$3.72&  HK&    395& 10& BSL&   15.18&    0.36& BPS&   0.02&     TO \nl        
BD+43 4063         & 21 50 40.42&   +43 50 42.7& ACT&  $-$1.05& BSL&     18& 10& BSL&    9.80&    0.70& SBD&   0.06&      G \nl        
BPS CS 22951-0052  & 21 50 53.72& $-$46 55 23.2&   U&  $-$1.19& BSL&     42& 10& BSL&   13.90&  \nodata& SBD&   0.02&     TO \nl        
BPS CS 22948-0091  & 21 51 05.01& $-$41 37 56.0& SPM&  $-$2.01&  HK&     80& 10& BSL&   14.12&    0.61& BPS&   0.01&      G \nl        
BPS CS 22951-0069  & 21 51 13.47& $-$42 47 56.1&   U&  $-$2.06&  HK&     26& 10& BSL& (14.08)& (0.52) & TP &   0.01&     TO \nl        
BPS CS 29493-0052  & 21 51 28.44& $-$29 24 18.1& SPM&  $-$1.77&  HK& $-$121& 10& BSL&   13.80&    0.44& SPM&   0.03&     TO \nl        
BPS CS 22948-0104  & 21 51 45.77& $-$37 52 30.8& SPM&  $-$2.42&  HK&      7& 10& BSL&   13.96&    0.59& BPS&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
V* RT Gru          & 21 51 58.48& $-$45 59 07.0& STN&  $-$1.49&   L&  $-$67& 10&   L&   12.79&  \nodata&   L&   0.02&    RRV \nl        
V* AV Peg          & 21 52 02.79&   +22 34 29.4& HIP&  $-$0.08& F98&  $-$58&  1& F98&   10.50&  \nodata& F98&   0.07&    RRV \nl        
BPS CS 22951-0065  & 21 52 08.42& $-$43 04 10.8&   U&  $-$1.11&  HK&  $-$15& 10& BSL& (14.71)& (0.49) & TP &   0.01&     TO \nl        
BPS CS 29493-0058  & 21 52 19.74& $-$27 39 59.5& SPM&  $-$1.96&  HK&    142& 10& BSL&   14.13&    0.77& SPM&   0.03&      G \nl        
BPS CS 29493-0062  & 21 52 31.02& $-$28 09 37.3& SPM&  $-$2.24&  HK&     15& 10& BSL&   13.17&    0.46& BPS&   0.03&     TO \nl        
BPS CS 29493-0084  & 21 53 18.77& $-$32 21 12.6&   U&  $-$1.96&  HK&    133& 10& BSL& (14.71)& (0.39) & TP &   0.03&     TO \nl        
BPS CS 29493-0059  & 21 53 25.61& $-$27 57 18.6& SPM&  $-$2.34&  HK& $-$151& 10& BSL&   13.54&    0.85& SPM&   0.03&      G \nl        
V* SS Oct          & 21 53 35.36& $-$82 46 43.5& HIP&  $-$1.60& F98&    312& 14& F98&   11.91&  \nodata& F98&   0.08&    RRV \nl        
HD 208069          & 21 54 25.92& $-$30 15 23.5& HIP&  $-$1.83& ATT& $-$167& 10& BSL&    9.22&    0.69& HIP&   0.02&      G \nl        
BPS CS 29493-0064  & 21 54 27.01& $-$28 36 08.9& SPM&  $-$1.23&  HK&     48& 10& BSL&   13.81&    0.58& SPM&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22951-0055  & 21 54 44.84& $-$46 31 26.6&   U&  $-$1.84&  HK&    362& 10& BSL& (14.78)& (0.42) & TP &   0.02&     TO \nl        
BPS CS 29493-0066  & 21 55 12.24& $-$29 00 49.9& SPM&  $-$0.74&  HK&  $-$31& 10& BSL&   13.64&    0.94& SPM&   0.03&      G \nl        
BPS CS 29493-0061  & 21 55 19.48& $-$28 15 00.9& SPM&  $-$1.96&  HK&  $-$10& 10& BSL&   13.21&    0.54& SPM&   0.03&     TO \nl        
BPS CS 22881-0017  & 21 55 43.03& $-$39 31 45.7& SPM&  $-$2.16&  HK&     31& 10& BSL&   14.22&    0.57& BPS&   0.02&      G \nl        
BPS CS 29493-0060  & 21 56 01.41& $-$28 00 03.1& SPM&  $-$1.75&  HK& $-$132& 10& BSL&   14.81&    0.62& SPM&   0.03&     SG \nl        
BD+47 3617         & 21 57 02.84&   +48 22 49.9& ACT&  $-$1.76& BSL&  $-$22& 10& BSL&   10.30&    0.60& SBD&   0.06&      G \nl        
BPS CS 22965-0016  & 21 57 07.91& $-$04 34 07.7&   U&  $-$2.45&  HK&  $-$90& 10& BSL&   14.05&    0.75& BPS&   0.04&      G \nl        
HD 208360          & 21 57 08.26& $-$49 41 51.9& HIP&  $-$1.96& BSL&     78& 10& BSL&    7.63&    0.64& HIP&   0.01&      G \nl        
BPS CS 29493-0095  & 21 57 20.43& $-$29 59 08.4& SPM&  $-$2.19&  HK& $-$186& 10& BSL&   14.73&    0.48& SPM&   0.02&     TO \nl        
BPS CS 29493-0094  & 21 57 27.37& $-$30 08 02.4& SPM&  $-$2.44&  HK& $-$205& 10& BSL&   14.12&    0.38& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22951-0077  & 21 57 53.21& $-$43 08 08.1&   U&  $-$2.17&  HK&    122& 10& BSL&   13.61&    0.50& BPS&   0.02&    FHB \nl        
BPS CS 22956-0050  & 21 58 05.83& $-$65 13 27.3&   U&  $-$2.82&  HK&      2& 10& BSL&   14.27&    0.68& BPS&   0.03&      G \nl        
BPS CS 22956-0052  & 21 58 19.51& $-$66 08 27.4&   U&  $-$1.62&  HK&    153& 10& BSL& (14.90)& (0.40) & TP &   0.04&     TO \nl        
BPS CS 22881-0010  & 21 58 25.31& $-$40 53 27.1& SPM&  $-$2.04&  HK&   $-$8& 10& BSL&   14.80&    0.40& BPS&   0.02&     TO \nl        
BPS CS 22881-0006  & 21 58 53.48& $-$41 36 25.4& SPM&  $-$1.48&  HK& $-$164& 10& BSL&   14.98&    0.41& BPS&   0.02&     TO \nl        
BPS CS 29493-0090  & 21 59 05.78& $-$31 16 12.1& SPM&  $-$3.09&  HK&    262& 10& BSL&   14.07&    0.79& BPS&   0.03&      G \nl        
BPS CS 22965-0035  & 21 59 29.52& $-$06 27 45.5& NPM&  $-$1.88&  HK& $-$142& 10& BSL&   14.64& (0.35) & SAT&   0.03&     TO \nl        
BPS CS 22881-0008  & 21 59 31.67& $-$41 24 12.1& SPM&  $-$2.47&  HK&    188& 10& BSL&   14.29&    0.83& BPS&   0.02&      G \nl        
BPS CS 22965-0029  & 21 59 32.19& $-$03 36 37.5&   U&  $-$2.26&  HK&  $-$32& 10& BSL&   13.76& (0.62) & SAT&   0.08&     SG \nl        
BD+46 3527         & 22 00 00.81&   +46 58 26.4& ACT&  $-$0.60& BSL&  $-$92& 10& BSL&    9.30&    0.90& SBD&   0.05&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29493-0092  & 22 00 02.01& $-$30 20 22.5& SPM&  $-$1.94&  HK&  $-$57& 10& BSL&   14.02&    0.82& SPM&   0.02&      G \nl        
BPS CS 22951-0117  & 22 00 17.85& $-$43 51 25.9& STN&  $-$2.05& BSL& $-$149& 10& BSL&   13.86&    0.41& BPS&   0.01&     TO \nl        
BPS CS 22892-0014  & 22 01 21.72& $-$14 16 51.4&   U&  $-$1.76&  HK&      2& 10& BSL&   14.32&    0.44& BPS&   0.04&     TO \nl        
V* TZ Aqr          & 22 01 55.53& $-$05 36 02.8& STN&  $-$1.24&   L&  $-$35& 12&   L&   12.01&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 22881-0028  & 22 02 53.84& $-$40 54 04.0& SPM&  $-$1.96&  HK& $-$105& 10& BSL&   14.31&    0.39& BPS&   0.02&     TO \nl        
V* BV Aqr          & 22 02 54.00& $-$21 31 32.0& HIP&  $-$1.42& F98& $-$239&  3& F98&   10.90&  \nodata& F98&   0.03&    RRV \nl        
BPS CS 22881-0032  & 22 03 00.59& $-$41 14 26.2& SPM&  $-$2.91&  HK&  $-$35& 10& BSL&   15.23&    0.36& BPS&   0.02&     TO \nl        
BPS CS 22965-0052  & 22 03 03.91& $-$03 11 56.4&   U&  $-$1.92&  HK& $-$242& 10& BSL& (13.94)& (0.66) & TP &   0.14&      G \nl        
BPS CS 22951-0108  & 22 03 18.02& $-$46 02 42.1&   U&  $-$2.19&  HK&     20& 10& BSL&   14.30&    0.46& BPS&   0.01&     TO \nl        
BPS CS 22956-0081  & 22 04 11.87& $-$62 50 51.5&   U&  $-$2.50&  HK&    210& 10& BSL&   15.18&    0.38& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BD+46 3563         & 22 04 15.27&   +47 24 16.6& ACT&  $-$1.75& BSL&      0& 10& BSL&   10.10&    0.70& SBD&   0.06&      G \nl        
V* SX Gru          & 22 04 21.42& $-$45 25 05.4& GSC&  $-$1.63& BSL&     28& 30& BSL&   14.20&  \nodata& BSL&   0.01&    RRV \nl        
BPS CS 22951-0115  & 22 04 43.33& $-$44 10 36.6&   U&  $-$1.74& BSL&     50& 10& BSL&   14.03&    0.40& BPS&   0.02&     TO \nl        
BPS CS 22892-0005  & 22 04 54.00& $-$15 50 10.4&   U&  $-$1.76&  HK& $-$110& 10& BSL&   14.10&    0.43& BPS&   0.03&     TO \nl        
BPS CS 22965-0043  & 22 05 30.62& $-$06 21 51.8&   U&  $-$1.36&  HK&   $-$5& 10& BSL&   13.88& (0.51) & SAT&   0.05&     TO \nl        
BPS CS 22965-0054  & 22 06 30.20& $-$02 32 34.0&   U&  $-$3.15&  HK& $-$298& 10& BSL&   14.65&    1.34& BPS&   0.14&      G \nl        
BPS CS 22892-0024  & 22 06 43.99& $-$15 09 03.5&   U&  $-$2.19&  HK&  $-$83& 10& BSL&   14.74&    0.49& BPS&   0.03&     TO \nl        
BD+47 3694         & 22 06 48.54&   +47 52 09.2& ACT&  $-$0.77& BSL& $-$113& 10& BSL&    9.40&    0.90& SBD&   0.06&      G \nl        
BPS CS 22965-0068  & 22 07 12.92& $-$04 29 14.9&   U&  $-$1.75&  HK& $-$178& 10& BSL& (13.71)& (0.59) & TP &   0.08&     SG \nl        
BPS CS 22956-0062  & 22 07 26.32& $-$66 08 56.7&   U&  $-$2.08&  HK&    189& 10& BSL&   14.84&    0.47& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22892-0025  & 22 07 42.89& $-$15 14 59.0&   U&  $-$2.32&  HK&    168& 10& BSL&   14.03&    0.39& BPS&   0.03&     TO \nl        
BPS CS 22881-0036  & 22 07 58.41& $-$40 44 15.6& SPM&  $-$2.42&  HK&     50& 10& BSL&   13.96&    0.48& BPS&   0.01&     TO \nl        
BPS CS 22960-0010  & 22 08 25.57& $-$44 53 55.9&   U&  $-$2.77&  HK&     41& 10& BSL&   14.21&    0.57& BPS&   0.01&      G \nl        
BPS CS 22881-0040  & 22 08 41.12& $-$39 45 12.1& SPM&  $-$2.27&  HK&    133& 10& BSL&   13.33&    0.69& BPS&   0.02&      G \nl        
BPS CS 22892-0041  & 22 09 01.75& $-$12 47 51.3&   U&  $-$1.96&  HK&     39& 10& BSL&   14.33&    0.40& BPS&   0.04&     TO \nl        
BPS CS 22881-0039  & 22 09 35.42& $-$40 25 51.2& SPM&  $-$3.24&  HK&     74& 10& BSL&   15.14&    0.39& BPS&   0.01&    FHB \nl        
HD 210295          & 22 09 41.47& $-$13 36 18.7& HIP&  $-$1.36& B99&  $-$19& 10&  HK&    9.55&    0.89& HIP&   0.04&      G \nl        
BPS CS 22965-0076  & 22 10 06.49& $-$06 23 28.0&   U&  $-$1.14&  HK&   $-$1& 10& BSL& (14.59)& (0.41) & TP &   0.06&     TO \nl        
BPS CS 22965-0087  & 22 11 24.41& $-$02 58 10.0&   U&  $-$1.90&  HK&  $-$45& 10& BSL& [15.10]& [0.45] & TP &   0.09&     TO \nl        
BPS CS 22960-0029  & 22 11 35.54& $-$44 25 22.1&   U&  $-$2.50&  HK&     47& 10& BSL&   13.47& (0.74) & SC1&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22965-0075  & 22 11 58.14& $-$06 52 34.1&   U&  $-$1.96&  HK& $-$234& 10& BSL&   14.44& (0.48) & SC2&   0.07&     TO \nl        
BPS CS 22892-0046  & 22 12 24.00& $-$14 53 25.4&   U&  $-$1.54&  HK&  $-$98& 10& BSL&   14.55&    0.41& BPS&   0.04&    FHB \nl        
BPS CS 29512-0007  & 22 12 47.01& $-$09 34 51.5&   U&  $-$0.44&  HK&     68& 10& BSL& (13.77)& (0.63) & TP &   0.05&     TO \nl        
BPS CS 22956-0085  & 22 12 50.96& $-$62 45 38.7&   U&  $-$2.02&  HK&    100& 10& BSL& (14.44)& (0.46) & TP &   0.03&     TO \nl        
V* VV Peg          & 22 13 03.91&   +18 27 03.9& STN&  $-$1.88&   L&     13&  8&   L&   11.79&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22886-0008  & 22 13 24.41& $-$09 34 19.1&   U&  $-$2.16&  HK&  $-$54& 10& BSL&   14.44&    0.47& BPS&   0.05&     TO \nl        
BPS CS 22886-0012  & 22 13 25.87& $-$08 43 42.8&   U&  $-$2.39&  HK&  $-$81& 10& BSL&   14.52&    0.47& BPS&   0.05&     TO \nl        
BPS CS 29512-0030  & 22 13 52.03& $-$10 47 00.9& NPM&  $-$2.50&  HK&  $-$73& 10& BSL&   14.64& (0.43) & SC2&   0.04&     TO \nl        
BPS CS 22881-0060  & 22 14 14.73& $-$40 02 10.4& SPM&  $-$2.12&  HK&  $-$97& 10& BSL&   14.27&    0.40& BPS&   0.02&     TO \nl        
HD 211075          & 22 14 20.04&   +18 01 13.4& HIP&  $-$0.61& BSL&      6& 10& BSL&    8.19&    1.22& HIP&   0.04&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29512-0031  & 22 14 25.04& $-$10 51 39.2&   U&  $-$1.35&  HK&     23& 10& BSL& (14.15)& (0.65) & TP &   0.04&     SG \nl        
V* YZ Aqr          & 22 14 30.60& $-$10 55 46.5& GSC&  $-$1.55&   L& $-$150& 14&   L&   12.65&  \nodata&   L&   0.05&    RRV \nl        
BPS CS 29512-0032  & 22 14 30.60& $-$10 55 46.1& STN&  $-$1.76&  HK& $-$138& 10& BSL& (12.17)& (0.43) & TP & \nodata& \nodata \nl        
BPS CS 22960-0027  & 22 14 33.78& $-$43 52 06.9&   U&  $-$1.29&  HK&  $-$81& 10& BSL& (14.36)& (0.44) & TP &   0.02&     TO \nl        
HD 235766          & 22 14 47.17&   +50 47 15.4& ACT&  $-$2.35& BSL& $-$314& 10& BSL&    9.10&    1.10& SBD&   0.20&      G \nl        
BPS CS 22960-0036  & 22 14 50.90& $-$46 48 08.0&   U&  $-$1.17&  HK&     25& 10& BSL& (14.38)& (0.42) & TP &   0.02&     TO \nl        
BPS CS 22956-0105  & 22 15 19.14& $-$65 48 33.3&   U&  $-$0.67&  HK&  $-$60& 10& BSL& (14.27)& (0.53) & TP &   0.03&     SG \nl        
BPS CS 29512-0024  & 22 15 21.21& $-$09 19 59.9&   U&  $-$1.39&  HK&  $-$17& 10& BSL& (13.35)& (0.55) & TP &   0.05&     TO \nl        
V* DH Peg          & 22 15 25.63&   +06 49 21.4& HIP&  $-$1.24& F98&  $-$70&  1& F98&    9.55&  \nodata& F98&   0.09&    RRV \nl        
BPS CS 22886-0029  & 22 16 11.22& $-$10 06 36.6&   U&  $-$0.65&  HK&  $-$19& 10& BSL& (13.92)& (0.58) & TP &   0.06&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29512-0037  & 22 16 18.84& $-$12 54 49.8&   U&  $-$1.26&  HK&      7& 10& BSL& (12.20)& (0.80) & TP &   0.05&      G \nl        
BPS CS 22886-0022  & 22 16 23.66& $-$08 42 23.0&   U&  $-$1.56&  HK& $-$191& 10& BSL&   13.97&    0.40& BPS&   0.05&     TO \nl        
BPS CS 22956-0102  & 22 16 36.55& $-$65 19 44.9&   U&  $-$2.55&  HK&   $-$1& 10& BSL&   15.10&    0.44& BPS&   0.03&     TO \nl        
BPS CS 22881-0070  & 22 16 37.05& $-$40 44 06.1& SPM&  $-$2.70&  HK& $-$120& 10& BSL&   14.39&    0.37& BPS&   0.01&     TO \nl        
V* TY Gru          & 22 16 39.42& $-$39 56 17.9& SPM&  $-$2.16& BSL&   $-$5& 10& BSL&   14.04&    0.60& SPM&   0.02&    FHB \nl        
BPS CS 22886-0018  & 22 16 45.13& $-$07 21 43.9&   U&  $-$1.99&  HK& $-$221& 10& BSL&   14.59&    0.38& BPS&   0.06&     TO \nl        
BPS CS 22956-0106  & 22 16 50.34& $-$66 05 04.6&   U&  $-$2.79&  HK&    201& 10& BSL&   14.47&    0.38& BPS&   0.03&     TO \nl        
BPS CS 29512-0026  & 22 16 52.03& $-$09 54 33.1&   U&  $-$1.96&  HK& $-$226& 10& BSL& (14.68)& (0.42) & TP &   0.07&     TO \nl        
BPS CS 22960-0048  & 22 17 01.54& $-$45 12 16.6&   U&  $-$3.22&  HK&  $-$85& 10& BSL&   14.99&    0.65& BPS&   0.02&      G \nl        
BPS CS 22892-0052  & 22 17 01.63& $-$16 39 26.7&   U&  $-$3.01& B99&     10& 10&  HK&   13.18&    0.78& BPS&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22886-0028  & 22 18 09.40& $-$10 01 50.1&   U&  $-$2.17&  HK& $-$192& 10& BSL&   15.49&    0.40& BPS&   0.06&     TO \nl        
BPS CS 22886-0026  & 22 18 42.80& $-$09 42 41.6& NPM&  $-$1.78&  HK&  $-$70& 10& BSL&   14.89&    0.43& BPS&   0.04&     TO \nl        
BPS CS 22960-0040  & 22 18 52.05& $-$46 03 11.2&   U&  $-$1.76&  HK&    109& 10& BSL& (15.38)& (0.42) & TP &   0.02&     TO \nl        
BPS CS 22960-0037  & 22 18 53.53& $-$46 39 34.9&   U&  $-$1.98&  HK&     95& 10& BSL& (15.36)& (0.44) & TP &   0.02&     TO \nl        
BPS CS 22892-0056  & 22 19 12.14& $-$16 07 08.8&   U&  $-$1.84&  HK&     55& 10& BSL&   14.11&    0.46& BPS&   0.03&     TO \nl        
BPS CS 22956-0110  & 22 19 43.51& $-$66 41 21.9&   U&  $-$2.79&  HK&  $-$97& 10& BSL&   14.79&    0.38& BPS&   0.03&    FHB \nl        
BPS CS 29512-0043  & 22 20 02.61& $-$11 43 07.1&   U&  $-$2.26&  HK&   $-$1& 10& BSL&   13.42& (0.51) & SAT&   0.04&     TO \nl        
HD 211744          & 22 20 09.93& $-$44 21 52.6& HIP&  $-$1.03& B99&      1& 10&  HK&    9.12&    0.75& HIP&   0.01&      G \nl        
BPS CS 22886-0044  & 22 20 11.49& $-$09 41 37.2&   U&  $-$1.71&  HK& $-$143& 10& BSL&   14.23&    0.51& BPS&   0.05&      G \nl        
V* UW Gru          & 22 20 13.13& $-$54 33 28.8& STN&  $-$1.68&   L&     81& 36&   L&   13.20&  \nodata&   L&   0.03&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22886-0042  & 22 20 25.82& $-$10 23 19.8&   U&  $-$2.67&  HK& $-$218& 10& BSL&   13.26&    0.77& BPS&   0.05&      G \nl        
BPS CS 22960-0041  & 22 20 40.83& $-$45 53 50.3&   U&  $-$1.67&  HK&     29& 10& BSL& (15.40)& (0.40) & TP &   0.01&     TO \nl        
BPS CS 29512-0048  & 22 20 48.31& $-$12 25 20.0&   U&  $-$1.15&  HK&  $-$25& 10& BSL& (13.61)& (0.49) & TP &   0.04&     TO \nl        
BPS CS 22956-0126  & 22 20 52.38& $-$63 37 43.1&   U&  $-$1.66&  HK&    166& 10& BSL& (15.03)& (0.37) & TP &   0.02&     TO \nl        
BPS CS 22875-0004  & 22 21 03.44& $-$40 31 23.6& SPM&  $-$1.56&  HK& $-$123& 10& BSL&   13.84&    0.37& BPS&   0.01&     TO \nl        
BPS CS 22886-0055  & 22 21 08.00& $-$08 00 49.5&   U&  $-$2.06&  HK& $-$100& 10& BSL& (14.57)& (0.43) & TP &   0.07&     TO \nl        
V* CQ Lac          & 22 21 10.47&   +39 43 14.2& GSC&  $-$2.04&   L&     20& 30&   L&   12.43&  \nodata&   L&   0.12&    RRV \nl        
BPS CS 29512-0047  & 22 21 18.99& $-$12 41 23.0&   U&  $-$0.84&  HK&   $-$1& 10& BSL& (13.97)& (0.63) & TP &   0.04&     SG \nl        
BPS CS 29512-0052  & 22 21 21.05& $-$10 05 58.7&   U&  $-$0.36&  HK&   $-$4& 10& BSL& (13.82)& (0.58) & TP &   0.05&     TO \nl        
BPS CS 22956-0116  & 22 21 24.29& $-$65 33 58.9&   U&  $-$2.24&  HK&     49& 10& BSL& (13.33)& (0.47) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22960-0060  & 22 22 04.22& $-$42 08 02.4& SPM&  $-$2.30&  HK&  $-$64& 10& BSL&   15.57&    0.32& SPM&   0.02&     TO \nl        
BPS CS 29512-0069  & 22 22 31.83& $-$12 33 57.3&   U&  $-$1.07&  HK&  $-$55& 10& BSL& (14.71)& (0.69) & TP &   0.04&      G \nl        
BPS CS 22886-0043  & 22 22 33.78& $-$10 14 08.7&   U&  $-$1.97&  HK&  $-$61& 10& BSL&   14.72&    0.46& BPS&   0.05&    FHB \nl        
BPS CS 22875-0012  & 22 23 42.57& $-$39 12 10.1& SPM&  $-$2.12&  HK&  $-$37& 10& BSL&   14.49&    0.40& BPS&   0.02&     TO \nl        
BPS CS 22960-0062  & 22 23 43.23& $-$42 12 03.5& SPM&  $-$1.76&  HK&     37& 10& BSL&   13.57&    0.51& SPM&   0.02&     TO \nl        
BPS CS 22960-0064  & 22 24 00.13& $-$42 35 16.0& SPM&  $-$2.98&  HK&  $-$74& 10& BSL&   13.82&    0.58& SPM&   0.02&      G \nl        
BPS CS 22960-0068  & 22 24 01.51& $-$43 18 23.7&   U&  $-$2.44&  HK&  $-$34& 10& BSL& [15.60]& [0.39] & TP &   0.02&     TO \nl        
HD 212516          & 22 24 34.43&   +16 09 00.5& HIP&  $-$0.64& BSL&     44& 10& BSL&    8.72&    1.62& HIP&   0.05&      G \nl        
BPS CS 22956-0117  & 22 24 42.93& $-$64 58 27.0&   U&  $-$1.99&  HK&     33& 10& BSL& (14.08)& (0.52) & TP &   0.03&     SG \nl        
BPS CS 29512-0066  & 22 24 49.86& $-$11 00 38.8&   U&  $-$1.96&  HK& $-$226& 10& BSL& (13.80)& (0.50) & TP &   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22886-0064  & 22 25 09.95& $-$09 11 58.2&   U&  $-$1.80&  HK& $-$320& 10& BSL&   14.42&    0.62& BPS&   0.05&      G \nl        
BPS CS 22960-0080  & 22 25 11.73& $-$45 15 20.7&   U&  $-$1.88&  HK&     14& 10& BSL& (15.53)& (0.37) & TP &   0.01&     TO \nl        
BPS CS 29512-0072  & 22 25 47.86& $-$12 33 17.3&   U&  $-$0.13&  HK&     20& 10& BSL& (13.95)& (0.65) & TP &   0.05&     SG \nl        
BPS CS 22960-0078  & 22 26 05.60& $-$44 34 49.0&   U&  $-$1.76&  HK&  $-$14& 10& BSL& (14.16)& (0.44) & TP &   0.01&     TO \nl        
BPS CS 22956-0114  & 22 26 08.19& $-$65 33 06.7&   U&  $-$2.62& BSL&  $-$47& 10& BSL&   14.04&    0.60& BPS&   0.03&      G \nl        
V* UY Gru          & 22 26 20.23& $-$40 59 28.9& SPM&  $-$1.78& BSL&    119& 10& BSL&   14.47&    0.45& SPM&   0.01&    FHB \nl        
BPS CS 22960-0089  & 22 26 41.42& $-$46 44 02.7&   U&  $-$1.87&  HK&     95& 10& BSL& (15.01)& (0.39) & TP &   0.01&     TO \nl        
BPS CS 22886-0080  & 22 26 56.63& $-$07 47 19.1&   U&  $-$1.57&  HK& $-$114& 10& BSL& (14.34)& (0.56) & TP &   0.04&     TO \nl        
BPS CS 29512-0083  & 22 27 04.17& $-$08 50 58.3&   U&  $-$0.13&  HK&   $-$3& 10& BSL& (12.62)& (0.58) & TP &   0.04&     TO \nl        
BPS CS 22956-0121  & 22 27 20.02& $-$64 28 14.4&   U&  $-$2.60&  HK&    114& 10& BSL&   14.86&    0.39& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
V* AE Peg          & 22 27 21.50&   +16 48 16.7& STN&  $-$1.84&   L& $-$409& 23&   L&   12.79&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 29512-0076  & 22 27 43.06& $-$11 21 24.2& NPM&  $-$1.97&  HK&   $-$8& 10& BSL&   13.96& (0.48) & SC2&   0.04&     TO \nl        
BPS CS 22960-0088  & 22 27 43.15& $-$46 35 26.6&   U&  $-$0.99&  HK&     29& 10& BSL& [15.10]& [0.62] & TP &   0.01&     SG \nl        
V* BN Aqr          & 22 27 48.78& $-$07 29 02.2& NPM&  $-$1.33&   L& $-$182& 30&   L&   12.52&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22875-0028  & 22 28 26.43& $-$39 39 53.2& SPM&  $-$1.38&  HK&     70& 10& BSL&   13.53&    0.58& SPM&   0.01&     TO \nl        
BPS CS 29512-0073  & 22 28 36.81& $-$12 24 41.7&   U&  $-$2.33&  HK&  $-$75& 10& BSL& (13.92)& (0.58) & TP &   0.05&      G \nl        
BPS CS 22875-0029  & 22 29 25.08& $-$38 57 47.4& SPM&  $-$2.54&  HK&     70& 10& BSL&   13.68&    0.40& BPS&   0.01&    FHB \nl        
BPS CS 22960-0105  & 22 29 49.97& $-$43 25 28.1&   U&  $-$0.70&  HK&  $-$13& 10& BSL& (12.98)& (0.62) & TP &   0.01&     TO \nl        
BPS CS 22875-0026  & 22 31 14.06& $-$39 41 09.8& SPM&  $-$2.04&  HK& $-$114& 10& BSL&   14.07&    0.54& SPM&   0.02&     TO \nl        
HD 213487          & 22 32 03.30& $-$21 35 56.6& HIP&  $-$1.25& BSL&      3& 10& BSL&    9.87&    0.84& HIP&   0.03&      G \nl        
 & & & & & & & & & & & & & \nl        
HD 213467          & 22 32 07.70& $-$31 10 23.6& HIP&  $-$1.45& ATT&  $-$73& 10& BSL&    8.52&    0.69& HIP&   0.01&      G \nl        
HD 213657          & 22 33 47.10& $-$42 03 11.6& HIP&  $-$1.98& B99&     48& 10&  HK&    9.65&    0.43& HIP&   0.01&      D \nl        
BPS CS 22887-0005  & 22 34 30.69& $-$10 26 33.8&   U&  $-$2.02&  HK& $-$130& 10& BSL&   14.70& (0.49) & SC2&   0.05&     TO \nl        
BPS CS 22887-0007  & 22 35 12.59& $-$09 40 24.9&   U&  $-$2.45&  HK&  $-$80& 10& BSL& (14.62)& (0.58) & TP &   0.06&     SG \nl        
V* AA Aqr          & 22 36 03.82& $-$10 00 55.2& GSC&  $-$2.09&   L&  $-$20& 14&   L&   12.37&  \nodata&   L&   0.06&    RRV \nl        
BPS CS 22887-0006  & 22 36 16.69& $-$09 52 43.3&   v&  $-$1.84&  HK& $-$305& 10& BSL&   16.00&    0.49& SBD&   0.06&     TO \nl        
HD 214161          & 22 37 08.04& $-$40 30 38.4& HIP&  $-$2.16& ATT& $-$371& 10& BSL&    9.10&    0.77& HIP&   0.02&      G \nl        
HD 214362          & 22 37 58.56& $-$22 38 39.7& HIP&  $-$1.77& B99&  $-$92&  1&  CY&    9.10&    0.50& HIP&   0.03&    AGB \nl        
BPS CS 22887-0018  & 22 38 08.78& $-$09 55 16.4&   U&  $-$1.34& BSL&  $-$80& 10& BSL& [13.40]&  \nodata& TP &   0.07&     SG \nl        
BPS CS 22875-0038  & 22 38 26.78& $-$39 12 38.9& SPM&  $-$1.28&  HK&  $-$86& 10& BSL&   13.94&    0.58& SPM&   0.02&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
V* RZ Cep          & 22 39 13.05&   +64 51 28.9& HIP&  $-$1.77& F98&      9&  3& F98&    9.47&  \nodata& F98&   0.29&    RRV \nl        
HD 214925          & 22 41 59.42& $-$20 47 03.3& HIP&  $-$2.14& BSL& $-$328& 10& BSL&    9.30&    1.49& HIP&   0.03&      G \nl        
V* RW Gru          & 22 42 07.00& $-$44 09 12.4& STN&  $-$2.00&   L&      0& 10&   L&   12.39&  \nodata&   L&   0.01&    RRV \nl        
V* DX Cep          & 22 44 19.10&   +83 57 02.6& STN&  $-$1.83&   L&   $-$6& 30&   L&   12.67&  \nodata&   L&   0.10&    RRV \nl        
BPS CS 22887-0048  & 22 46 44.63& $-$11 08 42.6& STN&  $-$1.72&  HK&  $-$84& 10& BSL& (12.70)& (0.40) & TP &   0.05&     TO \nl        
HD 215601          & 22 46 48.05& $-$31 52 18.1& HIP&  $-$1.56& ATT&  $-$35& 10& BSL&    8.46&    0.78& HIP&   0.01&      G \nl        
BPS CS 22887-0047  & 22 47 35.23& $-$10 47 16.3&   U&  $-$1.66&  HK&  $-$24& 10& BSL& (13.77)& (0.53) & TP &   0.05&     TO \nl        
HD 215801          & 22 48 29.40& $-$46 03 47.9& HIP&  $-$2.45& BSL&  $-$86& 10& BSL&   10.04&    0.45& HIP&   0.01&     TO \nl        
HD 216143          & 22 50 31.13& $-$06 54 48.6& HIP&  $-$2.16& B99& $-$116&  1&  CY&    7.80&    0.95& HIP&   0.04&      G \nl        
BPS CS 22938-0027  & 22 52 45.61& $-$67 42 43.3&   U&  $-$0.44&  HK&  $-$15& 10& BSL& (13.30)& (0.60) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
V* BH Peg          & 22 53 01.05&   +15 47 17.2& HIP&  $-$1.22& F98& $-$275&  3& F98&   10.46&  \nodata& F98&   0.08&    RRV \nl        
BPS CS 22887-0054  & 22 53 24.05& $-$10 59 20.5&   U&  $-$1.13& BSL&     27& 10& BSL& [14.10]&  \nodata& TP &   0.05&     TO \nl        
BPS CS 22893-0005  & 22 53 50.73& $-$09 59 14.9&   U&  $-$2.25&  HK&  $-$84& 10& BSL&   14.22&    0.53& BPS&   0.04&      G \nl        
V* BO Aqr          & 22 54 08.16& $-$12 21 38.5& GSC&  $-$1.80&   L&  $-$24& 13&   L&   12.11&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22893-0006  & 22 54 40.10& $-$10 03 25.6&   U&  $-$1.11&  HK&  $-$58& 10& BSL&   14.28&    0.53& BPS&   0.04&      G \nl        
BPS CS 22893-0010  & 22 58 11.74& $-$11 56 44.6&   U&  $-$2.46&  HK&  $-$26& 10& BSL&   14.74&    0.59& BPS&   0.04&      G \nl        
BPS CS 30493-0016  & 23 00 51.17& $-$34 39 41.0& SPM&  $-$1.26&  HK&      7& 10& BSL&   13.88&    0.89& SPM&   0.02&      G \nl        
BPS CS 22893-0011  & 23 00 52.32& $-$10 35 24.2&   U&  $-$2.04&  HK& $-$116& 10& BSL&   14.54&    0.43& BPS&   0.04&     TO \nl        
BPS CS 30493-0014  & 23 01 01.55& $-$34 50 36.0& SPM&  $-$2.20&  HK&     24& 10& BSL&   14.82&    0.42& BPS&   0.02&     TO \nl        
HD 217515          & 23 01 27.84& $-$18 18 18.1& HIP&  $-$0.82& BSL&   $-$5& 10& BSL&    9.40&    0.36& HIP&   0.03&    FHB \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22888-0010  & 23 02 00.02& $-$33 41 18.0& SPM&  $-$1.97&  HK& $-$116& 10& BSL&   14.45&    0.40& BPS&   0.02&     TO \nl        
BPS CS 22893-0030  & 23 02 05.68& $-$07 58 46.8&   U&  $-$2.45&  HK&      6& 10& BSL&   14.21&    0.46& BPS&   0.04&     TO \nl        
BPS CS 30493-0001  & 23 02 52.83& $-$37 01 20.0& SPM&  $-$1.76&  HK& $-$142& 10& BSL&   13.06&    0.54& SPM&   0.01&     TO \nl        
CD-63 1588         & 23 03 16.05& $-$62 49 00.7& HIP&  $-$1.36& BSL&    108& 10& BSL&    9.38&    0.84& HIP&   0.02&      G \nl        
BPS CS 22938-0078  & 23 03 37.93& $-$63 01 49.2&   U&  $-$1.26&  HK&    176& 10& BSL& (14.44)& (0.46) & TP &   0.02&     TO \nl        
BPS CS 22893-0015  & 23 03 46.12& $-$11 47 11.2&   U&  $-$2.69&  HK&    205& 10& BSL&   14.80&    0.44& BPS&   0.04&     TO \nl        
HD 217808          & 23 03 52.00& $-$44 35 42.0& HIP&  $-$2.18& ATT&    155& 10& BSL&    9.30&    0.74& HIP&   0.01&      G \nl        
BPS CS 22888-0014  & 23 04 15.50& $-$33 29 44.5& SPM&  $-$2.40&  HK& $-$109& 10& BSL&   14.44&    0.40& BPS&   0.02&     TO \nl        
BPS CS 29521-0051  & 23 04 23.01&   +07 45 11.0&   U&  $-$1.92&  HK& $-$236& 10& BSL&   14.00&    0.44& GSC&   0.04&     TO \nl        
BPS CS 22888-0002  & 23 04 37.23& $-$36 39 57.4& SPM&  $-$2.20&  HK&     41& 10& BSL&   14.70&    0.42& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22893-0032  & 23 05 03.20& $-$08 30 11.4&   U&  $-$1.18&  HK& $-$158& 10& BSL&   14.98&    0.47& BPS&   0.04& FHB/TO \nl        
BPS CS 22888-0001  & 23 05 43.58& $-$36 45 32.3& SPM&  $-$1.98&  HK&      6& 10& BSL&   14.90&    0.45& BPS&   0.02&     TO \nl        
BPS CS 22938-0056  & 23 05 56.34& $-$67 07 56.0&   U&  $-$1.38&  HK&     19& 10& BSL& (13.56)& (0.44) & TP &   0.02&     TO \nl        
HD 218367          & 23 07 17.52&   +15 16 18.8& ACT&  $-$0.74& BSL&     11& 10& BSL&   10.40&    0.20& SBD&   0.06&      G \nl        
BPS CS 30493-0029  & 23 08 28.11& $-$33 39 27.3& SPM&  $-$0.64&  HK&  $-$34& 10& BSL&   14.36&    0.76& SPM&   0.02&     TO \nl        
BPS CS 30493-0031  & 23 09 38.30& $-$34 28 05.9& SPM&  $-$0.17&  HK&     43& 10& BSL&   14.17&    0.80& SPM&   0.02&     TO \nl        
V* YY Tuc          & 23 11 00.58& $-$58 20 07.3& STN&  $-$1.82&   L&     56&  9&   L&   11.98&  \nodata&   L&   0.02&    RRV \nl        
HD 218810          & 23 11 11.65& $-$30 00 05.2& HIP&  $-$0.65& BSL&      8& 10& BSL&    8.40&    0.39& HIP&   0.01&      D \nl        
BPS CS 22888-0039  & 23 11 22.20& $-$33 35 17.0& SPM&  $-$1.78&  HK&     11& 10& BSL&   14.56&    0.39& BPS&   0.02&     TO \nl        
HD 218857          & 23 11 24.63& $-$16 15 03.2& HIP&  $-$1.94& B99& $-$170&  1&  CY&    8.94&    0.72& HIP&   0.03&      G \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22888-0031  & 23 11 32.43& $-$35 26 42.6& SPM&  $-$3.08&  HK& $-$126& 10& BSL&   14.90&    0.41& BPS&   0.01&     TO \nl        
V* AR Oct          & 23 12 14.63& $-$74 34 46.2& GSC&  $-$0.51&   L&  $-$18& 40&   L&   13.12&  \nodata&   L&   0.03&    RRV \nl        
BPS CS 30493-0049  & 23 12 21.27& $-$36 22 03.7& SPM&  $-$0.61&  HK&      9& 10& BSL&   13.86&    0.67& SPM&   0.02&     SG \nl        
BPS CS 22888-0044  & 23 12 30.01& $-$33 10 26.0& SPM&  $-$2.24&  HK&    112& 10& BSL&   14.57&    0.56& BPS&   0.02&      G \nl        
BPS CS 30493-0050  & 23 13 17.15& $-$35 01 16.4& SPM&  $-$1.21&  HK&  $-$53& 10& BSL&   14.66&    0.55& SPM&   0.01&     TO \nl        
BPS CS 30493-0058  & 23 13 18.44& $-$33 30 38.7& SPM&  $-$2.30&  HK&  $-$71& 10& BSL&   15.00&    0.50& SPM&   0.02&     TO \nl        
BPS CS 29513-0006  & 23 13 29.03& $-$40 36 34.3&   U&  $-$1.02&  HK&   $-$2& 10& BSL& (14.77)& (0.53) & TP &   0.02&     TO \nl        
BPS CS 29513-0002  & 23 13 38.63& $-$42 14 05.0& SPM&  $-$1.03&  HK&     31& 10& BSL&   13.58&    1.15& SPM&   0.01&     SG \nl        
V* AP Gru          & 23 14 12.46& $-$50 39 11.7&   v&  $-$1.92&   L&    101& 11&   L&   12.98&  \nodata&   L&   0.01&    RRV \nl        
BPS CS 22888-0029  & 23 14 20.76& $-$35 45 22.6& SPM&  $-$1.48&  HK&    152& 10& BSL&   14.72&    0.43& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29513-0014  & 23 14 24.90& $-$37 53 06.9& SPM&  $-$2.24&  HK&     40& 10& BSL&   13.80&    0.71& SPM&   0.02&      G \nl        
BPS CS 29513-0015  & 23 14 33.07& $-$37 36 04.9& SPM&  $-$2.02&  HK&     50& 10& BSL&   14.25&    0.37& BPS&   0.02&     TO \nl        
BPS CS 30493-0060  & 23 14 36.46& $-$33 14 42.2& SPM&  $-$0.44&  HK&  $-$12& 10& BSL&   14.65&    0.76& SPM&   0.02&     TO \nl        
BPS CS 29513-0009  & 23 14 42.22& $-$39 34 48.7& SPM&  $-$1.14&  HK&     87& 10& BSL&   14.59&    0.46& SPM&   0.02&     TO \nl        
HD 219221          & 23 14 47.31& $-$48 59 45.9& HIP&  $-$0.67& BSL&     28& 10& BSL&    8.52&    0.40& HIP&   0.01&      D \nl        
BPS CS 29513-0003  & 23 15 31.71& $-$41 56 19.6& SPM&  $-$2.15&  HK& $-$103& 10& BSL&   13.52&    0.49& BPS&   0.01&    FHB \nl        
BPS CS 22888-0026  & 23 16 00.48& $-$37 05 42.8& SPM&  $-$1.78&  HK&     88& 10& BSL&   14.52&    0.73& SPM&   0.02&      G \nl        
BPS CS 30493-0065  & 23 16 23.69& $-$34 09 37.5& SPM&  $-$1.20&  HK&  $-$48& 10& BSL&   13.84&    0.63& SPM&   0.02&     TO \nl        
BPS CS 30493-0071  & 23 16 30.78& $-$35 34 35.8& SPM&  $-$2.20&  HK&   $-$3& 10& BSL&   13.21&    0.42& BPS&   0.02&     TO \nl        
BPS CS 22949-0008  & 23 16 58.72& $-$03 20 53.0& GSC&  $-$2.30&  HK& $-$149& 10& BSL&   14.15&    0.46& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29513-0010  & 23 17 02.16& $-$38 52 10.0& SPM&  $-$1.67&  HK&     29& 10& BSL&   13.89&    0.31& SPM&   0.02&     TO \nl        
BPS CS 30493-0072  & 23 17 05.16& $-$36 21 56.9& SPM&  $-$1.77&  HK&     20& 10& BSL&   14.67&    0.60& SPM&   0.02&     TO \nl        
BPS CS 22938-0065  & 23 17 12.34& $-$65 37 11.0&   U&  $-$1.96&  HK&    255& 10& BSL& (14.54)& (0.46) & TP &   0.03&     TO \nl        
BPS CS 22949-0018  & 23 17 57.55& $-$06 27 36.8& GSC&  $-$1.54&  HK& $-$122& 10& BSL&   13.90&    0.49& BPS&   0.04&     TO \nl        
V* AC And          & 23 18 02.35&   +48 46 58.4& HIP&  $-$1.16& BSL&  $-$50&  1& BSL& \nodata &  \nodata& \nodata&   0.20&      V \nl        
BPS CS 29513-0016  & 23 18 38.57& $-$37 30 25.0& SPM&  $-$1.97&  HK&     48& 10& BSL&   13.97&    0.49& SPM&   0.02&     TO \nl        
BPS CS 30493-0064  & 23 19 08.32& $-$34 09 15.1& SPM&  $-$1.15&  HK&  $-$58& 10& BSL&   16.46&    0.52& SPM&   0.02&     TO \nl        
V* DN Aqr          & 23 19 17.17& $-$24 12 58.7& HIP&  $-$1.66& F98& $-$220&  6& F98&   11.20&  \nodata& F98&   0.03&    RRV \nl        
BPS CS 22949-0019  & 23 19 17.70& $-$06 41 47.2& GSC&  $-$1.97&  HK& $-$136& 10& BSL&   15.23&    0.44& BPS&   0.04&     TO \nl        
BPS CS 22949-0014  & 23 19 31.14& $-$03 26 43.4& GSC&  $-$1.48&  HK& $-$205& 10& BSL&   14.55&    0.46& BPS&   0.04& FHB/TO \nl        
 & & & & & & & & & & & & & \nl        
V* DZ Peg          & 23 20 07.06&   +16 04 06.8& STN&  $-$1.52&   L& $-$294& 11&   L&   12.00&  \nodata&   L&   0.04&    RRV \nl        
BPS CS 22888-0047  & 23 20 19.85& $-$33 45 46.8& SPM&  $-$2.25&  HK& $-$161& 10& BSL&   14.56&    0.44& BPS&   0.02&     TO \nl        
BPS CS 22945-0017  & 23 20 55.55& $-$63 15 36.6&   U&  $-$2.72&  HK&     91& 10& BSL&   14.43&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22888-0057  & 23 21 14.76& $-$35 44 43.5& SPM&  $-$2.06&  HK&  $-$63& 10& BSL&   15.02&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22949-0030  & 23 21 22.82& $-$03 45 55.0& GSC&  $-$2.44&  HK&  $-$79& 10& BSL&   13.85&    0.42& BPS&   0.05&     TO \nl        
HD 220127          & 23 21 43.40& $-$49 29 12.6& HIP&  $-$1.79& ATT&     63& 10& BSL&   10.14&    0.69& HIP&   0.01&      G \nl        
BPS CS 22949-0029  & 23 22 04.33& $-$03 50 57.9& GSC&  $-$2.10&  HK&      5& 10& BSL&   14.63&    0.47& BPS&   0.05&     TO \nl        
BPS CS 29513-0032  & 23 22 19.07& $-$39 44 24.3& SPM&  $-$2.02&  HK& $-$216& 10& BSL&   14.44&    0.53& SPM&   0.02&     TO \nl        
V* UZ Scl          & 23 22 47.03& $-$30 07 09.7& SPM&  $-$1.14&   L&   $-$4& 10&   L&   12.34&  \nodata&   L&   0.02&    RRV \nl        
BPS CS 22949-0026  & 23 23 02.35& $-$05 12 51.4&   U&  $-$1.98&  HK&    208& 10& BSL&   15.23&    0.45& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 29513-0035  & 23 23 20.18& $-$39 06 12.6& SPM&  $-$1.90&  HK&     96& 10& BSL&   15.05&    0.59& SPM&   0.02&     TO \nl        
BPS CS 29513-0033  & 23 24 24.72& $-$39 24 37.2& SPM&  $-$1.63&  HK&     51& 10& BSL&   14.72&    0.85& SPM&   0.02&     SG \nl        
BPS CS 22888-0049  & 23 24 57.21& $-$34 23 23.4& SPM&  $-$1.84&  HK&     21& 10& BSL&   14.63&    0.42& BPS&   0.02&     TO \nl        
BPS CS 29513-0031  & 23 25 11.35& $-$39 59 28.2& SPM&  $-$2.79&  HK&    295& 10& BSL&   15.09&    0.35& BPS&   0.02&     TO \nl        
BPS CS 22949-0043  & 23 25 26.59& $-$04 49 35.2& GSC&  $-$2.30&  HK&  $-$77& 10& BSL&   14.97&    0.44& BPS&   0.04&     TO \nl        
BPS CS 29513-0034  & 23 25 36.16& $-$39 08 04.4& SPM&  $-$1.76&  HK&    212& 10& BSL&   15.02&    0.58& SPM&   0.02&     TO \nl        
HD 220662          & 23 25 41.62& $-$23 56 20.5& HIP&  $-$1.59& C97&  $-$78&  1&  CY&   10.11&    1.03& HIP&   0.03&      G \nl        
BPS CS 22949-0050  & 23 26 04.22& $-$06 02 46.3& GSC&  $-$1.38&  HK&     37& 10& BSL&   15.04&    0.47& BPS&   0.03& FHB/TO \nl        
BPS CS 22949-0048  & 23 26 07.38& $-$05 50 06.3& GSC&  $-$3.17& B99& $-$129& 10&  HK&   13.66&    0.78& BPS&   0.04&      G \nl        
BPS CS 22949-0040  & 23 26 29.30& $-$03 52 31.0& GSC&  $-$1.66&  HK&  $-$56& 10& BSL&   14.64&    0.46& BPS&   0.04&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22949-0037  & 23 26 32.65& $-$02 39 36.4& GSC&  $-$3.99& B99& $-$115& 10&  HK&   14.36&    0.73& BPS&   0.05&      G \nl        
HD 220838          & 23 27 16.48& $-$26 58 58.1& HIP&  $-$1.74& B99&  $-$23&  1&  CY&    9.38&    1.16& HIP&   0.02&      G \nl        
BPS CS 22949-0046  & 23 27 44.32& $-$05 14 25.3& GSC&  $-$0.62& BSL&  $-$36& 10& BSL&   14.95&    0.31& BPS&   0.04&     TO \nl        
BPS CS 22949-0052  & 23 27 45.45& $-$06 46 59.7& GSC&  $-$2.02&  HK&   $-$1& 10& BSL&   13.85&    0.39& BPS&   0.03&     TO \nl        
BPS CS 22941-0011  & 23 27 54.94& $-$33 14 54.7& SPM&  $-$2.16&  HK&     17& 10& BSL&   15.35&    0.36& BPS&   0.01&     TO \nl        
V* RV Phe          & 23 28 31.41& $-$47 27 12.9& HIP&  $-$1.69& F98&     99&  2& F98&   11.94&  \nodata& F98&   0.01&    RRV \nl        
BPS CS 22941-0007  & 23 28 33.67& $-$34 30 53.5& GSC&  $-$1.70&  HK&  $-$88& 10& BSL&   14.43&    0.38& BPS&   0.02&    FHB \nl        
BPS CS 29513-0048  & 23 29 11.05& $-$40 55 33.2& SPM&  $-$1.49&  HK&     98& 10& BSL&   14.80&    0.69& SPM&   0.02&     TO \nl        
HD 221170          & 23 29 28.82&   +30 25 58.3& HIP&  $-$2.12& B99& $-$122&  1&  CY&    7.67&    1.03& HIP&   0.12&      G \nl        
V* BK Tuc          & 23 29 33.26& $-$72 32 39.4& STN&  $-$1.82&   L&    121& 14&   L&   12.91&  \nodata&   L&   0.03&    RRV \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29513-0040  & 23 30 08.96& $-$38 18 19.7& SPM&  $-$1.54&  HK&  $-$24& 10& BSL&   14.56&    0.78& SPM&   0.02&      G \nl        
BPS CS 22952-0004  & 23 30 27.49& $-$04 26 41.1&   U&  $-$2.06&  HK& $-$183& 10& BSL&   13.49&    0.42& BPS&   0.05&     TO \nl        
BPS CS 22949-0055  & 23 30 27.54& $-$04 26 43.9& GSC&  $-$1.96&  HK& $-$174& 10& BSL&   13.50&    0.42& BPS&   0.05&     TO \nl        
BPS CS 22945-0028  & 23 31 13.57& $-$66 29 58.0&   U&  $-$2.59&  HK&    378& 10& BSL&   14.64&    0.68& BPS&   0.03&      G \nl        
BPS CS 22894-0010  & 23 31 45.05&   +00 55 18.8&   U&  $-$0.65&  HK&  $-$40& 10& BSL&   14.90&    0.57& GSC&   0.04&     TO \nl        
V* DM And          & 23 32 00.74&   +35 11 48.0& STN&  $-$2.32&   L& $-$265& 30&   L&   12.80&  \nodata&   L&   0.09&    RRV \nl        
BPS CS 22941-0014  & 23 32 02.08& $-$33 13 20.4& SPM&  $-$1.84&  HK&     23& 10& BSL&   14.59&    0.62& BPS&   0.02&      G \nl        
BPS CS 22894-0004  & 23 32 39.45& $-$00 56 09.8&   U&  $-$2.06&  HK&      0& 10& BSL&   14.17&    0.41& BPS&   0.03&     TO \nl        
BPS CS 29496-0003  & 23 32 41.16& $-$31 21 27.5& SPM&  $-$2.20&  HK&  $-$31& 10& BSL&   13.97&    0.63& SPM&   0.02&     TO \nl        
BPS CS 22941-0017  & 23 32 50.19& $-$33 59 25.5& SPM&  $-$2.40&  HK&    114& 10& BSL&   15.00&    0.56& BPS&   0.02&      G \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22941-0020  & 23 32 50.60& $-$34 41 39.9& SPM&  $-$2.17&  HK&     49& 10& BSL&   14.69&    0.39& BPS&   0.02&     TO \nl        
BPS CS 22952-0002  & 23 33 03.82& $-$05 12 45.2&   U&  $-$1.98&  HK&    144& 10& BSL&   14.38&    0.57& BPS&   0.04&      G \nl        
BPS CS 22894-0009  & 23 33 28.86&   +00 57 33.0&   U&  $-$0.98&  HK&   $-$3& 10& BSL&   14.14&    0.52& BPS&   0.03&      G \nl        
BPS CS 22894-0005  & 23 33 47.53& $-$00 32 08.9&   U&  $-$1.48&  HK& $-$155& 10& BSL&   14.51&    0.47& BPS&   0.04& FHB/TO \nl        
BPS CS 22941-0027  & 23 34 58.09& $-$36 52 05.7& SPM&  $-$2.57&  HK&  $-$96& 10& BSL&   14.05&    0.35& BPS&   0.02&    FHB \nl        
BPS CS 22941-0021  & 23 35 00.98& $-$34 52 47.5& SPM&  $-$1.48&  HK&  $-$83& 10& BSL&   13.89&    0.42& BPS&   0.01&     TO \nl        
V* BK And          & 23 35 06.03&   +41 06 10.4& STN&  $-$0.08&   L&     98& 53&   L&   12.99&  \nodata&   L&   0.14&    RRV \nl        
BPS CS 29513-0053  & 23 35 15.89& $-$41 03 09.8& SPM&  $-$1.21&  HK&  $-$43& 10& BSL&   14.74&    0.52& SPM&   0.02&     TO \nl        
BPS CS 22952-0012  & 23 35 18.17& $-$04 01 04.9&   U&  $-$1.01&  HK&   $-$2& 10& BSL& (14.61)& (0.39) & TP &   0.03&     TO \nl        
BPS CS 22894-0017  & 23 36 23.40&   +00 04 15.3&   U&  $-$1.66&  HK&  $-$67& 10& BSL&   14.13&    0.48& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22945-0024  & 23 36 42.42& $-$65 35 43.8&   U&  $-$2.86&  HK&    143& 10& BSL&   14.36&    0.72& BPS&   0.03&      G \nl        
BPS CS 22952-0011  & 23 37 18.58& $-$02 08 28.0& STN&  $-$2.70&  HK& $-$325& 10& BSL&   13.75&    0.40& BPS&   0.03&     TO \nl        
BPS CS 22952-0015  & 23 37 28.69& $-$05 47 56.1&   U&  $-$3.26& B99&  $-$16& 10&  HK&   13.28&    0.75& BPS&   0.03&      G \nl        
BPS CS 29496-0021  & 23 37 35.12& $-$31 26 06.1& SPM&  $-$2.27&  HK&  $-$29& 10& BSL&   13.43&    0.57& SPM&   0.02&     SG \nl        
BPS CS 29496-0022  & 23 37 57.46& $-$31 29 36.6& SPM&  $-$2.25&  HK&     37& 10& BSL&   14.59&    0.35& SPM&   0.01&     TO \nl        
V* BR Aqr          & 23 38 32.88& $-$09 19 07.4& HIP&  $-$0.74& F98&     30&  1& F98&   11.42&  \nodata& F98&   0.03&    RRV \nl        
BPS CS 29496-0014  & 23 38 32.89& $-$28 18 03.4& SPM&  $-$1.87&  HK&      4& 10& BSL&   13.44&    0.52& SPM&   0.02&     TO \nl        
BPS CS 29499-0017  & 23 38 40.16& $-$23 19 34.1& SPM&  $-$2.22&  HK&     34& 10& BSL&   13.95&    0.52& SPM&   0.02&     SG \nl        
BPS CS 22952-0018  & 23 38 59.01& $-$04 26 58.6&   U&  $-$1.66&  HK&  $-$67& 10& BSL&   13.79&    0.45& BPS&   0.04&     TO \nl        
BPS CS 22894-0019  & 23 39 18.98&   +00 03 45.0&   U&  $-$2.90& BCM&     27& 10& BSL&   13.92&    0.43& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29499-0010  & 23 39 39.60& $-$25 06 55.9& SPM&  $-$1.45&  HK&      4& 10& BSL&   15.22&    0.37& SPM&   0.02&     TO \nl        
BPS CS 29499-0003  & 23 39 42.97& $-$26 58 55.2& SPM&  $-$1.88&  HK&  $-$68& 10& BSL&   14.29&    0.37& BPS&   0.02&     TO \nl        
BPS CS 29496-0013  & 23 39 57.38& $-$28 19 36.1& SPM&  $-$2.50&  HK&     32& 10& BSL&   14.72&    0.23& BPS&   0.02&    FHB \nl        
BPS CS 22941-0043  & 23 40 20.18& $-$32 52 37.6& SPM&  $-$2.04&  HK&    128& 10& BSL&   15.02&    0.40& BPS&   0.01&     TO \nl        
HD 222434          & 23 40 41.51& $-$34 41 46.2& HIP&  $-$1.90& C97&     13&  1&  CY&    8.82&    1.08& HIP&   0.01&      G \nl        
BPS CS 22945-0029  & 23 41 12.43& $-$66 59 17.6&   U&  $-$2.54&  HK&    365& 10& BSL&   15.26&    0.42& BPS&   0.03&     TO \nl        
BPS CS 29499-0027  & 23 41 43.46& $-$22 50 19.6& SPM&  $-$1.78&  HK&     64& 10& BSL&   14.57&    0.48& SPM&   0.02&     TO \nl        
BPS CS 22952-0021  & 23 41 45.33& $-$03 36 31.9&   U&  $-$1.87&  HK& $-$168& 10& BSL&   14.59&    0.42& BPS&   0.04&     TO \nl        
BPS CS 22952-0020  & 23 42 06.78& $-$04 10 07.1&   U&  $-$1.96&  HK&  $-$55& 10& BSL&   13.89&    0.42& BPS&   0.04&     TO \nl        
V* VZ Peg          & 23 42 16.29&   +24 54 58.6& HIP&  $-$1.80& F98& $-$264&  1& F98&   11.90&  \nodata& F98&   0.04&    RRV \nl        
 & & & & & & & & & & & & & \nl        
V* AT And          & 23 42 30.84&   +43 00 52.1& HIP&  $-$1.18& F98& $-$228&  1& F98&   10.71&  \nodata& F98&   0.11&    RRV \nl        
HD 222766          & 23 43 34.56& $-$07 55 22.6& HIP&  $-$1.40& BSL&  $-$92& 10& BSL&   10.11&    0.67& HIP&   0.01&      D \nl        
BPS CS 22894-0038  & 23 43 47.78&   +02 01 42.4&   U&  $-$1.58&  HK&   $-$8& 10& BSL&   14.60&    0.53& BPS&   0.04&      G \nl        
BPS CS 29499-0034  & 23 43 51.02& $-$26 34 04.7& SPM&  $-$1.67&  HK&     15& 10& BSL&   14.67&    0.39& SPM&   0.02&     TO \nl        
BPS CS 22941-0046  & 23 44 13.56& $-$34 45 25.1& SPM&  $-$1.62&  HK&  $-$35& 10& BSL&   14.53&    0.47& BPS&   0.01&     TO \nl        
BPS CS 22894-0046  & 23 44 31.05& $-$00 26 10.4&   U&  $-$1.76&  HK&      8& 10& BSL&   14.83&    0.47& BPS&   0.04&    FHB \nl        
V* KK Peg          & 23 44 37.15&   +30 10 08.4&   U&  $-$0.87& BSL& $-$149& 30& BSL& \nodata &  \nodata& \nodata&   0.12&    RRV \nl        
BPS CS 22894-0047  & 23 44 42.51& $-$01 28 50.4&   U&  $-$1.62&  HK&  $-$51& 10& BSL&   13.97&    0.56& BPS&   0.03&      G \nl        
BPS CS 22945-0043  & 23 45 08.27& $-$63 51 53.0&   U&  $-$1.54&  HK&    138& 10& BSL& (14.21)& (0.39) & TP &   0.02&     TO \nl        
HD 222925          & 23 45 17.42& $-$61 54 42.0& HIP&  $-$1.19& ATT&  $-$45& 10& BSL&    9.02&    0.57& HIP&   0.02&    AGB \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22894-0041  & 23 45 41.46&   +01 12 50.5&   U&  $-$1.76&  HK&  $-$81& 10& BSL&   13.51&    0.46& BPS&   0.03&     TO \nl        
BPS CS 29517-0005  & 23 45 49.70& $-$15 19 50.5&   U&  $-$2.37&  HK& $-$134& 10& BSL& (14.10)& (0.70) & TP &   0.03&      G \nl        
BPS CS 29517-0010  & 23 46 11.41& $-$14 09 51.2& NPM&  $-$1.29&  HK&  $-$12& 10& BSL& (14.85)& (0.45) & TP &   0.03&     TO \nl        
V* KL Peg          & 23 46 57.08&   +29 51 01.6&   U&  $-$1.03& BSL& $-$317& 30& BSL& \nodata &  \nodata& \nodata&   0.08&    RRV \nl        
BPS CS 22945-0044  & 23 47 12.90& $-$63 35 52.1&   U&  $-$1.36&  HK&     83& 10& BSL& (14.61)& (0.59) & TP &   0.02&     TO \nl        
BPS CS 22945-0031  & 23 47 31.89& $-$67 30 35.8&   U&  $-$2.44&  HK&    197& 10& BSL&   14.77&    0.38& BPS&   0.02&     TO \nl        
HD 223224          & 23 47 52.51& $-$55 16 52.6& HIP&  $-$1.16& ATT&     52& 10& BSL&    9.57&    0.76& HIP&   0.01&      G \nl        
BPS CS 22894-0054  & 23 48 28.63&   +00 23 57.9&   U&  $-$1.01&  HK&      6& 10& BSL&   14.18&    0.39& BPS&   0.03& FHB/TO \nl        
BPS CS 22876-0003  & 23 48 56.03& $-$36 29 10.8& SPM&  $-$1.98&  HK&     77& 10& BSL&   13.84&    0.45& BPS&   0.01&     TO \nl        
BPS CS 29517-0004  & 23 49 27.09& $-$15 57 38.8&   U&  $-$1.26&  HK&  $-$33& 10& BSL& (14.03)& (0.37) & TP &   0.03&     TO \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22894-0049  & 23 49 52.80& $-$01 57 45.9&   U&  $-$2.20&  HK&  $-$23& 10& BSL&   14.46&    0.45& BPS&   0.03&     TO \nl        
BPS CS 22894-0050  & 23 50 06.86& $-$01 42 01.0&   U&  $-$0.69&  HK& $-$122& 10& BSL& (14.62)& (0.68) & TP &   0.04&     SG \nl        
BPS CS 29517-0012  & 23 50 40.52& $-$13 28 14.1&   U&  $-$1.06&  HK&  $-$70& 10& BSL& (14.28)& (0.42) & TP &   0.03&     TO \nl        
BPS CS 29499-0058  & 23 52 15.90& $-$25 58 18.3& SPM&  $-$2.44&  HK&    143& 10& BSL&   13.76&    0.39& BPS&   0.02&     TO \nl        
BPS CS 29517-0014  & 23 52 21.23& $-$14 50 02.8&   U&  $-$1.38&  HK&     18& 10& BSL& (14.25)& (0.45) & TP &   0.04&     TO \nl        
BPS CS 22945-0058  & 23 52 37.73& $-$66 05 01.3&   U&  $-$2.32&  HK&  $-$36& 10& BSL&   14.96&    0.36& BPS&   0.02&     TO \nl        
BPS CS 29499-0053  & 23 52 45.55& $-$23 43 45.3& SPM&  $-$1.71&  HK&      0& 10& BSL&   14.87&    0.55& SPM&   0.02&     TO \nl        
BPS CS 22945-0056  & 23 53 19.81& $-$65 29 39.5&   U&  $-$2.54&  HK&    222& 10& BSL&   14.09&    0.40& BPS&   0.02&    FHB \nl        
BPS CS 22876-0016  & 23 53 36.38& $-$32 27 22.2& SPM&  $-$1.17&  HK&     86& 10& BSL&   14.09&    0.31& SPM&   0.01&     TO \nl        
BPS CS 29517-0018  & 23 53 37.84& $-$17 23 09.0&   U&  $-$2.10&  HK&    151& 10& BSL&   14.50&    0.44& BPS&   0.02&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29499-0060  & 23 53 40.25& $-$26 58 44.2& SPM&  $-$2.63& B99&  $-$60& 10&  HK&   13.03&    0.37& BPS&   0.02&     TO \nl        
BPS CS 29517-0025  & 23 54 28.82& $-$13 59 56.3&   U&  $-$2.30&  HK& $-$186& 10& BSL& (14.15)& (0.55) & TP &   0.03&     SG \nl        
BPS CS 29517-0023  & 23 55 03.00& $-$14 51 43.2&   U&  $-$2.06&  HK&  $-$86& 10& BSL& (14.39)& (0.51) & TP &   0.04&     TO \nl        
V* KM Peg          & 23 55 45.11&   +29 09 52.0&   U&  $-$1.65& BSL& $-$164& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
BPS CS 22957-0013  & 23 55 49.05& $-$05 22 52.1&   U&  $-$2.69&  HK& $-$217& 10& BSL&   14.08&    0.73& BPS&   0.03&      G \nl        
BPS CS 22945-0073  & 23 56 09.77& $-$62 40 04.1&   U&  $-$2.30&  HK&    106& 10& BSL&   14.70&    0.39& BPS&   0.02&     TO \nl        
BPS CS 29499-0065  & 23 56 23.61& $-$25 18 55.5& SPM&  $-$2.70&  HK&  $-$11& 10& BSL&   15.24&    0.38& BPS&   0.02&     TO \nl        
V* KN Peg          & 23 56 46.57&   +31 40 22.6&   U&  $-$1.65& BSL&  $-$74& 30& BSL& \nodata &  \nodata& \nodata&   0.05&    RRV \nl        
BPS CS 22945-0068  & 23 57 16.29& $-$64 12 19.2&   U&  $-$1.88&  HK&     15& 10& BSL&   15.19&    0.36& BPS&   0.02&     TO \nl        
BPS CS 22957-0016  & 23 57 16.84& $-$05 54 27.8&   U&  $-$1.38&  HK& $-$193& 10& BSL&   14.34&    0.45& BPS&   0.03&     TO \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29499-0068  & 23 57 17.19& $-$24 57 57.9& SPM&  $-$2.26&  HK&  $-$28& 10& BSL&   14.20&    0.52& SPM&   0.02&     TO \nl        
BPS CS 22957-0019  & 23 57 31.31& $-$06 57 04.1&   U&  $-$2.06&  HK&  $-$31& 10& BSL&   13.71&    0.41& BPS&   0.03&     TO \nl        
BPS CS 22957-0015  & 23 57 50.65& $-$05 57 17.0& NPM&  $-$2.10&  HK&  $-$59& 10& BSL&   14.85&    0.44& BPS&   0.03&     TO \nl        
BPS CS 22957-0024  & 23 58 34.53& $-$04 33 22.0&   U&  $-$2.57&  HK&  $-$37& 10& BSL&   14.30&    0.38& BPS&   0.03&     TO \nl        
BPS CS 22957-0028  & 23 59 06.04& $-$03 38 10.2&   U&  $-$2.02&  HK&  $-$54& 10& BSL&   14.82&    0.40& BPS&   0.04&     TO \nl        
BPS CS 22876-0027  & 23 59 34.88& $-$35 39 34.7& SPM&  $-$2.07&  HK& $-$100& 10& BSL&   14.36&    0.39& BPS&   0.01&     TO \nl        
%%%%%%%%%%%%%%%%%%%%
\enddata
\tablenotetext{a}{Positions: U: USNO-A 2.0; HIP: Hipparcos; SPM: SPM 2.0; STN: STARNET; ACT: ACT;
NPM: NPM1; SBD: SIMBAD; GSC: GSC 1.2; v: rather uncertain; t: uncertain}
\tablenotetext{b}{Abundances: HK: HK survey; B99: Beers et al. 1999; C97: Cayrel et al. 1997;
McW: McWilliam et al. 1995; BCM: Bonifacio, Centurion, \& Molaro 1999; RL:
Ryan \& Lambert 1995; BSL: values adopted in the original BSL catalog;
MFF: Morrison, Flynn, Freeman 1990; W99: Wilhelm et al. 1999;
L: Layden 1994, Layden et al. 1996; F98: Fernley et al. 1998}
\tablenotetext{c}{Radial Velocities: HK: HK survey; BSL: values adopted in the original BSL catalog;
 L: Layden 1994, Layden et al. 1996; F98: Fernley et al. 1998;
 CY: values adopted in Chiba \& Yoshii 1998; ATT: Anthony-Twarog \& Twarog 1994}
\tablenotetext{d}{Photometry: BPS: HK survey; SBD: SIMBAD;
 HIP: Hipparcos; GSC: GSC 1.2; SC1: Schuster et al. 1996; SC2: Schuster et al. 2000;
 SAT: Anthony-Twarog et al. 2000; BSL: values adopted in the original BSL catalog;
 TP: This paper;
 L: intensity averaged $<V>$ from Layden 1994, Layden et al. 1996;
 F98: intensity averaged $<V>$ from Fernley et al. 1998}

\end{deluxetable}
\end{document}



==> tab1b.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% table 1b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentstyle[aj_pt4]{article}

\ptlandscape
\pagestyle{empty}
\begin{document}

\footnotesize

\begin{deluxetable}{lcrcrrrrrrll}
%\tablewidth{36pc}
\tablenum{1b}
\tablewidth{0pc}
\tablecaption{Distance Estimates and Measured Proper Motions}
\tablehead{
\colhead{Star}                  & \colhead{$D_{pho}$}                         &
\colhead{$D_{HIP}$} & \colhead{$\sigma_{\pi_{HIP}}/\pi_{HIP}$} & \colhead{$D_{BSL}$} &
\colhead{$D_{adopt}$}              & \colhead{$\mu_{\alpha^\ast}$}        &
\colhead{$\mu_\delta$}          & \colhead{$\sigma_{\mu_{\alpha^\ast}}$}  &
\colhead{$\sigma_{\mu_\delta}$} &  \colhead{Source}  &
\colhead{Comments}     \\
\colhead{}          & \colhead{(kpc)}        &
\colhead{(kpc)}     & \colhead{}             & \colhead{(kpc)}   &
\colhead{(kpc)}     & \colhead{(mas/yr)}     &
\colhead{(mas/yr)}  & \colhead{(mas/yr)}     &
\colhead{(mas/yr)}  & \colhead{}             &
\colhead{}          \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)}& \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} &
\colhead{(11)} & \colhead{(12)} }

\startdata
BPS CS 22957-0026  &           0.601&  \nodata&  \nodata&  0.700&   0.601&       108.&     $-$53.&    4.6&    4.6& STN                &                     \nl        
V* GV Peg          &           3.586&  \nodata&  \nodata& \nodata&   3.586&        6.9&    $-$30.7&      5&      5& NPM                &                     \nl        
BPS CS 29517-0037  &           1.325&  \nodata&  \nodata&  1.300&   1.325&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0025  &           1.337&  \nodata&  \nodata&  2.100&   1.337&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0022  &           2.407&  \nodata&  \nodata&  2.200&   2.407&         5.&     $-$29.&    4.3&    4.3& STN                &                     \nl        
BPS CS 29517-0029  &           0.874&  \nodata&  \nodata&  0.900&   0.874&        6.6&    $-$38.5&      5&      5& NPM                &                     \nl        
BPS CS 29517-0034  &           0.855&  \nodata&  \nodata&  0.900&   0.855&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* KO Peg          & \nodata         &  \nodata&  \nodata& 13.182&  13.182&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0063  &           6.447&  \nodata&  \nodata&  1.700&   6.447&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RU Scl          &           0.801&   1.587&    2.65&  0.855&   0.801&       53.7&    $-$18.4&    1.2&    0.9& HIP,SPM,ACT,STN    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22957-0031  &           1.107&  \nodata&  \nodata&  1.300&   1.107&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0036  &           1.099&  \nodata&  \nodata&  1.200&   1.099&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0040  &           1.038&  \nodata&  \nodata&  1.200&   1.038&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* UU Cet          &           1.884&   0.154&    0.64&  1.888&   1.884&       30.3&     $-$1.3&    3.0&    1.7& HIP,STN,NPM        &                     \nl        
V* AO Tuc          & \nodata         &  \nodata&  \nodata&  1.230&   1.230&       15.6&    $-$49.5&    2.6&    3.0& ACT,STN            &                     \nl        
[FF93] 513440      &           2.467&  \nodata&  \nodata&  1.122&   2.467&        6.3&     $-$3.6&    1.7&    1.7& SPM,STN            &                     \nl        
BPS CS 22876-0040  &           1.682&  \nodata&  \nodata&  1.700&   1.682&     $-$7.0&    $-$18.8&    2.6&    2.6& SPM                &                     \nl        
BPS CS 29503-0010  &           0.697&  \nodata&  \nodata&  0.900&   0.697&     $-$9.1&     $-$2.2&    2.8&    2.4& SPM                & type uncertain        \nl        
BPS CS 29517-0042  &           1.066&  \nodata&  \nodata&  1.300&   1.066&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0047  &           2.354&  \nodata&  \nodata&  5.700&   2.354&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 20              &           0.169&   0.714&    0.94& \nodata&   0.169&      132.7&    $-$40.7&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 29517-0048  &           1.105&  \nodata&  \nodata&  1.200&   1.105&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 97              &           0.342&   $<0.$&  \nodata&  0.500&   0.342&    $-$23.3&   $-$178.5&    1.2&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 29503-0013  &           1.046&  \nodata&  \nodata&  1.100&   1.046&        5.3&    $-$16.1&    5.8&    6.2& SPM                &                     \nl        
V* IQ Peg          & \nodata         &  \nodata&  \nodata& 12.941&  12.941&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[FF93] 513390      &           1.135&  \nodata&  \nodata&  1.556&   1.135&    $-$10.2&     $-$4.7&    1.6&    1.6& SPM,ACT,STN        &                     \nl        
V* NN And          & \nodata         &  \nodata&  \nodata& 17.060&  17.060&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29503-0022  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&        3.3&    $-$19.5&    7.2&    6.6& SPM                &                     \nl        
BPS CS 22876-0032  &           0.553&  \nodata&  \nodata&  0.509&   0.553&       81.2&   $-$126.5&    2.2&    4.9& SPM,STN            &                     \nl        
BPS CS 29503-0017  &           0.997&  \nodata&  \nodata&  1.200&   0.997&     $-$9.7&    $-$66.1&    6.9&    7.1& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29503-0026  &           0.608&  \nodata&  \nodata&  0.900&   0.608&       44.1&     $-$4.8&    3.0&    2.7& SPM                &                     \nl        
BPS CS 29503-0015  &           1.146&  \nodata&  \nodata&  1.200&   1.146&     $-$0.6&    $-$39.8&    3.2&    2.6& SPM                &                     \nl        
V* NQ And          & \nodata         &  \nodata&  \nodata& 14.996&  14.996&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RY Psc          &           2.050&  \nodata&  \nodata&  2.137&   2.050&       39.9&     $-$7.7&      5&      5& NPM                &                     \nl        
HD 868             &           0.827&  \nodata&  \nodata&  0.478&   0.827&       21.0&       13.7&    0.9&    1.0& SPM,ACT,STN        &                     \nl        
HD 891             &           0.924&   0.260&    0.38&  0.835&   0.924&       13.6&    $-$20.4&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 941             &           0.280&   0.154&    0.15&  0.141&   0.280&      127.6&    $-$75.2&    0.9&    0.5& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 29503-0031  &           0.682&  \nodata&  \nodata&  0.900&   0.682&       16.7&    $-$17.7&    1.8&    1.5& SPM                &                     \nl        
HD 991             &           0.558&   1.449&    1.57&  0.476&   0.558&       48.1&    $-$44.6&    0.9&    0.6& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 30339-0002  &           0.715&  \nodata&  \nodata&  1.100&   0.715&     $-$1.7&    $-$78.6&    2.7&    1.8& SPM,STN            &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29503-0042  &           0.687&  \nodata&  \nodata&  0.900&   0.687&        9.7&    $-$23.3&    4.1&    3.5& SPM                &                     \nl        
BPS CS 30339-0019  &           1.082&  \nodata&  \nodata&  0.900&   1.082&       31.6&    $-$59.2&    3.3&    2.5& SPM                &                     \nl        
BPS CS 30339-0007  &           0.733&  \nodata&  \nodata&  1.100&   0.733&       11.8&    $-$77.3&    2.9&    3.2& SPM                &                     \nl        
CD-23 72           &           0.186&   1.163&    1.84&  0.600&   0.186&       15.2&    $-$23.7&    1.0&    0.8& HIP,SPM,ACT,STN,NPM&                     \nl        
BPS CS 30339-0010  &           1.044&  \nodata&  \nodata&  1.100&   1.044&    $-$13.7&    $-$21.9&    3.4&    6.4& SPM                &                     \nl        
BPS CS 29503-0043  &           2.019&  \nodata&  \nodata&  1.100&   2.019&       86.4&    $-$43.3&    2.8&    2.7& SPM                &                     \nl        
BPS CS 30339-0015  &           1.832&  \nodata&  \nodata&  2.200&   1.832&       44.8&    $-$30.6&    4.9&    2.0& SPM                &                     \nl        
BPS CS 30339-0009  &           0.709&  \nodata&  \nodata&  0.900&   0.709&       66.5&    $-$37.2&    3.4&    3.3& SPM                &                     \nl        
BPS CS 30339-0005  &           0.674&  \nodata&  \nodata&  0.900&   0.674&     $-$1.6&    $-$33.8&    4.7&    5.9& SPM                &                     \nl        
[FF93] 513135      &           1.797&  \nodata&  \nodata&  1.500&   1.797&       15.7&     $-$0.2&    1.1&    1.4& SPM,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
CD-35 87           &           1.509&  \nodata&  \nodata&  2.070&   1.509&        9.5&        1.3&    1.1&    1.3& SPM,ACT,STN        &                     \nl        
BPS CS 29503-0037  &           0.983&  \nodata&  \nodata&  0.800&   0.983&        4.4&    $-$15.4&    3.8&    3.5& SPM,STN            &                     \nl        
BPS CS 22882-0005  &           2.638&  \nodata&  \nodata&  2.400&   2.638&       12.1&     $-$3.0&    2.1&    2.0& SPM                &                     \nl        
BPS CS 22882-0001  &           7.465&  \nodata&  \nodata&  6.900&   7.465&        8.5&     $-$4.9&    2.2&    2.6& SPM                &                     \nl        
BPS CS 30339-0040  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&        1.8&     $-$7.4&    3.2&    2.9& SPM                &                     \nl        
HD 1638            &           0.980&   2.381&    3.24&  0.666&   0.980&       18.5&    $-$16.5&    0.8&    0.9& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 30339-0037  &           0.803&  \nodata&  \nodata&  0.900&   0.803&       82.0&     $-$5.9&    4.3&    2.5& SPM                &                     \nl        
BPS CS 30339-0028  &           1.410&  \nodata&  \nodata&  1.100&   1.410&       71.6&    $-$13.2&    6.5&    6.5& SPM                &                     \nl        
NGC 104 LEE 3516   &           8.884&  \nodata&  \nodata&  4.169&   8.884&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22882-0006  &           1.103&  \nodata&  \nodata&  1.100&   1.103&       18.1&    $-$56.1&    2.2&    2.2& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29503-0049  &           0.745&  \nodata&  \nodata&  1.200&   0.745&       49.1&    $-$11.5&    2.2&    4.2& SPM                &                     \nl        
BPS CS 30339-0052  &           9.457&  \nodata&  \nodata&  1.900&   9.457&     $-$1.8&     $-$1.1&    2.6&    2.6& SPM                &                     \nl        
BPS CS 30339-0041  &           1.983&  \nodata&  \nodata&  3.800&   1.983&     $-$3.8&     $-$2.1&    3.9&    4.0& SPM                &                     \nl        
BPS CS 29503-0054  &           1.608&  \nodata&  \nodata&  1.000&   1.608&       13.9&    $-$16.2&    6.3&    5.8& SPM                &                     \nl        
BPS CS 22882-0009  &           1.996&  \nodata&  \nodata&  2.000&   1.996&        0.1&    $-$31.4&    2.9&    2.9& SPM                &                     \nl        
BPS CS 30339-0053  &           1.733&  \nodata&  \nodata&  1.300&   1.733&       46.2&    $-$22.5&    2.5&    2.4& SPM                &                     \nl        
BPS CS 22882-0036  &           1.315&  \nodata&  \nodata&  1.200&   1.315&       26.7&     $-$1.2&    2.1&    2.1& SPM                &                     \nl        
V* SW And          &           0.552&   $<0.$&  \nodata&  0.562&   0.552&     $-$5.7&    $-$19.7&    1.1&    0.8& HIP,ACT,STN,NPM    & [Fe/H]$>-0.6$       \nl        
BPS CS 30339-0046  &           9.889&  \nodata&  \nodata&  1.700&   9.889&     $-$2.2&        0.6&    2.8&    2.9& SPM                &                     \nl        
BPS CS 30339-0061  &           0.479&  \nodata&  \nodata&  0.700&   0.479&       28.6&    $-$29.8&    2.0&    2.6& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 30339-0062  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     $-$1.0&     $-$3.8&    3.4&    2.7& SPM                &                     \nl        
BPS CS 30339-0057  & \nodata         &  \nodata&  \nodata&  1.800&   1.800&     $-$1.1&    $-$37.9&    2.1&    2.3& SPM                &                     \nl        
[FF93] 514765      &           1.559&  \nodata&  \nodata&  0.642&   1.559&       14.4&    $-$16.5&    1.6&    0.9& SPM,ACT,STN        &                     \nl        
BPS CS 30339-0069  &           1.534&  \nodata&  \nodata&  1.400&   1.534&       23.6&    $-$20.2&    2.9&    3.0& SPM                &                     \nl        
BPS CS 22882-0030  &           1.594&  \nodata&  \nodata&  1.600&   1.594&       20.3&     $-$7.9&    2.0&    1.6& SPM                &                     \nl        
BPS CS 22882-0012  &           2.007&  \nodata&  \nodata&  2.000&   2.007&       36.6&    $-$18.0&    1.9&    1.8& SPM                &                     \nl        
BPS CS 30339-0064  &           0.668&  \nodata&  \nodata&  0.700&   0.668&     $-$1.7&    $-$63.2&    2.9&    2.9& SPM                &                     \nl        
HD 2665            &           0.179&   0.474&    0.43&  0.330&   0.179&       40.3&    $-$64.4&    0.8&    0.5& HIP,ACT,STN        &                     \nl        
HD 2743            &           1.184&  \nodata&  \nodata&  0.552&   1.184&       25.6&     $-$9.2&    1.2&    1.1& SPM,ACT,STN        &                     \nl        
BPS CS 30339-0055  &           0.819&  \nodata&  \nodata&  1.000&   0.819&       41.2&     $-$6.0&    1.4&    1.8& SPM                &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22882-0016  &           0.746&  \nodata&  \nodata&  1.200&   0.746&       10.8&    $-$18.0&    1.8&    2.4& SPM                &                     \nl        
HD 2796            &           0.383&   $<0.$&  \nodata&  0.422&   0.383&     $-$2.0&    $-$52.1&    1.1&    0.6& HIP,ACT,STN,NPM    &                     \nl        
HD 2857            &           0.716&   0.559&    0.93&  0.468&   0.716&    $-$11.8&    $-$66.1&    0.7&    0.8& HIP,ACT,STN,NPM    &                     \nl        
HD 3010            &           0.823&  \nodata&  \nodata&  0.721&   0.823&       33.7&        0.5&    0.9&    1.4& SPM,ACT,STN        &                     \nl        
HD 3008            &           1.893&   0.347&    0.51&  1.780&   1.893&       15.4&     $-$8.3&    1.2&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* RX Cet          &           1.392&   0.370&    0.97&  1.349&   1.392&    $-$25.2&    $-$61.4&    1.8&    1.5& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22882-0029  &           1.483&  \nodata&  \nodata&  1.400&   1.483&       12.9&     $-$9.2&    2.1&    2.5& SPM                &                     \nl        
BPS CS 30339-0080  &           1.509&  \nodata&  \nodata&  1.500&   1.509&       21.8&    $-$10.8&    3.5&    2.0& SPM                &                     \nl        
HD 3179            &           0.181&   0.338&    0.53& \nodata&   0.181&       39.6&    $-$37.2&    1.2&    0.8& HIP,SPM,ACT,STN,NPM&                     \nl        
BPS CS 30339-0073  &           3.041&  \nodata&  \nodata&  2.900&   3.041&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[FF93] 514560      &           1.011&  \nodata&  \nodata&  0.487&   1.011&       19.7&    $-$19.4&    1.0&    1.4& SPM,ACT,STN        &                     \nl        
HD 3232            &           0.627&   0.355&    0.43&  0.192&   0.627&       15.2&    $-$75.5&    1.1&    0.7& HIP,ACT,STN,NPM    &                     \nl        
HD 3276            &           1.425&  \nodata&  \nodata&  0.500&   1.425&     $-$9.4&    $-$10.7&    1.3&    1.2& SPM,ACT,STN        &                     \nl        
BPS CS 29527-0031  &           4.326&  \nodata&  \nodata&  4.093&   4.326&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22882-0024  &           1.234&  \nodata&  \nodata&  1.200&   1.234&       51.6&    $-$42.1&    2.4&    2.7& SPM                &                     \nl        
BPS CS 30339-0076  & \nodata         &  \nodata&  \nodata&  0.800&   0.800&        3.1&    $-$10.4&    2.2&    2.6& SPM,STN            &                     \nl        
BPS CS 22882-0026  &           1.151&  \nodata&  \nodata&  1.200&   1.151&        1.8&    $-$11.4&    4.2&    1.9& SPM                &                     \nl        
BPS CS 22882-0021  &           0.946&  \nodata&  \nodata&  0.900&   0.946&       20.1&    $-$28.1&    5.3&    4.4& SPM                &                     \nl        
[FF93] 514450      &           2.212&  \nodata&  \nodata&  0.401&   2.212&       11.9&     $-$5.3&    1.7&    1.7& SPM,ACT,STN        &                     \nl        
HD 3567            &           0.085&   0.104&    0.14&  0.062&   0.085&       21.7&   $-$546.7&    0.7&    0.8& HIP,ACT,NPM        &                     \nl        
 & & & & & & & & & \nl        
HD 3582            &           1.456&  \nodata&  \nodata&  0.461&   1.456&        5.7&        3.4&    1.9&    1.4& SPM,ACT,STN        &                     \nl        
HD 3633            &           1.250&  \nodata&  \nodata&  0.474&   1.250&        3.7&    $-$30.3&    0.9&    1.0& SPM,ACT,STN        &                     \nl        
BPS CS 29497-0033  &           4.644&  \nodata&  \nodata& \nodata&   4.644&        1.6&     $-$9.4&    4.0&    2.7& SPM                & type uncertain        \nl        
BPS CS 22170-0021  &           1.095&  \nodata&  \nodata&  1.100&   1.095&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-29 201W1          & \nodata         &  \nodata&  \nodata&  4.018&   4.018&       19.9&        1.5&    1.6&    1.7& SPM,STN            &                     \nl        
HD 4024            &           0.961&  \nodata&  \nodata&  0.990&   0.961&        7.3&    $-$30.4&    2.1&    1.5& SPM,ACT,STN        &                     \nl        
[FF93] 514210      &           2.149&  \nodata&  \nodata&  0.673&   2.149&     $-$4.2&    $-$13.5&    1.6&    0.9& SPM,ACT,STN        &                     \nl        
HD 4261            &           0.310&   0.209&    0.21&  0.657&   0.310&       33.6&     $-$7.4&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 4306            &           0.618&   0.208&    0.29&  0.620&   0.618&       60.9&       20.8&    0.8&    0.9& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22942-0003  &           1.531&  \nodata&  \nodata&  1.600&   1.531&    $-$32.8&    $-$47.7&    2.9&    2.9& SPM                &                     \nl        
 & & & & & & & & & \nl        
[FF93] 514133      &           1.362&  \nodata&  \nodata&  0.542&   1.362&       11.8&        5.4&    2.1&    1.9& SPM,STN            &                     \nl        
BPS CS 22942-0002  &           2.699&  \nodata&  \nodata&  2.000&   2.699&       18.8&     $-$7.5&    6.6&    6.8& SPM                &                     \nl        
CD-38 245          &           3.754&   $<0.$&  \nodata&  3.344&   3.754&       15.2&     $-$8.5&    1.5&    1.6& HIP,SPM,STN        &                     \nl        
[FF93] 514104      &           1.132&  \nodata&  \nodata&  2.099&   1.132&       17.5&    $-$11.6&    1.8&    2.0& SPM,STN            &                     \nl        
CD-29 222          &           2.163&  \nodata&  \nodata&  1.746&   2.163&        3.1&    $-$14.5&    0.9&    0.9& SPM,ACT,STN        &                     \nl        
-33 302S1          &           0.668&  \nodata&  \nodata&  3.020&   0.668&      101.0&    $-$15.5&    3.8&    2.8& SPM,STN            &                     \nl        
BD-11 145          &           1.968&   0.641&    1.53&  2.080&   1.968&     $-$0.8&    $-$26.5&    1.4&    0.9& HIP,ACT,STN,NPM    &                     \nl        
[FF93] 514033      &           1.799&  \nodata&  \nodata&  1.879&   1.799&        4.6&        6.0&    1.2&    1.3& SPM,ACT,STN        &                     \nl        
BPS CS 22170-0040  &   4.212/0.719  &  \nodata&  \nodata&  0.900&   4.212&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
V* ZZ And          &           2.896&  \nodata&  \nodata& \nodata&   2.896&       25.0&    $-$18.0&      5&      5& NPM                &                     \nl        
 & & & & & & & & & \tablebreak
V* AE Tuc          &           1.826&  \nodata&  \nodata& \nodata&   1.826&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 5098            &           0.171&   0.153&    0.14&  0.685&   0.171&       37.4&       33.4&    0.7&    0.6& HIP,SPM,ACT        & [Fe/H]$>-0.6$       \nl        
BPS CS 22942-0010  &           1.043&  \nodata&  \nodata&  1.000&   1.043&       22.4&        0.8&    4.9&    4.7& SPM                &                     \nl        
E-29.0.069         &           1.711&  \nodata&  \nodata&  1.706&   1.711&     $-$4.8&     $-$6.6&    2.4&    1.8& SPM,STN            &                     \nl        
E-29.3.052         & \nodata         &  \nodata&  \nodata&  2.696&   2.696&        6.0&        2.2&    7.7&   10.6& SPM                &                     \nl        
BPS CS 22942-0011  &           2.241&  \nodata&  \nodata&  2.100&   2.241&        4.2&    $-$11.5&    1.7&    4.3& SPM                &                     \nl        
-28 285S1          &           1.694&  \nodata&  \nodata&  4.325&   1.694&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
E-30.3.078         & \nodata         &  \nodata&  \nodata&  2.108&   2.108&       15.8&     $-$7.4&    2.1&    2.2& SPM                &                     \nl        
V* AG Tuc          &           2.947&  \nodata&  \nodata&  2.655&   2.947&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22166-0007  &           1.909&  \nodata&  \nodata&  1.600&   1.909&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
E-30.5.084         &           3.541&  \nodata&  \nodata&  3.215&   3.541&     $-$3.6&    $-$17.2&    1.5&    2.2& SPM,STN            &                     \nl        
-24 396E1          &           0.752&  \nodata&  \nodata&  2.138&   0.752&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 5426            &           0.664&   5.882&    9.41&  0.760&   0.664&       24.1&    $-$52.3&    1.1&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 5422            &           0.665&   0.292&    0.34&  0.394&   0.665&     $-$6.1&     $-$6.7&    1.1&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22942-0021  &   5.278/1.347  &  \nodata&  \nodata&  5.600&   5.278&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
E-30.1.080         &           3.046&  \nodata&  \nodata&  2.654&   3.046&       15.1&     $-$8.4&    1.7&    2.1& SPM,STN            &                     \nl        
CD-28 292          &           2.903&  \nodata&  \nodata&  2.158&   2.903&        3.2&     $-$7.5&    1.1&    1.4& SPM,STN            &                     \nl        
E-29.1.079         &           5.399&  \nodata&  \nodata&  4.757&   5.399&        2.4&    $-$17.1&    1.5&    1.6& SPM                &                     \nl        
BD-20 170          &           0.398&   0.952&    1.66&  1.280&   0.398&       24.4&     $-$5.2&    1.2&    0.8& HIP,ACT,STN,NPM    &                     \nl        
CD-30 288          &           0.359&  \nodata&  \nodata&  0.827&   0.359&       17.7&     $-$0.1&    1.6&    1.1& SPM,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
V* W Tuc           &           1.431&   0.205&    0.37&  1.426&   1.431&        4.3&    $-$19.8&    1.5&    1.7& HIP,ACT            &                     \nl        
Bok II 274         &           1.909&  \nodata&  \nodata&  0.762&   1.909&         4.&        -1.&    4.9&    4.9& STN                &                     \nl        
Bok III 233        &           1.909&  \nodata&  \nodata&  4.846&   1.909&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Bok II 284         &           1.466&  \nodata&  \nodata&  2.258&   1.466&        9.4&    $-$13.9&    1.3&    1.6& SPM                &                     \nl        
BPS CS 22166-0016  &           1.705&  \nodata&  \nodata&  1.700&   1.705&        36.&     $-$23.&    5.3&    5.3& STN                &                     \nl        
CD-30 298          &           1.011&   0.943&    2.10&  1.300&   1.011&       66.8&       23.5&    0.8&    0.8& HIP,SPM,ACT,STN    &                     \nl        
E-29.3.099         &           2.489&  \nodata&  \nodata&  2.606&   2.489&     $-$8.0&    $-$17.3&    1.5&    1.5& SPM                &                     \nl        
Bok III 281        &           0.370&  \nodata&  \nodata&  1.601&   0.370&       44.7&     $-$1.1&    1.6&    1.4& SPM,STN            &                     \nl        
BPS CS 22942-0024  &           1.126&  \nodata&  \nodata&  1.200&   1.126&    $-$15.8&    $-$44.9&    5.9&    5.9& SPM                &                     \nl        
Bok III 167        &           2.271&  \nodata&  \nodata&  0.621&   2.271&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
CD-31 394          &           2.534&  \nodata&  \nodata&  1.219&   2.534&        4.6&     $-$5.2&    1.3&    1.4& SPM,STN            &                     \nl        
V* WY Scl          &           3.012&  \nodata&  \nodata& \nodata&   3.012&       11.5&    $-$13.9&    2.9&    3.8& SPM                &                     \nl        
Bok II 256         &           1.878&  \nodata&  \nodata&  1.305&   1.878&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Bok III 179        &           3.006&  \nodata&  \nodata&  2.944&   3.006&     $-$0.1&    $-$18.7&    1.4&    1.3& SPM,STN            &                     \nl        
V* RU Cet          &           1.629&   0.331&    1.05&  1.542&   1.629&       22.0&    $-$25.0&    2.4&    1.7& HIP,STN,NPM        &                     \nl        
-28 308S1          &           1.655&  \nodata&  \nodata&  5.321&   1.655&     $-$7.8&    $-$28.9&    3.9&    3.7& SPM                &                     \nl        
-290055 D          &          10.492&  \nodata&  \nodata&  9.200&  10.492&        1.7&     $-$6.6&    5.5&    4.9& SPM                &                     \nl        
E-29.0.138         &           0.261&   0.329&    0.48&  0.641&   0.261&       29.4&    $-$47.6&    1.2&    1.0& HIP,SPM,STN        &                     \nl        
HD 6054            &           1.398&  \nodata&  \nodata&  1.393&   1.398&        4.6&     $-$5.9&    1.1&    1.0& SPM,ACT,STN        &                     \nl        
-290055 E          &           5.251&  \nodata&  \nodata&  3.800&   5.251&       11.8&        1.1&    4.8&    4.7& SPM                &                     \nl        
 & & & & & & & & & \tablebreak
-300055 A          &          18.957&  \nodata&  \nodata& 21.700&  18.957&     $-$3.4&     $-$2.3&    2.4&    2.4& SPM                &                     \nl        
BPS CS 22166-0022  &           0.981&  \nodata&  \nodata&  1.500&   0.981&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22942-0029  &           1.488&  \nodata&  \nodata&  1.500&   1.488&       30.8&     $-$7.6&    1.6&    2.5& SPM                &                     \nl        
-290055 C          &          12.937&  \nodata&  \nodata& 11.500&  12.937&        1.1&     $-$4.2&    5.3&    5.1& SPM                &                     \nl        
CD-30 314          & \nodata         &  \nodata&  \nodata&  2.857&   2.857&        16.&     $-$20.&    6.4&    6.4& STN                &                     \nl        
Bok III 82         &           2.166&  \nodata&  \nodata&  1.273&   2.166&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22953-0003  &           4.510&  \nodata&  \nodata&  3.900&   4.510&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 6446            &           0.619&   0.510&    0.29&  0.580&   0.619&       39.3&    $-$49.0&    0.5&    0.6& HIP,ACT,STN        &                     \nl        
-310100 C          &           6.633&  \nodata&  \nodata&  7.400&   6.633&        3.0&     $-$2.2&    2.0&    2.0& SPM                &                     \nl        
-320100 A          &          31.020&  \nodata&  \nodata& 21.700&  31.020&     $-$2.1&     $-$0.2&    6.0&    4.0& SPM                &                     \nl        
 & & & & & & & & & \nl        
-290100 C          &          12.857&  \nodata&  \nodata& 10.000&  12.857&     $-$2.3&     $-$2.8&    2.0&    2.0& SPM                &                     \nl        
[FF93] 515282      &           1.668&  \nodata&  \nodata&  3.251&   1.668&        4.2&    $-$33.2&    2.4&    1.7& SPM,STN            &                     \nl        
CD-29 308          &           0.190&  \nodata&  \nodata&  1.768&   0.190&    $-$23.5&    $-$18.7&    1.1&    1.4& SPM,ACT,STN        &                     \nl        
BPS CS 22942-0033  &           1.071&  \nodata&  \nodata&  1.100&   1.071&       16.0&     $-$1.2&    4.7&    4.8& SPM                & type uncertain        \nl        
HD 6255            &           1.237&   1.282&    1.79&  0.616&   1.237&       18.1&     $-$8.2&    0.7&    0.9& HIP,SPM,ACT,STN    &                     \nl        
HD 6268            &           0.611&   0.515&    0.54&  0.700&   0.611&    $-$28.8&    $-$34.9&    0.7&    0.9& HIP,SPM,ACT,STN    &                     \nl        
-280100 A          &          11.129&  \nodata&  \nodata&  8.400&  11.129&        4.9&     $-$0.3&    2.5&    2.5& SPM                &                     \nl        
-300100 F          &          16.591&  \nodata&  \nodata& 14.600&  16.591&     $-$4.8&     $-$1.3&    2.0&    2.0& SPM                &                     \nl        
HD 6229            &           0.135&   0.408&    0.50&  0.430&   0.135&       13.9&    $-$21.6&    0.6&    0.5& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22166-0024  &           0.908&  \nodata&  \nodata&  0.900&   0.908&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22942-0035  &           4.305&  \nodata&  \nodata&  3.900&   4.305&        4.3&    $-$15.3&    2.0&    2.0& SPM                &                     \nl        
[FF93] 507215      &           2.243&  \nodata&  \nodata&  1.324&   2.243&     $-$3.6&    $-$12.9&    0.9&    1.0& SPM,ACT,STN        &                     \nl        
V* DR And          &           2.122&  \nodata&  \nodata& \nodata&   2.122&       31.0&    $-$11.9&    4.4&    4.4& STN,NPM            &                     \nl        
-300100 A          &          18.622&  \nodata&  \nodata& 20.600&  18.622&     $-$3.0&     $-$1.6&    2.4&    2.4& SPM                &                     \nl        
HD 6461            &           0.103&   0.529&    0.52&  0.223&   0.103&       64.0&       49.6&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
CD-28 337          &           1.461&  \nodata&  \nodata&  1.811&   1.461&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-29 324          &           1.080&  \nodata&  \nodata&  1.329&   1.080&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Bok III 45         &           4.175&  \nodata&  \nodata&  1.723&   4.175&         4.&     $-$13.&    5.8&    5.8& STN                &                     \nl        
CD-31 434          &           0.755&  \nodata&  \nodata&  2.051&   0.755&        3.2&    $-$24.3&    1.0&    1.2& SPM,ACT,STN        &                     \nl        
-310100 A          &           8.183&  \nodata&  \nodata&  7.700&   8.183&     $-$1.5&     $-$2.2&    2.8&    2.8& SPM                &                     \nl        
 & & & & & & & & & \nl        
CD-30 339          &           3.148&  \nodata&  \nodata&  1.303&   3.148&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29514-0004  & \nodata         &  \nodata&  \nodata&  2.100&   2.100&        4.6&    $-$21.9&    2.1&    2.1& SPM                &                     \nl        
Bok III 43         &           0.864&  \nodata&  \nodata&  0.848&   0.864&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[FF93] 507267      &           1.816&  \nodata&  \nodata&  1.265&   1.816&        7.2&     $-$9.3&    1.4&    1.4& SPM,STN            &                     \nl        
BPS CS 29514-0007  &           1.018&  \nodata&  \nodata&  1.100&   1.018&       91.1&    $-$67.4&    5.8&    5.4& SPM                &                     \nl        
-300100 B          &          10.786&  \nodata&  \nodata& 15.100&  10.786&     $-$3.8&     $-$2.3&    2.1&    2.1& SPM                &                     \nl        
-28 336N1          &           0.963&  \nodata&  \nodata&  3.236&   0.963&       19.4&    $-$18.7&    2.4&    1.7& SPM,STN            &                     \nl        
-290100 E          &           1.942&  \nodata&  \nodata&  1.600&   1.942&       29.9&     $-$3.0&    2.3&    1.8& SPM                &                     \nl        
V* AE Scl          &           2.382&  \nodata&  \nodata& \nodata&   2.382&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22953-0005  &           1.957&  \nodata&  \nodata&  1.800&   1.957&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29514-0001  &           0.961&  \nodata&  \nodata&  1.200&   0.961&     $-$3.4&    $-$19.0&    3.9&    4.0& SPM                &                     \nl        
CD-33 410          &           1.228&  \nodata&  \nodata&  2.070&   1.228&     $-$9.0&    $-$22.1&    2.0&    0.9& SPM,ACT,STN        &                     \nl        
BPS CS 22953-0011  &           1.582&  \nodata&  \nodata&  1.300&   1.582&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-290105 H          &           3.260&  \nodata&  \nodata&  4.300&   3.260&     $-$2.8&     $-$2.1&    2.3&    1.7& SPM                &                     \nl        
[FF93] 515144      &           1.198&  \nodata&  \nodata&  0.879&   1.198&       15.6&    $-$26.6&    1.2&    1.4& SPM,ACT,STN        &                     \nl        
[FF93] 507329      &           1.454&  \nodata&  \nodata&  1.387&   1.454&     $-$1.0&    $-$27.6&    1.4&    1.3& SPM,ACT,STN        &                     \nl        
BPS CS 22183-0031  &           2.968&  \nodata&  \nodata&  1.900&   2.968&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-290105 G          &           4.253&  \nodata&  \nodata&  2.900&   4.253&     $-$0.3&     $-$7.7&    2.4&    2.4& SPM                &                     \nl        
-290105 B          &           2.243&  \nodata&  \nodata&  3.200&   2.243&        7.2&    $-$23.4&    2.5&    2.1& SPM                &                     \nl        
BPS CS 29514-0018  &           0.661&  \nodata&  \nodata&  0.800&   0.661&       15.4&     $-$6.6&    1.9&    2.0& SPM                &                     \nl        
 & & & & & & & & & \nl        
[FF93] 507335      &           1.403&  \nodata&  \nodata&  1.854&   1.403&       26.8&       14.6&    1.9&    1.3& SPM,ACT,STN        &                     \nl        
-23 418W1          &           0.965&  \nodata&  \nodata&  2.858&   0.965&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 6755            &           0.108&   0.129&    0.12&  0.160&   0.129&      627.9&       76.6&    0.7&    0.5& HIP,ACT            & accurate parallax   \nl        
BPS CS 29514-0017  &           2.189&  \nodata&  \nodata&  1.800&   2.189&       52.3&    $-$23.9&    1.9&    2.0& SPM                &                     \nl        
HD 7041            &           0.250&   0.152&    0.16&  0.396&   0.250&      133.8&       13.4&    0.8&    1.1& HIP,ACT,STN        &                     \nl        
BPS CS 22953-0016  &           2.363&  \nodata&  \nodata&  2.900&   2.363&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 6833            &           0.229&   0.230&    0.18&  0.310&   0.229&       20.8&       35.2&    0.6&    0.5& HIP,ACT,STN        &                     \nl        
[FF93] 515107      &           0.831&  \nodata&  \nodata&  0.666&   0.831&       21.9&       17.2&    1.6&    1.3& SPM,ACT,STN        &                     \nl        
CD-33 426          &           1.196&  \nodata&  \nodata&  1.862&   1.196&        0.2&     $-$5.8&    0.8&    1.4& SPM,ACT,STN        &                     \nl        
V* TZ Phe          &           2.367&  \nodata&  \nodata& \nodata&   2.367&       14.6&     $-$5.4&    2.0&    1.9& SPM,STN            &                     \nl        
 & & & & & & & & & \nl        
CD-27 379          &           0.814&  \nodata&  \nodata&  1.175&   0.814&     $-$6.4&    $-$17.2&    1.5&    1.2& SPM,ACT,STN        &                     \nl        
E-30.0.203         &           1.581&  \nodata&  \nodata&  3.613&   1.581&       12.8&        5.4&    1.6&    1.6& SPM,STN            &                     \nl        
-290105 E          &           4.813&  \nodata&  \nodata&  2.900&   4.813&       13.1&     $-$4.4&    2.8&    2.0& SPM                &                     \nl        
BPS CS 29514-0012  &           0.783&  \nodata&  \nodata&  1.000&   0.783&        7.0&     $-$3.0&    1.8&    4.4& SPM                & [Fe/H]$>-0.6$       \nl        
HD 7150            &           1.266&  \nodata&  \nodata&  0.255&   1.266&       18.2&    $-$36.0&    0.9&    1.0& SPM,ACT,STN        &                     \nl        
BPS CS 29514-0014  & \nodata         &  \nodata&  \nodata&  1.300&   1.300&       36.8&    $-$49.2&    3.1&    2.4& SPM                &                     \nl        
-290105 N          &          10.231&  \nodata&  \nodata&  6.500&  10.231&     $-$3.4&     $-$2.0&    2.2&    2.9& SPM                &                     \nl        
BPS CS 22946-0003  &           1.263&  \nodata&  \nodata&  2.100&   1.263&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-290110 A          &           4.488&  \nodata&  \nodata&  5.200&   4.488&     $-$4.3&    $-$16.4&    2.2&    2.3& SPM                &                     \nl        
BPS CS 22946-0002  &           1.537&  \nodata&  \nodata&  1.300&   1.537&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22953-0023  &           1.090&  \nodata&  \nodata&  1.200&   1.090&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[FF93] 507458      &           2.597&  \nodata&  \nodata&  2.109&   2.597&     $-$0.9&     $-$1.8&    1.7&    1.5& SPM,STN            &                     \nl        
[FF93] 507463      &           1.589&  \nodata&  \nodata&  1.592&   1.589&        7.7&        1.1&    1.4&    1.5& SPM,ACT,STN        &                     \nl        
-310110 C          &           5.225&  \nodata&  \nodata&  3.500&   5.225&       16.7&     $-$8.2&    2.0&    2.2& SPM                &                     \nl        
BPS CS 22174-0012  &           0.901&  \nodata&  \nodata&  0.800&   0.901&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-300110 C          &          16.814&  \nodata&  \nodata& 14.700&  16.814&     $-$1.4&     $-$3.0&    3.3&    1.8& SPM                &                     \nl        
Bok IV 43          &           0.379&  \nodata&  \nodata&  3.519&   0.379&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RU Psc          &           0.802&   0.455&    0.74&  0.655&   0.802&       97.8&    $-$40.2&    0.8&    0.6& HIP,ACT,STN,NPM    &                     \nl        
-290110 C          &          10.484&  \nodata&  \nodata& 10.100&  10.484&        0.6&     $-$3.4&    2.8&    2.3& SPM                &                     \nl        
HD 7595            &           1.252&  \nodata&  \nodata&  0.917&   1.252&        3.7&    $-$21.6&    1.5&    1.1& SPM,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
-310110 B          &           3.197&  \nodata&  \nodata&  2.000&   3.197&        3.5&     $-$5.0&    2.6&    2.8& SPM                &                     \nl        
[FF93] 516565      &           2.550&  \nodata&  \nodata&  0.508&   2.550&        4.3&    $-$15.8&    1.4&    1.5& SPM,ACT,STN        &                     \nl        
-310110 A          &           3.941&  \nodata&  \nodata&  3.500&   3.941&        4.5&     $-$3.7&    2.8&    2.3& SPM                &                     \nl        
CD-27 412          &           0.514&  \nodata&  \nodata& \nodata&   0.514&        6.0&     $-$8.4&    0.8&    1.0& SPM,ACT,STN        &                     \nl        
-290110 D          &          15.678&  \nodata&  \nodata& 12.800&  15.678&        5.5&     $-$5.2&    3.0&    2.9& SPM                &                     \nl        
V* XX And          &           1.028&   0.667&    1.43&  0.959&   1.028&       54.5&    $-$34.5&    1.1&    1.2& HIP,ACT,STN,NPM    &                     \nl        
-300115 B          &          12.971&  \nodata&  \nodata& 13.300&  12.971&        1.9&     $-$3.4&    4.5&    5.3& SPM                &                     \nl        
-300115 C          &           6.015&  \nodata&  \nodata&  3.000&   6.015&        5.5&    $-$11.8&    4.9&    5.2& SPM                &                     \nl        
-270115 A          &          17.137&  \nodata&  \nodata& 16.900&  17.137&        1.0&     $-$0.2&    3.3&    4.4& SPM                &                     \nl        
BPS CS 29514-0031  &           0.804&  \nodata&  \nodata&  0.700&   0.804&       27.7&    $-$10.2&    6.0&    5.7& SPM                &                     \nl        
 & & & & & & & & & \nl        
V* VW Scl          &           1.117&   0.602&    1.28& \nodata&   1.117&       25.3&    $-$39.1&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
V* AM Tuc          &           1.591&   4.545&    8.77&  1.514&   1.591&       23.0&    $-$29.2&    1.7&    1.8& HIP,STN            &                     \nl        
BPS CS 29514-0034  &           2.470&  \nodata&  \nodata&  1.700&   2.470&        5.8&    $-$12.8&    5.0&    5.7& SPM                &                     \nl        
Bok IV 16          &           1.736&  \nodata&  \nodata&  1.287&   1.736&        19.&     $-$21.&    6.0&    6.0& STN                &                     \nl        
HD 7983            &           0.052&   0.067&    0.08&  0.051&   0.067&   $-$229.8&   $-$458.6&    1.1&    0.9& HIP,ACT,NPM        & accurate parallax   \nl        
BPS CS 22174-0020  &           1.644&  \nodata&  \nodata&  1.800&   1.644&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SS Psc          & \nodata         &  \nodata&  \nodata&  1.122&   1.122&     $-$0.6&     $-$3.2&    1.0&    0.8& ACT,STN,NPM        &                     \nl        
-310115 A          &          24.879&  \nodata&  \nodata& 18.300&  24.879&        3.4&     $-$4.4&    4.7&    4.8& SPM                &                     \nl        
HD 8186            &           0.429&  \nodata&  \nodata&  0.520&   0.429&       12.8&    $-$24.6&    1.1&    0.9& ACT,STN            &                     \nl        
BPS CS 22946-0017  &           1.381&  \nodata&  \nodata&  1.500&   1.381&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29514-0037  &           0.852&  \nodata&  \nodata&  1.000&   0.852&       30.3&    $-$40.7&    2.1&    2.6& SPM                &                     \nl        
-300115 A          &          20.278&  \nodata&  \nodata& 15.100&  20.278&        0.6&     $-$6.4&    3.1&    3.1& SPM                &                     \nl        
-290115 A          &          13.923&  \nodata&  \nodata& 12.600&  13.923&        1.2&     $-$0.9&    2.7&    2.6& SPM                &                     \nl        
BPS CS 22946-0012  &           1.137&  \nodata&  \nodata&  1.300&   1.137&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22946-0014  &           1.023&  \nodata&  \nodata&  1.000&   1.023&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22953-0037  &           0.900&  \nodata&  \nodata&  1.000&   0.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29504-0012  &           1.789&  \nodata&  \nodata&  1.500&   1.789&        8.1&    $-$15.8&    2.9&    2.9& SPM                &                     \nl        
HD 8724            &           0.650&   0.329&    0.31&  0.650&   0.650&       51.9&    $-$76.2&    0.8&    0.5& HIP,ACT,STN        &                     \nl        
[FF93] 516243      &           1.980&  \nodata&  \nodata&  1.057&   1.980&       11.4&     $-$3.3&    0.9&    1.1& SPM,ACT,STN        &                     \nl        
V* XY And          &           3.559&  \nodata&  \nodata& \nodata&   3.559&       13.4&     $-$2.8&      5&      5& NPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29504-0002  &           0.905&  \nodata&  \nodata&  1.000&   0.905&    $-$15.2&    $-$51.6&    3.2&    1.8& SPM                &                     \nl        
HD 9051            &           0.453&   1.724&    2.22&  0.450&   0.453&       52.9&    $-$17.1&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 29504-0009  &           1.284&  \nodata&  \nodata&  0.900&   1.284&        2.4&     $-$4.4&    3.5&    5.1& SPM                &                     \nl        
HD 9360            &           1.003&  \nodata&  \nodata&  1.432&   1.003&     $-$4.5&     $-$3.8&    1.9&    1.0& SPM,ACT,STN        &                     \nl        
BPS CS 29504-0006  &           1.327&  \nodata&  \nodata&  1.400&   1.327&     $-$2.0&        9.9&    2.3&    2.4& SPM                &                     \nl        
V* RR Cet          &           0.650&   $<0.$&  \nodata&  0.608&   0.650&       10.5&    $-$44.0&    0.9&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22180-0013  & \nodata         &  \nodata&  \nodata&  0.700&   0.700&         8.&         8.&    3.4&    3.4& STN                &                     \nl        
BPS CS 22953-0031  &           0.821&  \nodata&  \nodata&  1.200&   0.821&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22180-0014  &           0.799&  \nodata&  \nodata&  0.800&   0.799&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22180-0005  &           0.845&  \nodata&  \nodata&  1.400&   0.845&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22180-0010  &           1.572&  \nodata&  \nodata&  1.200&   1.572&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 9731            &           0.307&   0.304&    0.26&  1.986&   0.307&       24.8&       12.7&    0.9&    0.5& HIP,SPM,ACT,STN    &                     \nl        
V* VX Scl          &           2.046&   $<0.$&  \nodata& \nodata&   2.046&       36.0&    $-$25.4&    1.7&    1.4& HIP,SPM,STN        &                     \nl        
BPS CS 22180-0034  &           1.080&  \nodata&  \nodata&  1.200&   1.080&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD-18 271          &           2.399&   $<0.$&  \nodata&  1.135&   2.399&        6.6&    $-$25.3&    1.1&    1.1& HIP,ACT,STN,NPM    &                     \nl        
HD 10141           &           0.818&  \nodata&  \nodata&  2.333&   0.818&       23.9&    $-$24.4&    1.7&    1.2& SPM,ACT,STN        &                     \nl        
BPS CS 29504-0032  &           0.456&  \nodata&  \nodata&  0.600&   0.456&     $-$1.8&    $-$29.6&    2.7&    2.4& SPM                &                     \nl        
HD 10413           &           0.952&  \nodata&  \nodata&  1.862&   0.952&       16.2&        7.6&    2.3&    1.7& SPM,ACT,STN        &                     \nl        
HD 10607           &           0.054&   0.071&    0.05&  0.058&   0.071&     320.78&  $-$452.10&   0.72&   1.11& HIP                & accurate parallax   \nl        
BPS CS 22958-0008  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22180-0030  &           2.822&  \nodata&  \nodata&  2.600&   2.822&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SV Scl          &           1.453&   0.180&    0.37&  1.406&   1.453&     $-$2.6&    $-$35.5&    1.2&    1.0& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22958-0014  &           1.598&  \nodata&  \nodata&  1.400&   1.598&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29504-0044  &           0.703&  \nodata&  \nodata&  0.900&   0.703&    $-$21.0&    $-$35.7&    3.4&    3.6& SPM                &                     \nl        
BPS CS 22958-0004  &           0.874&  \nodata&  \nodata&  1.100&   0.874&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0002  &           2.472&  \nodata&  \nodata&  2.800&   2.472&        -2.&     $-$60.&    5.9&    5.9& STN                &                     \nl        
BPS CS 22958-0026  &           0.553&  \nodata&  \nodata&  0.700&   0.553&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 11569           &           0.117&   0.106&    0.08&  0.132&   0.106&      268.9&    $-$31.8&    0.6&    0.6& HIP,ACT,STN        & accurate parallax   \nl        
BD-10 388          &           0.130&   0.311&    0.54&  0.097&   0.130&      254.9&       96.0&    1.5&    1.5& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22958-0025  &           1.570&  \nodata&  \nodata&  1.200&   1.570&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22958-0019  & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 11582           &           0.222&   0.312&    0.43&  0.278&   0.222&       22.8&   $-$210.6&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
V* CI And          &           1.822&   $<0.$&  \nodata& \nodata&   1.822&        0.6&     $-$1.8&    2.4&    1.9& HIP,STN,NPM        &                     \nl        
BPS CS 22958-0068  & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
V* U Tri           &           2.184&  \nodata&  \nodata&  2.570&   2.184&       10.0&    $-$13.2&    4.4&    4.4& STN,NPM            &                     \nl        
BPS CS 22958-0036  &           0.986&  \nodata&  \nodata&  0.800&   0.986&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0037  & \nodata         &  \nodata&  \nodata&  2.100&   2.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0061  &           1.091&  \nodata&  \nodata&  1.300&   1.091&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0038  &           0.712&  \nodata&  \nodata&  0.900&   0.712&        57.&        17.&    9.1&    9.1& STN                &                     \nl        
BPS CS 22958-0042  &           1.254&  \nodata&  \nodata&  1.400&   1.254&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22958-0041  &           1.692&  \nodata&  \nodata&  1.700&   1.692&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0065  &           1.190&  \nodata&  \nodata&  1.300&   1.190&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0073  &           1.355&  \nodata&  \nodata&  1.200&   1.355&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SS For          &           0.769&   0.281&    0.40& \nodata&   0.769&       29.4&    $-$70.5&    1.1&    1.1& HIP,SPM,STN        &                     \nl        
BPS CS 22171-0037  &           1.690&  \nodata&  \nodata&  1.700&   1.690&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0079  &           1.527&  \nodata&  \nodata&  1.300&   1.527&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22171-0031  &           1.010&  \nodata&  \nodata&  1.000&   1.010&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22171-0034  &           0.702&  \nodata&  \nodata&  0.700&   0.702&        49.&     $-$53.&    4.7&    4.7& STN                &                     \nl        
HD 13359           &           0.334&   1.250&    1.80&  0.470&   0.334&     $-$2.3&    $-$13.7&    0.9&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22958-0049  &           1.044&  \nodata&  \nodata&  1.200&   1.044&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22958-0074  &           1.308&  \nodata&  \nodata&  1.300&   1.308&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0053  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22958-0052  &           1.094&  \nodata&  \nodata&  1.400&   1.094&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 13889           &           0.092&   0.082&    0.11&  0.076&   0.082&       45.6&   $-$171.1&    0.9&    0.7& HIP,ACT,STN        & accurate parallax   \nl        
BPS CS 22958-0082  &           1.205&  \nodata&  \nodata&  1.200&   1.205&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RV Cet          &           1.128&   0.429&    0.87&  1.014&   1.128&       27.0&    $-$19.1&    1.4&    0.8& HIP,ACT,STN,NPM    &                     \nl        
HD 13979           &           0.453&   0.518&    0.65&  0.910&   0.453&       30.3&    $-$47.6&    0.7&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22958-0083  &           5.457&  \nodata&  \nodata&  5.000&   5.457&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RW Ari          & \nodata         &  \nodata&  \nodata&  2.061&   2.061&     $-$6.6&    $-$17.2&    2.9&    2.9& STN,NPM            &                     \nl        
V* TW Hyi          &           2.957&  \nodata&  \nodata&  2.924&   2.957&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BD-22 395          &           1.249&   0.235&    0.45&  1.580&   1.249&       34.5&    $-$31.7&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
HD 14829           &           0.512&   0.227&    0.45&  0.813&   0.512&       30.2&    $-$45.0&    1.2&    0.8& HIP,ACT,STN        &                     \nl        
HD 15061           &           1.267&  \nodata&  \nodata&  0.720&   1.267&       16.7&    $-$17.0&    0.8&    0.8& ACT,STN            &                     \nl        
HD 15395           &           0.086&   0.085&    0.08&  0.063&   0.085&       49.8&   $-$115.9&    0.8&    0.9& HIP,ACT,STN        & accurate parallax   \nl        
BD+44 493          &           0.487&   0.200&    0.25&  0.190&   0.487&      119.1&    $-$34.4&    1.0&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* RZ Cet          &           1.687&   $<0.$&  \nodata&  1.652&   1.687&       22.9&        1.9&    2.0&    2.1& HIP,STN,NPM        &                     \nl        
BD-17 484          &           0.174&   0.185&    0.31&  0.156&   0.174&      400.2&    $-$61.5&    1.2&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22184-0001  &           1.267&  \nodata&  \nodata&  1.400&   1.267&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22189-0004  &           0.746&  \nodata&  \nodata&  0.600&   0.746&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 16031           &           0.111&   0.115&    0.21&  0.080&   0.111&       62.6&   $-$183.8&    0.8&    0.9& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
V* CS Eri          &           0.464&   0.308&    0.30& \nodata&   0.464&       96.8&        6.8&    0.6&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 22189-0007  &           1.265&  \nodata&  \nodata&  1.000&   1.265&         6.&     $-$31.&    3.9&    3.9& STN                &                     \nl        
BPS CS 22954-0004  &           1.067&  \nodata&  \nodata&  1.000&   1.067&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-50 776          &           0.286&   0.513&    0.61&  1.119&   0.286&       81.4&        1.0&    1.0&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 22954-0015  &           0.562&  \nodata&  \nodata&  0.700&   0.562&        27.&     $-$56.&    4.7&    4.7& STN                &                     \nl        
HD 17072           &           0.131&   0.132&    0.07&  0.076&   0.132&       64.1&    $-$12.1&    0.5&    0.5& HIP,ACT            & accurate parallax   \nl        
BPS CS 22189-0009  &           6.678&  \nodata&  \nodata&  6.700&   6.678&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 17233           & \nodata         &   0.176&    0.16&  0.127&   0.127&      65.11&      92.32&   0.83&   0.91& HIP                &                     \nl        
BPS CS 22189-0018  &           2.020&  \nodata&  \nodata&  1.900&   2.020&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22189-0027  &           1.007&  \nodata&  \nodata&  1.000&   1.007&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22189-0029  &           5.361&  \nodata&  \nodata&  5.100&   5.361&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD-10 548          &           0.368&   0.513&    1.02&  0.984&   0.368&       81.2&    $-$11.7&    0.8&    0.9& HIP,ACT,STN,NPM    &                     \nl        
CD-36 1052         &           0.792&  14.286&   21.00&  0.704&   0.792&        1.9&       10.4&    0.9&    0.8& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22184-0040  &           1.188&  \nodata&  \nodata&  1.200&   1.188&        28.&        -3.&    5.3&    5.3& STN                &                     \nl        
BPS CS 22189-0036  &           1.116&  \nodata&  \nodata&  1.200&   1.116&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BK Eri          &           2.451&  \nodata&  \nodata& \nodata&   2.451&       32.8&     $-$4.5&    2.6&    2.6& STN,NPM            &                     \nl        
BPS CS 22954-0011  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-610250 G          &          21.698&  \nodata&  \nodata& 20.000&  21.698&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BY Eri          & \nodata         &  \nodata&  \nodata&  2.535&   2.535&        37.&         0.&    4.2&    4.2& STN                &                     \nl        
-600250 M          &          23.545&  \nodata&  \nodata& 21.100&  23.545&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22963-0004  &           2.946&  \nodata&  \nodata&  2.300&   2.946&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-30 1121         &           0.629&   0.483&    0.84&  1.050&   0.629&       33.1&    $-$25.4&    0.9&    0.8& HIP,SPM,ACT,STN    &                     \nl        
-580250 G          &          16.350&  \nodata&  \nodata& 16.300&  16.350&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0009  &           1.421&  \nodata&  \nodata&  1.200&   1.421&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22963-0009  &           0.680&  \nodata&  \nodata&  0.900&   0.680&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0001  &           1.501&  \nodata&  \nodata&  1.500&   1.501&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0007  &           1.595&  \nodata&  \nodata&  1.300&   1.595&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 18710           &           0.666&   0.211&    0.59&  0.670&   0.666&     $-$5.7&       17.8&    0.9&    2.0& HIP,ACT            &                     \nl        
V* SW For          &           2.305&  \nodata&  \nodata&  2.158&   2.305&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-600250 A          &           9.579&  \nodata&  \nodata&  8.900&   9.579&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22963-0005  &           0.691&  \nodata&  \nodata&  1.200&   0.691&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-610300 C          &          13.589&  \nodata&  \nodata& 10.900&  13.589&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22963-0023  &           1.487&  \nodata&  \nodata&  0.900&   1.487&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0014  &           5.876&  \nodata&  \nodata&  4.500&   5.876&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* X Ari           &           0.547&   1.124&    1.74&  0.459&   0.547&       65.8&    $-$88.7&    1.6&    1.5& HIP,ACT,STN,NPM    &                     \nl        
-580300 D          &          17.897&  \nodata&  \nodata& 18.200&  17.897&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TU Per          &           1.310&  \nodata&  \nodata&  1.247&   1.310&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 20038           &           0.245&   0.337&    0.28&  0.469&   0.245&    $-$22.8&     $-$9.0&    0.7&    0.9& HIP,ACT,STN        &                     \nl        
HD 19697           &           0.953&  \nodata&  \nodata&  0.828&   0.953&        7.0&    $-$36.1&    0.9&    1.9& ACT,STN,NPM        &                     \nl        
V* RX For          &           1.751&  \nodata&  \nodata&  1.811&   1.751&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* SV Eri          &           0.672&   0.820&    1.45&  0.673&   0.672&       17.5&    $-$50.1&    0.9&    1.6& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22968-0043  &           1.171&  \nodata&  \nodata&  1.800&   1.171&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* UY Eri          & \nodata         &   $<0.$&  \nodata&  2.000&   2.000&       24.8&     $-$9.8&    2.3&    2.0& HIP,STN,NPM        &                     \nl        
HD 20305           &           0.687&   1.515&    2.14&  0.420&   0.687&        6.8&     $-$0.6&    0.8&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22968-0029  &           1.160&  \nodata&  \nodata&  1.300&   1.160&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22185-0007  &           4.393&  \nodata&  \nodata&  2.800&   4.393&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0030  &           1.850&  \nodata&  \nodata&  1.200&   1.850&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0039  &           1.671&  \nodata&  \nodata&  2.100&   1.671&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22185-0006  &           0.946&  \nodata&  \nodata&  1.000&   0.946&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* UU Hor          &           2.375&  \nodata&  \nodata& \nodata&   2.375&        15.&        -6.&    4.1&    4.1& STN                &                     \nl        
 & & & & & & & & & \nl        
-580310 A          &           7.340&  \nodata&  \nodata&  6.700&   7.340&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0026  &           1.047&  \nodata&  \nodata&  1.200&   1.047&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-610320 C          &           8.177&  \nodata&  \nodata&  7.600&   8.177&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22185-0002  &           0.822&  \nodata&  \nodata&  0.700&   0.822&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 21022           &           1.115&   1.724&    2.07&  1.081&   1.115&       31.1&    $-$32.9&    0.7&    0.9& HIP,SPM,ACT,STN    &                     \nl        
V* RX Men          &           4.771&  \nodata&  \nodata& \nodata&   4.771&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22172-0019  &           1.098&  \nodata&  \nodata&  1.100&   1.098&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0033  &           1.325&  \nodata&  \nodata&  1.600&   1.325&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
V* V Ret           &           4.474&  \nodata&  \nodata& \nodata&   4.474&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22968-0032  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
V* X Ret           &           1.547&  \nodata&  \nodata&  1.897&   1.547&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22185-0018  &           0.595&  \nodata&  \nodata&  1.000&   0.595&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
-600320 L          &          14.211&  \nodata&  \nodata& 15.600&  14.211&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 21581           &           0.223&   0.234&    0.28&  0.472&   0.223&       67.1&    $-$78.6&    0.9&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* SX For          &           1.277&   $<0.$&  \nodata&  1.330&   1.277&       36.5&     $-$9.3&    0.9&    1.2& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22172-0029  &           2.266&  \nodata&  \nodata&  2.800&   2.266&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22172-0025  &           0.568&  \nodata&  \nodata&  1.000&   0.568&        14.&        28.&    4.8&    4.8& STN                &                     \nl        
V* SS Tau          &           1.701&  \nodata&  \nodata&  1.820&   1.701&        7.7&        2.8&      5&      5& NPM                & [Fe/H]$>-0.6$       \nl        
V* TV For          &           4.762&  \nodata&  \nodata& \nodata&   4.762&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-24 1782         &           0.587&   0.226&    0.40&  0.518&   0.587&       78.4&   $-$124.3&    1.0&    0.8& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
HD 22879           &           0.020&   0.024&    0.02&  0.018&   0.024&      690.8&   $-$214.2&    0.8&    0.9& HIP,ACT            & accurate parallax   \nl        
HD 23332           &           0.347&   0.613&    0.50&  0.626&   0.347&        3.1&       22.2&    0.7&    0.8& HIP,ACT,STN        &                     \nl        
V* TW For          &           5.768&  \nodata&  \nodata& \nodata&   5.768&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0004  &           0.850&  \nodata&  \nodata&  1.000&   0.850&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0012  &           1.568&  \nodata&  \nodata&  0.400&   1.568&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 23592           &           0.650&   0.599&    0.60&  0.665&   0.650&       14.0&       24.9&    0.9&    1.0& HIP,ACT,STN        &                     \nl        
BPS CS 29529-0028  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0025  & \nodata         &  \nodata&  \nodata& \nodata&  \nodata&     \nodata&     \nodata& \nodata& \nodata& \nodata             & distance unknown    \nl        
BPS CS 29529-0024  & \nodata         &  \nodata&  \nodata& \nodata&  \nodata&     \nodata&     \nodata& \nodata& \nodata& \nodata             & distance unknown    \nl        
BPS CS 29529-0026  &           0.846&  \nodata&  \nodata&  1.000&   0.846&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 23798           &           0.995&   1.408&    1.34&  1.040&   0.995&       18.5&     $-$1.7&    0.6&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 29529-0005  &           1.303&  \nodata&  \nodata&  5.600&   1.303&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0002  &           0.397&  \nodata&  \nodata&  0.700&   0.397&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0021  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
8 578 N1           & \nodata         &  \nodata&  \nodata&  1.622&   1.622&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0042  &           0.853&  \nodata&  \nodata&  1.100&   0.853&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22190-0007  &           5.506&  \nodata&  \nodata&  5.300&   5.506&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0039  &           0.763&  \nodata&  \nodata&  1.300&   0.763&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0034  &           1.456&  \nodata&  \nodata&  1.000&   1.456&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0040  &           3.223&  \nodata&  \nodata&  1.600&   3.223&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29529-0045  &           0.682&  \nodata&  \nodata&  1.000&   0.682&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30494-0003  &           1.318&  \nodata&  \nodata&  2.500&   1.318&        18.&        -6.&    6.0&    6.0& STN                &                     \nl        
BPS CS 22173-0002  &           0.746&  \nodata&  \nodata&  0.800&   0.746&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0054  &           3.096&  \nodata&  \nodata&  3.600&   3.096&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0055  &   6.293/1.659  &  \nodata&  \nodata& \nodata&   6.293&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
HD 26169           &           0.365&   0.353&    0.28&  0.489&   0.365&      137.4&       75.9&    0.6&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22173-0007  &           1.388&  \nodata&  \nodata&  1.400&   1.388&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22169-0008  &           1.475&  \nodata&  \nodata&  1.800&   1.475&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22173-0025  &           0.636&  \nodata&  \nodata&  0.600&   0.636&        39.&        41.&    5.4&    5.4& STN                &                     \nl        
HD 25532           &           0.083&   0.228&    0.28&  0.400&   0.083&       91.8&   $-$116.9&    0.7&    0.9& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 30494-0016  &           1.306&  \nodata&  \nodata&  1.500&   1.306&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22173-0014  &           0.922&  \nodata&  \nodata&  0.900&   0.922&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22173-0015  &           0.654&  \nodata&  \nodata&  0.700&   0.654&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22173-0021  &           0.916&  \nodata&  \nodata&  1.000&   0.916&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22169-0012  &           0.859&  \nodata&  \nodata&  1.200&   0.859&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22169-0014  &           0.984&  \nodata&  \nodata&  1.200&   0.984&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0075  & \nodata         &  \nodata&  \nodata&  1.800&   1.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22169-0017  &           0.503&  \nodata&  \nodata&  1.100&   0.503&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22177-0009  &           1.114&  \nodata&  \nodata&  1.300&   1.114&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29529-0093  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
 & & & & & & & & & \nl        
BPS CS 30494-0038  &           0.465&  \nodata&  \nodata&  0.700&   0.465&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 26297           &           0.570&   0.781&    0.79&  0.520&   0.570&       44.7&     $-$4.9&    0.7&    0.6& HIP,ACT,STN        &                     \nl        
BPS CS 29529-0092  &           1.307&  \nodata&  \nodata&  1.400&   1.307&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22177-0010  &           1.162&  \nodata&  \nodata&  1.300&   1.162&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30494-0049  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* XY Eri          &           3.020&  \nodata&  \nodata& \nodata&   3.020&       11.3&        6.8&      5&      5& NPM                &                     \nl        
BPS CS 30494-0045  &           0.780&  \nodata&  \nodata&  1.100&   0.780&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22169-0035  &           6.993&  \nodata&  \nodata&  5.900&   6.993&         1.&        -4.&    3.4&    3.4& STN                &                     \nl        
BPS CS 22186-0005  &           3.361&  \nodata&  \nodata&  3.000&   3.361&       19.4&        0.5&    2.7&    1.9& SPM                &                     \nl        
BD+06 648          &           1.387&   0.388&    0.48&  1.116&   1.387&       29.1&    $-$39.5&    0.8&    1.1& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22186-0002  &           0.653&  \nodata&  \nodata&  0.800&   0.653&       51.7&     $-$1.9&    2.5&    1.7& SPM                &                     \nl        
BPS CS 22169-0019  &           0.889&  \nodata&  \nodata&  0.900&   0.889&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22186-0017  &           0.802&  \nodata&  \nodata&  0.900&   0.802&       91.4&       34.6&    2.6&    2.6& SPM                &                     \nl        
BPS CS 22182-0022  &           0.610&  \nodata&  \nodata&  0.600&   0.610&       43.5&        4.8&    3.6&    3.0& SPM                &                     \nl        
V* AR Per          &           0.612&   0.543&    0.89&  0.594&   0.612&     $-$5.6&     $-$9.2&    1.3&    1.1& HIP,ACT,STN        & [Fe/H]$>-0.6$       \nl        
HD 27145           &           0.119&   0.172&    0.18&  0.451&   0.119&       65.7&       43.4&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 22182-0021  &           0.954&  \nodata&  \nodata&  1.300&   0.954&        4.8&        6.0&    2.3&    2.4& SPM                &                     \nl        
BPS CS 22186-0023  &           2.763&  \nodata&  \nodata&  2.300&   2.763&        7.7&     $-$1.8&    2.3&    2.6& SPM                &                     \nl        
BPS CS 22182-0024  &           0.577&  \nodata&  \nodata&  0.600&   0.577&       25.5&       16.0&    2.2&    2.7& SPM                &                     \nl        
BPS CS 22186-0022  &           0.890&  \nodata&  \nodata&  0.900&   0.890&       66.1&       18.0&    5.2&    3.9& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22182-0047  &           0.576&  \nodata&  \nodata&  0.900&   0.576&       72.5&    $-$63.9&    3.1&    3.1& SPM,STN            &                     \nl        
HD 27686           &           0.555&  \nodata&  \nodata&  0.280&   0.555&     $-$4.7&     $-$9.0&    0.9&    0.9& ACT,STN            &                     \nl        
HD 27928           &           0.679&   0.424&    0.49&  0.680&   0.679&       27.2&    $-$66.5&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22182-0033  &           1.276&  \nodata&  \nodata&  1.500&   1.276&       32.6&     $-$5.2&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22182-0025  &           1.281&  \nodata&  \nodata&  1.300&   1.281&       42.7&    $-$27.1&    3.8&    2.2& SPM                &                     \nl        
HD 28085           &           0.269&  \nodata&  \nodata&  0.240&   0.269&    $-$12.7&     $-$6.1&    0.9&    2.3& ACT,STN            &                     \nl        
BPS CS 22186-0050  &           0.793&  \nodata&  \nodata&  0.800&   0.793&       21.4&       43.3&    3.0&    2.2& SPM                &                     \nl        
BPS CS 22191-0017  &           0.929&  \nodata&  \nodata&  0.900&   0.929&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-57 949          &           0.379&   0.690&    0.57&  0.655&   0.379&       31.6&       11.3&    1.0&    0.9& HIP,ACT,STN        &                     \nl        
V* HP Eri          & \nodata         &   1.515&    1.56&  1.627&   1.627&    $-$13.6&    $-$54.2&    0.8&    0.9& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \tablebreak
HD 30229           &           0.357&   1.075&    0.96&  0.426&   0.357&       28.4&    $-$41.4&    0.9&    1.0& HIP,ACT            &                     \nl        
BPS CS 22191-0024  &           3.560&  \nodata&  \nodata&  5.400&   3.560&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BC Eri          & \nodata         &   0.429&    0.88&  1.164&   1.164&       18.1&     $-$5.1&    0.8&    1.1& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22191-0029  &           5.363&  \nodata&  \nodata&  4.900&   5.363&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RX Eri          &           0.595&   0.926&    1.19&  0.597&   0.595&    $-$15.9&    $-$13.5&    1.0&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BD-22 928          &           0.689&  \nodata&  \nodata&  1.628&   0.689&        7.6&       21.3&    1.1&    3.4& ACT,STN            &                     \nl        
V* U Pic           &           1.311&   0.662&    1.09&  1.202&   1.311&     $-$2.6&        0.8&    1.5&    1.9& HIP,STN            &                     \nl        
CPD-62 394         &           1.427&   $<0.$&  \nodata&  1.460&   1.427&       41.1&        8.9&    0.9&    1.1& HIP,ACT            &                     \nl        
HD 31128           &           0.088&   0.064&    0.08&  0.062&   0.064&      164.3&    $-$28.6&    0.7&    0.9& HIP,SPM,ACT,STN    & accurate parallax   \nl        
V* U Cae           &           1.942&  \nodata&  \nodata& \nodata&   1.942&       16.3&        5.2&    1.7&    3.4& SPM,STN            &                     \nl        
 & & & & & & & & & \nl        
V* BB Eri          &           1.407&   0.376&    1.14&  1.466&   1.407&       31.9&        0.3&    2.1&    2.1& HIP,STN,NPM        &                     \nl        
V* U Lep           &           0.975&   0.316&    0.60&  1.047&   0.975&       41.3&    $-$59.6&    0.9&    1.2& HIP,ACT,STN,NPM    &                     \nl        
HD 32546           &           0.526&   4.762&    4.90&  0.750&   0.526&       18.4&       30.3&    1.0&    0.7& HIP,ACT            &                     \nl        
V* V Cae           &           2.934&  \nodata&  \nodata& \nodata&   2.934&        4.7&    $-$28.0&    2.3&    1.8& SPM,STN            &                     \nl        
HD 268957          &           0.556&   0.246&    0.26&  0.605&   0.556&       30.0&      129.3&    1.1&    1.2& HIP,ACT,STN        &                     \nl        
V* SW Dor          &           4.121&  \nodata&  \nodata& \nodata&   4.121&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SX Dor          &           3.892&  \nodata&  \nodata& \nodata&   3.892&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V964 Ori        &           2.642&  \nodata&  \nodata& \nodata&   2.642&        7.0&    $-$12.1&      5&      5& NPM                &                     \nl        
HD 33073           &           0.190&   1.515&    2.08&  0.243&   0.190&       25.1&    $-$11.8&    0.9&    0.8& HIP,SPM,ACT,STN    &                     \nl        
V* TX Men          &           3.999&  \nodata&  \nodata& \nodata&   3.999&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* T Men           &           2.872&  \nodata&  \nodata& \nodata&   2.872&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CPD-57 752         &           0.411&   0.238&    0.24&  0.437&   0.411&    $-$28.2&     $-$2.5&    1.1&    0.8& HIP,ACT,STN        &                     \nl        
HD 34048           &           0.665&   2.083&    2.10&  0.818&   0.665&       48.7&    $-$41.5&    1.1&    1.3& HIP,ACT            &                     \nl        
HD 33771           &           0.803&   0.610&    0.66&  1.450&   0.803&       79.8&    $-$30.1&    0.6&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 33605           & \nodata         &   0.144&    0.21&  0.755&   0.755&        0.4&        5.2&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
HD 34328           &           0.071&   0.069&    0.07&  0.072&   0.069&      935.4&      515.4&    1.0&    0.9& HIP,ACT            & accurate parallax   \nl        
V* RY Col          &           1.042&   0.833&    1.11&  1.071&   1.042&       34.1&       23.1&    0.8&    0.9& HIP,SPM,ACT,STN    &                     \nl        
HD 241894          &           0.692&  \nodata&  \nodata&  0.904&   0.692&        3.1&        4.8&    0.9&    1.3& ACT,STN            &                     \nl        
HD 242106          & \nodata         &   0.164&    0.25&  0.355&   0.355&        7.5&    $-$34.2&    1.1&    0.8& HIP,ACT,STN        &                     \nl        
V* RT Col          &           2.517&  \nodata&  \nodata& \nodata&   2.517&     $-$5.7&     $-$5.7&    3.3&    3.3& SPM                &                     \nl        
 & & & & & & & & & \nl        
HD 273975          &           0.162&   0.156&    0.22&  0.123&   0.162&      184.3&   $-$239.8&    0.8&    1.4& HIP,ACT,STN        &                     \nl        
HD 34414           &           0.337&   0.209&    0.29&  0.281&   0.337&        2.3&    $-$16.2&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
HD 35179           &           0.372&   0.935&    1.33&  0.690&   0.372&     $-$8.4&    $-$21.3&    0.9&    0.7& HIP,ACT,STN,NPM    &                     \nl        
HD 35238           &           0.223&   0.228&    0.19&  0.199&   0.223&    $-$30.8&     $-$8.6&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
V* RT Dor          &           2.205&  \nodata&  \nodata& \nodata&   2.205&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 36054           &           0.315&   0.189&    0.25&  0.407&   0.315&        1.8&     $-$4.7&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
HD 36702           &           1.061&   1.471&    1.15&  1.356&   1.061&        3.8&    $-$18.3&    0.6&    0.7& HIP,ACT,STN        &                     \nl        
HD 274939          &           0.387&   0.347&    0.37&  0.540&   0.387&       11.4&   $-$122.5&    1.1&    1.1& HIP,ACT,STN        &                     \nl        
HD 244759          &           0.558&  \nodata&  \nodata&  0.433&   0.558&        5.9&    $-$12.7&    1.4&    2.0& ACT,STN            &                     \nl        
HD 36931           &           0.671&  \nodata&  \nodata&  0.302&   0.671&     $-$2.7&     $-$2.1&    1.3&    3.4& ACT,STN            &                     \nl        
 & & & & & & & & & \tablebreak
V* HH Aur          & \nodata         &   0.237&    0.30&  0.372&   0.372&     $-$8.3&    $-$12.5&    1.0&    0.6& HIP,ACT,STN        &                     \nl        
HD 246114          &           0.453&  \nodata&  \nodata&  0.501&   0.453&        2.5&     $-$1.7&    1.9&    0.8& ACT,STN            &                     \nl        
HD 37828           &           0.310&   0.261&    0.21&  0.393&   0.310&       37.5&    $-$48.1&    0.6&    0.5& HIP,ACT,STN        &                     \nl        
HD 246316          & \nodata         &  \nodata&  \nodata&  0.402&   0.402&        7.4&    $-$24.8&    1.3&    1.2& ACT,STN            &                     \nl        
HD 246370          &           0.417&  \nodata&  \nodata&  0.382&   0.417&        0.8&        2.6&    1.2&    1.4& ACT,STN            &                     \nl        
HD 38893           &           0.136&   0.361&    0.35&  0.319&   0.136&        0.0&       20.0&    0.6&    0.6& HIP,ACT            &                     \nl        
HD 38510           &           0.041&   0.063&    0.06&  0.046&   0.063&    $-$82.2&      289.4&    0.6&    0.8& HIP,SPM,ACT,STN    & accurate parallax   \nl        
HD 38504           &           0.223&   0.298&    0.36&  0.282&   0.223&    $-$19.7&    $-$17.1&    0.7&    0.6& HIP,ACT,STN        &                     \nl        
HD 247593          &           0.539&  \nodata&  \nodata&  0.594&   0.539&     $-$4.7&        9.7&    0.8&    1.3& ACT,STN            &                     \nl        
V* UU Men          &           4.368&  \nodata&  \nodata& \nodata&   4.368&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 38708           & \nodata         &   7.692&    9.69&  2.500&   2.500&     $-$1.9&     $-$2.5&    1.2&    0.8& HIP,ACT,STN        &                     \nl        
HD 248271          &           0.806&  \nodata&  \nodata&  0.878&   0.806&        3.6&        2.2&    0.8&    2.4& ACT,STN            &                     \nl        
HD 248412          &           1.108&  \nodata&  \nodata&  1.113&   1.108&     $-$4.3&     $-$7.1&    2.1&    1.3& ACT,STN            &                     \nl        
HD 40361           &           0.459&   0.429&    0.38&  0.852&   0.459&    $-$18.1&       22.5&    0.7&    0.6& HIP,ACT,STN        &                     \nl        
BD+23 1114         &           1.019&  \nodata&  \nodata&  0.643&   1.019&     $-$17.&     $-$20.&    3.5&    3.5& STN                &                     \nl        
HD 249499          &           1.648&  \nodata&  \nodata&  0.264&   1.648&        2.6&     $-$1.8&    1.0&    1.5& ACT,STN            &                     \nl        
HD 41010           &           0.495&  \nodata&  \nodata&  0.445&   0.495&     $-$7.3&    $-$24.1&    2.1&    0.9& ACT,STN            &                     \nl        
HD 250915          &           0.664&  \nodata&  \nodata&  0.513&   0.664&     $-$15.&        -4.&    3.8&    3.8& STN                &                     \nl        
HD 41115           &           0.264&  \nodata&  \nodata&  0.278&   0.264&     $-$2.3&    $-$13.7&    1.2&    1.9& ACT,STN            &                     \nl        
HD 41667           &           0.533&   0.478&    0.45&  0.640&   0.533&       11.0&       69.5&    0.6&    0.7& HIP,SPM,ACT        &                     \nl        
 & & & & & & & & & \nl        
HD 251432          &           0.815&  \nodata&  \nodata&  1.060&   0.815&        1.0&     $-$1.5&    1.0&    1.5& ACT,STN            &                     \nl        
HD 251549          &           1.233&   $<0.$&  \nodata&  0.912&   1.233&     $-$5.6&        1.9&    2.4&    1.9& HIP,STN            &                     \nl        
V* VW Dor          &           1.494&  \nodata&  \nodata& \nodata&   1.494&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 252041          & \nodata         &  \nodata&  \nodata&  0.667&   0.667&     $-$0.4&     $-$5.5&    1.5&    1.2& ACT,STN            &                     \nl        
HD 41996           &           0.098&  \nodata&  \nodata&  0.242&   0.098&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 41994           &           0.399&   0.361&    0.45&  0.267&   0.399&     $-$0.5&     $-$4.5&    0.9&    0.6& HIP,ACT,STN        &                     \nl        
HD 252370          &           0.685&  \nodata&  \nodata&  0.537&   0.685&     $-$1.5&     $-$6.8&    1.7&    0.9& ACT,STN            &                     \nl        
HD 252477          & \nodata         &  \nodata&  \nodata&  0.406&   0.406&     $-$3.5&     $-$7.5&    0.9&    0.9& ACT,STN            &                     \nl        
HD 44165           &           0.165&   0.197&    0.11&  0.205&   0.197&    $-$11.1&       19.6&    0.5&    0.6& HIP,ACT,STN        & accurate parallax   \nl        
V* RX Col          &           2.448&   $<0.$&  \nodata& \nodata&   2.448&        7.5&        6.4&    1.7&    2.2& HIP,SPM,STN        &                     \nl        
 & & & & & & & & & \nl        
HD 43039           &           0.047&   0.052&    0.04&  0.047&   0.052&    $-$71.6&   $-$261.7&    0.7&    0.6& HIP,ACT            & [Fe/H]$>-0.6$       \nl        
HD 253911          & \nodata         &  \nodata&  \nodata&  0.345&   0.345&        8.0&    $-$21.6&    0.9&    2.4& ACT,STN            &                     \nl        
HD 44007           &           0.176&   0.193&    0.20&  0.379&   0.176&       82.0&    $-$40.8&    1.0&    0.9& HIP,ACT,STN        &                     \nl        
HD 255236          &           0.525&   0.410&    0.62&  0.488&   0.525&     $-$2.8&     $-$0.5&    0.8&    1.2& HIP,ACT,STN        &                     \nl        
BD-19 1422         &           0.397&   3.448&    4.17&  0.577&   0.397&       13.9&    $-$25.2&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
HD 45282           &           0.101&   0.136&    0.13&  0.106&   0.101&        6.4&    $-$90.7&    0.6&    0.7& HIP,ACT,STN        &                     \nl        
HD 45610           &           0.147&   0.167&    0.11&  0.178&   0.167&       82.6&    $-$88.6&    0.6&    0.6& HIP,ACT,STN        & accurate parallax   \nl        
V* RZ Cam          &           2.249&  \nodata&  \nodata& \nodata&   2.249&       14.6&     $-$7.3&    2.9&    2.9& STN,NPM            &                     \nl        
V* V338 Pup        &           0.536&   0.637&    0.56&  0.520&   0.536&       71.6&    $-$44.9&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
V* ST Pup          & \nodata         &   $<0.$&  \nodata&  2.600&   2.600&     $-$1.1&        3.3&    1.0&    0.8& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
V* IU Car          &           1.596&  \nodata&  \nodata&  1.592&   1.596&     $-$13.&        30.&    7.4&    7.4& STN                &                     \nl        
CD-33 3337         &           0.072&   0.110&    0.11&  0.068&   0.110&   $-$177.9&   $-$148.6&    0.7&    0.9& HIP,ACT,STN        & accurate parallax   \nl        
V* TZ Aur          &           1.562&   $<0.$&  \nodata&  1.786&   1.562&     $-$7.6&     $-$9.9&    3.6&    2.5& HIP,NPM            &                     \nl        
HD 55496           & \nodata         &   0.410&    0.43&  0.238&   0.238&       20.5&    $-$11.9&    0.7&    0.7& HIP,ACT,STN        &                     \nl        
V* AA CMi          &           1.220&   0.218&    0.75& \nodata&   1.220&     $-$3.9&        1.3&    2.5&    1.9& HIP,STN            & [Fe/H]$>-0.6$       \nl        
V* HH Pup          &           1.005&   1.124&    1.81&  1.005&   1.005&        3.6&     $-$1.0&    1.6&    1.7& HIP,STN            & [Fe/H]$>-0.6$       \nl        
V* RR Gem          &           1.270&   $<0.$&  \nodata&  1.258&   1.270&     $-$2.2&        2.2&    2.9&    1.9& HIP,STN            & [Fe/H]$>-0.6$       \nl        
V* V386 Aur        & \nodata         &  \nodata&  \nodata& 17.458&  17.458&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V387 Aur        & \nodata         &  \nodata&  \nodata& 20.137&  20.137&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 59392           &           0.105&   0.150&    0.17&  0.083&   0.105&      159.5&   $-$270.4&    1.0&    1.0& HIP,STN            &                     \nl        
 & & & & & & & & & \nl        
V* VX Lyn          & \nodata         &  \nodata&  \nodata& 19.588&  19.588&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TV Lyn          & \nodata         &  \nodata&  \nodata&  1.028&   1.028&        2.6&        7.1&    2.9&    2.9& STN,NPM            &                     \nl        
V* WX Lyn          & \nodata         &  \nodata&  \nodata& 17.538&  17.538&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 61902           &           0.055&   0.083&    0.05&  0.090&   0.083&    $-$12.9&   $-$202.1&    0.5&    0.6& HIP,ACT,STN        & accurate parallax   \nl        
BD-01 1792         &           0.237&   0.283&    0.41&  0.320&   0.237&      188.5&   $-$244.2&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
V* AS Lyn          & \nodata         &  \nodata&  \nodata& 38.725&  38.725&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* WZ Lyn          & \nodata         &  \nodata&  \nodata&  5.780&   5.780&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 62412           &           0.121&   0.102&    0.06&  0.098&   0.102&    $-$2.51&   $-$29.55&   0.33&   0.54& HIP                & accurate parallax   \nl        
HD 62779           & \nodata         &  \nodata&  \nodata&  0.453&   0.453&         2.&         5.&    5.1&    5.1& STN                &                     \nl        
V* HK Pup          &           1.044&   0.658&    1.69& \nodata&   1.044&       20.9&        1.3&    1.9&    1.1& HIP,STN            &                     \nl        
 & & & & & & & & & \nl        
V* XZ Lyn          & \nodata         &  \nodata&  \nodata& 13.614&  13.614&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TW Lyn          &           1.645&   $<0.$&  \nodata& \nodata&   1.645&        4.2&        2.6&    2.6&    2.2& HIP,STN,NPM        &                     \nl        
V* YZ Lyn          & \nodata         &  \nodata&  \nodata& 24.322&  24.322&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AL CMi          &           1.728&  \nodata&  \nodata& \nodata&   1.728&    $-$12.6&        0.5&    3.1&    3.1& STN,NPM            &                     \nl        
V* AU Lyn          & \nodata         &  \nodata&  \nodata& 30.338&  30.338&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* ZZ Lyn          & \nodata         &  \nodata&  \nodata& 12.764&  12.764&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD-18 2065         &           0.405&  \nodata&  \nodata&  0.600&   0.405&       42.2&    $-$52.3&    3.5&    2.6& ACT,STN            &                     \nl        
V* SZ Gem          &           1.601&   0.382&    1.24&  1.667&   1.601&    $-$12.0&    $-$27.9&    2.3&    1.8& HIP,STN,NPM        &                     \nl        
V* AV Lyn          & \nodata         &  \nodata&  \nodata& 14.723&  14.723&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 63791           &           0.341&   0.571&    0.57&  0.470&   0.341&    $-$45.7&    $-$87.8&    0.6&    0.5& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
V* III V102        & \nodata         &  \nodata&  \nodata& 13.867&  13.867&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 65354           &           0.344&   1.408&    0.96&  0.261&   0.344&     $-$2.2&        4.7&    0.5&    0.5& HIP,ACT,STN        &                     \nl        
V* AQ Pup          & \nodata         &   0.113&    0.46&  0.634&   0.634&       1.67&       0.17&   2.66&   2.81& HIP                &                     \nl        
V* UY Cam          &           1.466&   $<0.$&  \nodata&  1.380&   1.466&     $-$3.0&    $-$18.4&    1.3&    1.6& HIP,STN,NPM        &                     \nl        
HD 66037           &           0.461&  \nodata&  \nodata&  0.308&   0.461&    $-$27.8&     $-$9.0&    2.5&    2.2& ACT,STN            &                     \nl        
HD 66277           &           0.645&  \nodata&  \nodata&  0.347&   0.645&        15.&        14.&    5.1&    5.1& STN                &                     \nl        
HD 66598           &           0.203&   0.159&    0.09&  0.131&   0.159&    $-$13.0&        9.5&    0.4&    0.4& HIP,ACT            & accurate parallax   \nl        
V* AZ Lyn          & \nodata         &  \nodata&  \nodata& 16.292&  16.292&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BB Lyn          & \nodata         &  \nodata&  \nodata& 18.281&  18.281&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SS Cnc          &           1.645&  \nodata&  \nodata& \nodata&   1.645&     $-$6.3&     $-$5.0&    2.9&    2.9& STN,NPM            & [Fe/H]$>-0.6$       \nl        
 & & & & & & & & & \tablebreak
HD 67380           &           0.569&   0.240&    0.31&  0.433&   0.569&     $-$8.2&       21.2&    0.8&    0.9& HIP,ACT,STN        &                     \nl        
V* XX Pup          &           1.216&   0.633&    1.53&  1.380&   1.216&    $-$21.8&     $-$3.6&    1.8&    1.9& HIP,STN            &                     \nl        
V* SZ Lyn          & \nodata         &   0.448&    0.61&  0.581&   0.581&     $-$8.6&    $-$26.9&    0.9&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* BC Lyn          & \nodata         &  \nodata&  \nodata& 20.796&  20.796&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 68298           &           0.442&  \nodata&  \nodata&  0.310&   0.442&     $-$5.7&       10.2&    2.0&    2.4& ACT,STN            &                     \nl        
V* DD Hya          &           1.942&   $<0.$&  \nodata& \nodata&   1.942&     $-$0.5&     $-$6.7&    2.8&    2.4& HIP,STN,NPM        &                     \nl        
HD 68960           &           0.093&  \nodata&  \nodata&  0.573&   0.093&     $-$3.5&        2.5&    1.9&    1.0& ACT,STN            &                     \nl        
HD 69083           &           0.076&   0.667&    0.73&  0.306&   0.076&    $-$9.47&       8.18&   0.83&   0.97& HIP                &                     \nl        
CD-44 4311         & \nodata         &   0.388&    0.43&  1.150&   1.150&    $-$12.8&        1.8&    0.7&    0.7& HIP,ACT,STN        &                     \nl        
HD 70765           &           0.461&  \nodata&  \nodata&  0.481&   0.461&        7.6&     $-$7.1&    1.5&    1.0& ACT,STN            &                     \nl        
 & & & & & & & & & \nl        
HD 70714           &           0.456&  \nodata&  \nodata&  0.270&   0.456&     $-$4.5&        7.7&    3.5&    1.7& ACT,STN            &                     \nl        
V* BB Pup          &           1.639&  \nodata&  \nodata&  1.584&   1.639&    $-$15.8&       10.5&      5&      5& NPM                & [Fe/H]$>-0.6$       \nl        
HD 71160           &           0.605&   0.505&    0.43&  0.387&   0.605&    $-$18.6&     $-$2.1&    0.5&    0.5& HIP,ACT,STN        &                     \nl        
V* AS Cnc          &           2.338&  \nodata&  \nodata& \nodata&   2.338&       23.2&     $-$2.9&    2.9&    2.9& STN,NPM            &                     \nl        
HD 71584           &           0.641&   0.588&    0.41&  0.368&   0.641&     $-$2.1&        5.7&    0.5&    0.6& HIP,ACT,STN        &                     \nl        
HD 71624           &           0.583&  \nodata&  \nodata&  0.396&   0.583&     $-$2.7&       10.9&    1.6&    1.2& ACT,STN            &                     \nl        
HD 71670           &           0.575&  \nodata&  \nodata&  0.370&   0.575&        6.4&    $-$10.6&    2.8&    1.1& ACT,STN            &                     \nl        
HD 72348           &           0.085&   0.166&    0.11&  0.244&   0.166&    $-$47.7&       16.0&    0.6&    0.6& HIP,STN            & accurate parallax   \nl        
BD-20 2583         &           0.750&   0.322&    0.57&  0.977&   0.750&       26.9&    $-$13.8&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* TT Cnc          &           1.311&   0.513&    1.54&  1.288&   1.311&    $-$45.0&    $-$33.0&    2.2&    1.9& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
HD 73075           &           0.147&   0.154&    0.11&  0.219&   0.154&     $-$8.0&    $-$21.7&    0.6&    0.5& HIP,ACT,STN        & accurate parallax   \nl        
HD 73676           &           0.362&   0.420&    0.38&  0.479&   0.362&    $-$17.3&     $-$8.8&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
HD 73700           &           0.352&   0.633&    0.51&  0.457&   0.352&     $-$5.8&        8.8&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
HD 73808           &           0.289&  \nodata&  \nodata&  0.336&   0.289&    $-$13.6&       36.4&    2.4&    0.9& ACT,STN            &                     \nl        
V* GL Hya          &           2.842&  \nodata&  \nodata& \nodata&   2.842&    $-$13.4&     $-$9.0&      5&      5& NPM                &                     \nl        
HD 74000           &           0.107&   0.138&    0.18&  0.078&   0.107&      351.8&   $-$484.8&    1.2&    1.0& HIP,ACT            &                     \nl        
HD 74617           &           0.489&   1.471&    1.04&  0.322&   0.489&     $-$7.3&     $-$0.2&    0.5&    0.6& HIP,ACT,STN        &                     \nl        
HD 74721           &           0.402&   2.941&    4.29&  0.393&   0.402&    $-$41.5&   $-$112.7&    1.1&    0.9& HIP,ACT,STN        &                     \nl        
BD-12 2669         &           0.260&   0.174&    0.26&  0.142&   0.260&   $-$331.6&   $-$161.6&    1.4&    1.0& HIP,ACT            &                     \nl        
HD 74462           &           0.538&   0.645&    0.75&  0.710&   0.538&       54.4&    $-$92.9&    0.5&    0.6& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
V* SV Vol          &           1.930&  \nodata&  \nodata& \nodata&   1.930&        12.&     $-$13.&    3.7&    3.7& STN                &                     \nl        
HD 75745           &           0.169&  \nodata&  \nodata&  0.106&   0.169&    $-$52.2&       20.9&    4.2&    2.8& ACT,STN            &                     \nl        
HD 75837           &           0.258&  \nodata&  \nodata&  0.210&   0.258&    $-$17.2&       22.3&    3.0&    1.0& ACT,STN            &                     \nl        
V* GO Hya          &           1.953&  \nodata&  \nodata& \nodata&   1.953&     $-$2.3&     $-$9.8&      5&      5& NPM                &                     \nl        
V* DG Hya          &           1.966&  \nodata&  \nodata& \nodata&   1.966&    $-$10.8&    $-$25.2&      5&      5& NPM                &                     \nl        
V* AN Cnc          &           3.108&  \nodata&  \nodata& \nodata&   3.108&     $-$5.1&    $-$25.3&      5&      5& NPM                &                     \nl        
HD 77119           &           0.165&  \nodata&  \nodata&  0.203&   0.165&    $-$19.0&       27.0&    3.1&    0.9& ACT,STN            &                     \nl        
HD 77142           &           0.220&   0.283&    0.29&  0.649&   0.220&    $-$29.7&        0.0&    1.1&    0.8& HIP,ACT,STN        &                     \nl        
V* DH Hya          &           1.931&  \nodata&  \nodata&  1.977&   1.931&    $-$23.7&     $-$6.7&      5&      5& NPM                &                     \nl        
HD 77489           &           0.169&   0.240&    0.18&  0.277&   0.169&    $-$52.6&       25.3&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
HD 77567           & \nodata         &   0.350&    0.33&  0.461&   0.461&    $-$30.1&       45.5&    1.0&    0.8& HIP,STN            &                     \nl        
V* TT Lyn          &           0.703&   $<0.$&  \nodata& \nodata&   0.703&    $-$83.5&    $-$42.3&    1.2&    0.8& HIP,ACT,STN,NPM    &                     \nl        
HD 77927           &           0.473&  \nodata&  \nodata&  0.310&   0.473&    $-$21.2&       31.5&    1.8&    0.9& ACT,STN            &                     \nl        
HD 77941           & \nodata         &  \nodata&  \nodata&  0.565&   0.565&     $-$3.1&     $-$1.1&    1.7&    1.1& ACT,STN            &                     \nl        
HD 78747           &           0.038&   0.040&    0.03&  0.032&   0.040&    $-$64.3&   $-$132.1&    0.7&    0.6& HIP,ACT,STN        & accurate parallax   \nl        
HD 78746           &           0.019&   0.031&    0.03&  0.550&   0.031&    $-$29.2&      121.8&    1.0&    0.8& HIP,ACT,STN        & accurate parallax   \nl        
HD 78737           &           0.096&   0.154&    0.17&  0.084&   0.096&       69.2&    $-$13.1&    0.7&    0.6& HIP,ACT,STN        &                     \nl        
V* XX Hya          &           1.595&  \nodata&  \nodata&  1.117&   1.595&       18.6&    $-$29.2&      5&      5& NPM                &                     \nl        
HD 79091           &           0.121&   0.093&    0.05&  0.131&   0.093&    $-$91.7&       54.6&    0.6&    0.5& HIP,ACT            & accurate parallax   \nl        
HD 79134           &           0.238&   0.317&    0.26&  0.290&   0.238&       17.1&    $-$14.6&    0.8&    0.8& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
HD 79350           & \nodata         &   0.168&    0.12&  0.259&   0.259&    $-$36.6&       49.8&    0.6&    0.6& HIP,ACT            &                     \nl        
HD 79349           &           0.792&   0.351&    0.28&  0.547&   0.792&    $-$29.9&       18.5&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
V* SZ Hya          &           1.313&  \nodata&  \nodata&  1.318&   1.313&        6.8&    $-$55.3&    2.9&    2.9& STN,NPM            &                     \nl        
V* AQ Cnc          &           1.864&  \nodata&  \nodata& \nodata&   1.864&    $-$19.1&    $-$35.9&    3.0&    3.0& STN,NPM            &                     \nl        
V* RW Cnc          &           1.770&   $<0.$&  \nodata&  1.629&   1.770&        1.3&    $-$35.1&    2.3&    1.6& HIP,STN,NPM        &                     \nl        
HD 80936           &           0.223&  \nodata&  \nodata&  0.184&   0.223&    $-$38.8&       17.5&    2.5&    2.8& ACT,STN            &                     \nl        
HD 81223           &           0.320&   0.295&    0.20&  0.637&   0.320&   $-$101.7&       85.3&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
HD 81173           &           0.187&  \nodata&  \nodata&  0.714&   0.187&    $-$44.7&       11.7&    3.0&    0.9& ACT,STN            &                     \nl        
V* IV Hya          &           3.316&  \nodata&  \nodata& \nodata&   3.316&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 81290           &           0.357&   0.265&    0.26&  0.257&   0.357&    $-$10.9&    $-$12.3&    1.0&    0.6& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
HD 81590           &           0.632&  \nodata&  \nodata&  0.762&   0.632&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 81713           &           0.292&   0.380&    0.46&  0.452&   0.292&     $-$7.6&       23.5&    0.9&    0.8& HIP,ACT,STN        & [Fe/H]$>-0.6$       \nl        
HD 82004           &           0.366&  \nodata&  \nodata&  0.356&   0.366&    $-$23.2&        6.0&    1.2&    1.8& ACT,STN            &                     \nl        
HD 82225           &           0.613&  \nodata&  \nodata&  0.466&   0.613&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-36 5714         &           0.217&   $<0.$&  \nodata&  0.427&   0.217&    $-$12.0&    $-$15.9&    0.9&    1.2& HIP,STN            &                     \nl        
HD 82403           &           0.250&  \nodata&  \nodata&  0.368&   0.250&    $-$38.0&        2.6&    3.9&    3.4& ACT,STN            &                     \nl        
HD 82456           &           0.160&  \nodata&  \nodata&  0.504&   0.160&    $-$63.3&       33.1&    2.7&    1.4& ACT,STN            &                     \nl        
V* WW Leo          &           2.191&  \nodata&  \nodata& \nodata&   2.191&     $-$0.3&    $-$26.3&      5&      5& NPM                &                     \nl        
HD 82590           &           0.570&   0.418&    0.56&  0.567&   0.570&       34.1&   $-$125.2&    1.4&    0.8& HIP,ACT,STN        &                     \nl        
HD 83155           &           0.172&  \nodata&  \nodata&  0.331&   0.172&    $-$44.0&       35.2&    4.4&    3.6& ACT,STN            &                     \nl        
 & & & & & & & & & \nl        
HD 83212           &           0.569&   0.510&    0.50&  0.710&   0.569&    $-$16.3&    $-$20.6&    0.7&    0.6& HIP,ACT,STN,NPM    &                     \nl        
V* UU Hya          &           2.082&  \nodata&  \nodata&  1.355&   2.082&    $-$15.5&     $-$4.7&    3.0&    3.0& STN,NPM            &                     \nl        
HD 233666          &           0.166&   0.820&    0.98&  0.620&   0.166&       12.3&    $-$29.1&    0.9&    0.7& HIP,ACT,STN,NPM    &                     \nl        
HD 84903           &           0.466&   $<0.$&  \nodata&  0.760&   0.466&    $-$19.6&     $-$4.4&    0.5&    0.7& HIP,ACT,STN        &                     \nl        
HD 85454           & \nodata         &  \nodata&  \nodata&  0.594&   0.594&     $-$6.0&        1.6&    3.8&    2.4& ACT,STN            &                     \nl        
HD 237846          &           1.560&  50.000&   80.50&  1.000&   1.560&        1.5&     $-$9.1&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* T Sex           &           0.713&   0.420&    0.72&  0.695&   0.713&    $-$23.8&    $-$23.3&    1.5&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* SU Leo          &           3.684&  \nodata&  \nodata& \nodata&   3.684&        6.0&     $-$8.6&      5&      5& NPM                &                     \nl        
HD 85773           &           1.664&   0.246&    0.32&  1.620&   1.664&    $-$16.4&    $-$22.3&    0.9&    0.8& HIP,ACT,STN,NPM    &                     \nl        
HD 86268           &           0.356&   0.935&    0.70&  0.325&   0.356&    $-$44.6&       31.2&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
CD-24 8642         &           0.309&   0.513&    0.69&  0.539&   0.309&        3.6&     $-$4.9&    1.1&    0.7& HIP,ACT,STN        &                     \nl        
HD 87030           &           0.082&   0.157&    0.11&  0.145&   0.157&    $-$54.7&       23.2&    0.6&    0.6& HIP,ACT            & accurate parallax   \nl        
HD 87103           &           0.624&   0.366&    0.31&  0.394&   0.624&    $-$25.5&       17.4&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
HD 87254           &           0.421&   0.226&    0.16&  0.278&   0.421&       48.8&    $-$12.0&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
HD 86986           &           0.298&   0.265&    0.25&  0.281&   0.298&      144.9&   $-$208.2&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
V* X LMi           &           2.201&  \nodata&  \nodata&  2.208&   2.201&        9.3&    $-$20.0&    3.2&    3.2& STN,NPM            &                     \nl        
V* DI Leo          &           4.063&  \nodata&  \nodata& \nodata&   4.063&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RR Leo          &           1.016&   $<0.$&  \nodata&  1.057&   1.016&    $-$16.9&    $-$10.1&    1.6&    0.9& HIP,ACT,STN,NPM    &                     \nl        
HD 88226           &           0.302&   0.303&    0.21&  0.355&   0.302&       11.6&    $-$35.4&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
V* WZ Hya          &           1.021&   0.345&    0.85&  1.081&   1.021&     $-$4.8&    $-$15.6&    2.0&    1.5& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
HD 88609           &           1.003&   1.587&    1.81&  0.953&   1.003&        2.3&    $-$31.5&    0.9&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* WY Ant          &           1.037&   $<0.$&  \nodata&  1.056&   1.037&       35.6&    $-$48.2&    1.2&    1.4& HIP,ACT            &                     \nl        
V* RV Leo          &           4.240&  \nodata&  \nodata& \nodata&   4.240&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V LMi           &           1.555&  \nodata&  \nodata&  1.730&   1.555&       22.8&    $-$36.7&    3.2&    3.2& STN,NPM            &                     \nl        
V* RV Cha          &           3.265&  \nodata&  \nodata& \nodata&   3.265&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 90862           &           0.946&   0.676&    0.86&  0.400&   0.946&        2.2&        0.8&    0.8&    0.6& HIP,ACT,STN        &                     \nl        
BD+30 2034         &           2.484& 100.000&  174.00&  1.820&   2.484&    $-$22.7&    $-$10.8&    1.6&    1.0& HIP,ACT,STN,NPM    &                     \nl        
HD 92205           &           0.128&  \nodata&  \nodata&  0.485&   0.128&     $-$26.&        -2.&    5.0&    5.0& STN                &                     \nl        
BD+09 2384         &           0.459&  \nodata&  \nodata&  0.455&   0.459&    $-$12.0&   $-$119.3&    2.9&    4.9& ACT,STN            &                     \nl        
CD-30 8626         &           0.445&   0.478&    0.66&  0.624&   0.445&    $-$13.0&    $-$42.6&    0.8&    0.9& HIP,SPM,ACT,STN    &                     \nl        
 & & & & & & & & & \nl        
V* FS Vel          &           1.560&  \nodata&  \nodata&  1.778&   1.560&        42.&        -9.&    4.0&    4.0& STN                &                     \nl        
V* RV Sex          &           2.013&  \nodata&  \nodata& \nodata&   2.013&     $-$9.8&     $-$8.5&      5&      5& NPM                &                     \nl        
HD 93529           &           0.371&   0.270&    0.33&  0.725&   0.371&    $-$19.3&    $-$47.2&    0.7&    0.9& HIP,ACT,STN        &                     \nl        
V* AF Vel          &           1.061&   0.446&    0.95&  1.282&   1.061&       41.0&    $-$14.3&    1.4&    1.5& HIP,STN            &                     \nl        
HD 94510           &           0.021&   0.030&    0.02&  0.043&   0.030&       79.7&       38.3&    0.5&    0.5& HIP,ACT            & [Fe/H]$>-0.6$       \nl        
V* SW Leo          &           2.943&  \nodata&  \nodata& \nodata&   2.943&     $-$7.4&     $-$6.8&      5&      5& NPM                &                     \nl        
HD 95096           &           0.627&   0.395&    0.34&  0.407&   0.627&        8.9&     $-$5.3&    0.8&    0.8& HIP,ACT            &                     \nl        
HD 95338           &           0.020&   0.037&    0.03&  0.409&   0.037&   $-$416.0&   $-$119.8&    0.9&    0.7& HIP,ACT            & accurate parallax   \nl        
V* SZ Leo          &           2.224&  \nodata&  \nodata&  1.675&   2.224&    $-$16.0&    $-$25.5&      5&      5& NPM                &                     \nl        
-181055 A          &          18.968&  \nodata&  \nodata& 18.000&  18.968&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
-191055 A          &           3.992&  \nodata&  \nodata&  4.200&   3.992&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 H          &           7.480&  \nodata&  \nodata&  8.400&   7.480&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181100 K          &          14.330&  \nodata&  \nodata& 13.000&  14.330&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161100 A          &          17.643&  \nodata&  \nodata& 15.900&  17.643&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 E          &          20.273&  \nodata&  \nodata& 22.500&  20.273&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161100 C          &           7.969&  \nodata&  \nodata&  9.500&   7.969&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 D          &          18.354&  \nodata&  \nodata& 17.900&  18.354&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 C          &          12.131&  \nodata&  \nodata& 11.900&  12.131&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 B          &           6.538&  \nodata&  \nodata&  6.100&   6.538&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171100 I          &          25.896&  \nodata&  \nodata& 24.700&  25.896&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
-171100 A          &          16.379&  \nodata&  \nodata& 16.300&  16.379&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181100 B          &           5.424&  \nodata&  \nodata&  5.600&   5.424&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181100 A          &          14.477&  \nodata&  \nodata& 14.500&  14.477&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181105 H          &           5.710&  \nodata&  \nodata&  5.200&   5.710&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161105 E          &           5.056&  \nodata&  \nodata&  5.700&   5.056&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191105 C          &          16.528&  \nodata&  \nodata& 17.300&  16.528&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191105 B          &          11.311&  \nodata&  \nodata& 11.000&  11.311&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191105 F          &          21.564&  \nodata&  \nodata& 22.000&  21.564&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161105 A          &           6.535&  \nodata&  \nodata&  7.400&   6.535&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171105 H          &           3.363&  \nodata&  \nodata&  3.200&   3.363&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
-191105 E          &          11.088&  \nodata&  \nodata&  9.600&  11.088&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 97320           &           0.050&   0.056&    0.04&  0.043&   0.056&      159.2&   $-$201.3&    0.7&    0.7& HIP,ACT            & accurate parallax   \nl        
-171105 A          &          22.513&  \nodata&  \nodata& 24.300&  22.513&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TV Leo          &           1.977&  \nodata&  \nodata&  1.811&   1.977&        9.9&        0.5&    3.6&    3.6& STN,NPM            &                     \nl        
V* BT Leo          &           2.895&  \nodata&  \nodata& \nodata&   2.895&     $-$9.0&     $-$3.4&      5&      5& NPM                &                     \nl        
-191105 D          &          20.863&  \nodata&  \nodata& 20.400&  20.863&     $-$5.5&     $-$2.1&      5&      5& NPM                &                     \nl        
-181105 K          &          11.397&  \nodata&  \nodata& 11.900&  11.397&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181110 D          &           6.959&  \nodata&  \nodata&  6.300&   6.959&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171110 F          &           2.893&  \nodata&  \nodata&  3.200&   2.893&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191110 E          &          13.023&  \nodata&  \nodata& 13.600&  13.023&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
-161110 E          &           6.607&  \nodata&  \nodata&  6.800&   6.607&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191110 D          &           2.652&  \nodata&  \nodata&  3.500&   2.652&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191110 C          &          13.121&  \nodata&  \nodata& 13.200&  13.121&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161110 C          &           4.611&  \nodata&  \nodata&  5.000&   4.611&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171110 B          &          19.581&  \nodata&  \nodata& 19.100&  19.581&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161110 B          &          12.271&  \nodata&  \nodata& 11.500&  12.271&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161110 A          &          13.832&  \nodata&  \nodata& 13.800&  13.832&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191110 A          &          21.701&  \nodata&  \nodata& 20.300&  21.701&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191115 D          &          16.859&  \nodata&  \nodata& 15.600&  16.859&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171115 E          &           9.644&  \nodata&  \nodata& 10.600&   9.644&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
-171115 F          &           4.492&  \nodata&  \nodata&  4.500&   4.492&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161115 C          &          19.418&  \nodata&  \nodata& 18.100&  19.418&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191115 E          &          23.585&  \nodata&  \nodata& 22.400&  23.585&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161115 B          &           9.702&  \nodata&  \nodata&  9.700&   9.702&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-161115 A          &           9.050&  \nodata&  \nodata&  8.000&   9.050&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-181115 A          &          20.706&  \nodata&  \nodata& 20.700&  20.706&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191115 A          &           6.085&  \nodata&  \nodata&  5.900&   6.085&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-171115 A          &          20.463&  \nodata&  \nodata& 21.400&  20.463&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
-191120 A          &           8.570&  \nodata&  \nodata&  9.300&   8.570&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AN Leo          &           2.082&  \nodata&  \nodata& \nodata&   2.082&        2.4&    $-$29.1&    3.3&    3.3& STN,NPM            &                     \nl        
 & & & & & & & & & \tablebreak
V* RX Leo          &           1.764&  \nodata&  \nodata&  1.754&   1.764&        8.2&    $-$28.5&    3.5&    3.3& STN,NPM            &                     \nl        
HD 99383           &           0.067&   0.091&    0.13&  0.069&   0.067&   $-$124.6&      173.7&    1.2&    0.9& HIP,ACT,STN        &                     \nl        
V* AE Leo          &           2.414&  \nodata&  \nodata& \nodata&   2.414&       23.8&    $-$12.5&      5&      5& NPM                &                     \nl        
HD 99513           &           0.327&  \nodata&  \nodata&  0.283&   0.327&    $-$28.4&     $-$7.1&    1.9&    2.2& ACT,STN            &                     \nl        
V* W Crt           &           1.312&   $<0.$&  \nodata&  1.355&   1.312&    $-$21.4&     $-$9.4&    2.1&    1.6& HIP,STN,NPM        & [Fe/H]$>-0.6$       \nl        
BD+04 2466         & \nodata         &   $<0.$&  \nodata&  2.032&   2.032&    $-$21.1&    $-$60.6&    1.2&    1.6& HIP,ACT,STN        &                     \nl        
HD 99833           &           0.098&   0.613&    0.57&  0.105&   0.098&    $-$29.5&   $-$112.2&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
HD 99978           &           0.309&   0.251&    0.26&  0.560&   0.309&       10.1&    $-$26.3&    1.0&    1.0& HIP,STN            &                     \nl        
V* TU UMa          &           0.681&   $<0.$&  \nodata&  0.676&   0.681&    $-$70.4&    $-$52.6&    1.0&    1.0& HIP,ACT,STN,NPM    &                     \nl        
V* AX Leo          &           2.103&   0.127&    0.68& \nodata&   2.103&    $-$21.0&    $-$25.6&    3.2&    2.9& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
V* SS Leo          &           1.231&   0.893&    2.01&  1.282&   1.231&    $-$23.7&    $-$26.0&    1.3&    1.2& HIP,ACT,STN,NPM    &                     \nl        
HD 100906          &           0.183&   1.852&    2.52&  0.423&   0.183&    $-$14.0&        8.1&    0.9&    0.8& HIP,ACT,STN,NPM    & [Fe/H]$>-0.6$       \nl        
HD 101063          &           0.200&   0.943&    1.05&  0.417&   0.200&   $-$314.5&    $-$15.0&    0.9&    0.6& HIP,SPM,ACT,STN    &                     \nl        
V* SU Dra          &           0.703&   0.901&    1.04&  0.670&   0.703&    $-$46.8&    $-$76.9&    0.7&    0.6& HIP,ACT,STN,NPM    &                     \nl        
V* BX Leo          &           1.506&   0.358&    1.16& \nodata&   1.506&    $-$27.4&    $-$13.6&    2.3&    2.0& HIP,STN,NPM        &                     \nl        
V* ST Leo          &           1.376&   $<0.$&  \nodata&  1.500&   1.376&     $-$8.8&    $-$36.2&    2.2&    1.7& HIP,STN,NPM        &                     \nl        
V* AA Leo          &           2.043&  \nodata&  \nodata& \nodata&   2.043&     $-$2.6&    $-$33.5&      5&      5& NPM                &                     \nl        
HD 102200          &           0.080&   0.080&    0.10&  0.066&   0.080&       60.5&   $-$110.1&    0.7&    0.8& HIP,ACT,STN        & accurate parallax   \nl        
V* BI Cen          &           1.131&  \nodata&  \nodata&  1.419&   1.131&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* KS Cen          &           2.834&  \nodata&  \nodata& \nodata&   2.834&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* X Crt           &           1.533&   $<0.$&  \nodata&  1.479&   1.533&     $-$1.4&    $-$39.8&    1.7&    1.4& HIP,STN,NPM        &                     \nl        
HD 102780          &           0.804&   0.699&    0.84&  0.429&   0.804&        3.8&        2.8&    0.9&    0.6& HIP,ACT,STN        &                     \nl        
HD 102866          &           0.450&  \nodata&  \nodata&  0.724&   0.450&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-70 889          &           0.562&   0.595&    0.59&  1.086&   0.562&   $-$115.2&       13.1&    1.0&    0.8& HIP,ACT,STN        &                     \nl        
BD+22 2411         &           2.496&   $<0.$&  \nodata&  2.430&   2.496&     $-$8.0&    $-$14.6&    1.3&    0.8& HIP,ACT            &                     \nl        
V* TY Vir          & \nodata         &   1.389&    1.51&  1.180&   1.180&    $-$35.0&    $-$48.0&    0.8&    0.5& HIP,ACT,STN,NPM    &                     \nl        
HD 103295          &           0.220&   3.226&    4.16&  0.484&   0.220&    $-$53.6&       14.6&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BD-01 2582         &           0.626&   0.336&    0.45&  0.540&   0.626&    $-$21.6&   $-$118.1&    1.0&    0.6& HIP,ACT,STN,NPM    &                     \nl        
[OM87] 115221.21-0 & \nodata         &  \nodata&  \nodata&  1.900&   1.900&        17.&     $-$31.&    5.2&    5.2& STN                &                     \nl        
HD 103545          &           0.858&   1.667&    2.05& \nodata&   0.858&    $-$49.6&    $-$38.3&    1.3&    0.9& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
CD-35 7576         &           0.697&   $<0.$&  \nodata&  0.714&   0.697&    $-$53.2&     $-$8.2&    1.0&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 104053          &           1.075&  \nodata&  \nodata&  0.708&   1.075&    $-$27.3&    $-$21.2&    3.3&    2.6& ACT,STN            &                     \nl        
V* SW Cru          &           1.361&  \nodata&  \nodata&  1.445&   1.361&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
HD 233891          &           0.355&   2.439&    2.73&  0.630&   0.355&    $-$23.3&        8.7&    0.7&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* GK Com          & \nodata         &   0.490&    0.43&  0.736&   0.736&    $-$94.7&    $-$27.7&    0.9&    0.5& HIP,STN            &                     \nl        
BD+09 2574         &           1.076&   $<0.$&  \nodata&  1.650&   1.076&    $-$10.5&    $-$46.3&    1.5&    0.9& HIP,STN,NPM        &                     \nl        
HD 104785          &           0.520&   0.758&    0.73&  0.244&   0.520&    $-$26.3&    $-$93.7&    1.0&    0.4& HIP,ACT,STN        &                     \nl        
HD 104893          &           1.816&   6.667&    8.33&  1.829&   1.816&    $-$33.2&     $-$8.0&    1.0&    0.7& HIP,SPM,ACT,STN    &                     \nl        
V* IK Hya          &           0.713&   0.426&    0.60& \nodata&   0.713&    $-$61.6&    $-$50.7&    1.1&    0.8& HIP,SPM,STN        &                     \nl        
CD-37 7677         &           0.631&   $<0.$&  \nodata&  0.769&   0.631&     $-$6.5&    $-$29.0&    0.7&    0.9& HIP,SPM,ACT,STN    &                     \nl        
 & & & & & & & & & \tablebreak
V* UU Vir          &           0.901&   $<0.$&  \nodata&  1.005&   0.901&    $-$43.5&     $-$2.3&    1.2&    0.8& HIP,ACT,STN        &                     \nl        
HD 105546          &           0.112&   0.510&    0.46&  0.410&   0.112&    $-$30.5&    $-$70.4&    0.5&    0.6& HIP,ACT,STN,NPM    &                     \nl        
CD-28 9325         &           2.537&  \nodata&  \nodata&  2.800&   2.537&       13.6&    $-$19.2&    1.6&    1.7& SPM,ACT,STN        &                     \nl        
V* V Com           &           3.262&  \nodata&  \nodata&  3.499&   3.262&    $-$10.8&        0.4&    3.6&    3.6& STN,NPM            &                     \nl        
HD 105740          &           0.322&   0.247&    0.30&  0.817&   0.322&    $-$26.7&    $-$92.6&    1.2&    0.5& HIP,ACT,STN        &                     \nl        
V* AB UMa          &           1.019&   1.099&    2.09& \nodata&   1.019&    $-$15.6&    $-$14.3&    1.0&    1.1& HIP,ACT,STN,NPM    & [Fe/H]$>-0.6$       \nl        
HD 105976          &           0.715&  \nodata&  \nodata&  0.500&   0.715&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 106373          &           0.145&   0.450&    0.49& \nodata&   0.145&   $-$105.3&       22.0&    0.7&    0.6& HIP,SPM,ACT,STN    &                     \nl        
HD 106383          &           0.156&   0.208&    0.21&  0.332&   0.156&    $-$80.1&       10.7&    0.9&    0.7& HIP,ACT,STN        &                     \nl        
CD-28 9374         &           0.313&   0.149&    0.29&  0.598&   0.313&    $-$25.1&   $-$120.0&    1.1&    0.8& HIP,SPM,ACT,STN    &                     \nl        
 & & & & & & & & & \nl        
HD 106411          &           0.067&   0.106&    0.13&  0.065&   0.067&     $-$5.5&   $-$207.2&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
HD 106670          &           0.188&   0.377&    0.46&  0.425&   0.188&    $-$69.1&     $-$9.6&    0.9&    0.7& HIP,ACT,STN        &                     \nl        
V* LN Cen          &           4.554&  \nodata&  \nodata& \nodata&   4.554&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* IW Com          & \nodata         &   0.847&    0.81&  1.072&   1.072&        7.1&     $-$8.7&    0.8&    0.5& HIP,ACT,STN        &                     \nl        
V* SW Dra          &           0.897&   4.762&    5.48&  0.972&   0.897&    $-$22.0&     $-$8.5&    0.7&    0.9& HIP,ACT,STN,NPM    &                     \nl        
HD 107363          &           0.676&   3.333&    5.20&  0.290&   0.676&        8.8&    $-$53.2&    1.7&    1.1& HIP,STN            &                     \nl        
V* UV Vir          &           1.656&  \nodata&  \nodata&  1.853&   1.656&    $-$21.0&    $-$23.7&    3.0&    3.0& STN,NPM            &                     \nl        
HD 107752          &           1.335&   2.174&    3.46&  1.620&   1.335&    $-$49.4&    $-$37.0&    1.3&    0.8& HIP,ACT,STN        &                     \nl        
[MFF90] PHI 2/2 8  & \nodata         &  \nodata&  \nodata&  2.900&   2.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+31 2360         &           0.901&  \nodata&  \nodata&  1.238&   0.901&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] PHI 2/2 7  & \nodata         &  \nodata&  \nodata&  6.100&   6.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 2/2 4  & \nodata         &  \nodata&  \nodata&  4.200&   4.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+29 2287         &           0.683&  \nodata&  \nodata&  0.636&   0.683&     $-$3.0&    $-$15.2&    1.3&    0.9& ACT,STN            &                     \nl        
MA 30 0141         & \nodata         &  \nodata&  \nodata&  7.685&   7.685&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 2/1 66 & \nodata         &  \nodata&  \nodata&  2.900&   2.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
MA 30 0142         & \nodata         &  \nodata&  \nodata&  3.145&   3.145&     $-$21.&         2.&    5.2&    5.2& STN                &                     \nl        
HD 108317          &           0.159&   0.221&    0.23&  0.220&   0.159&   $-$167.5&    $-$25.0&    1.1&    0.7& HIP,ACT,STN        &                     \nl        
MA 30 0157         & \nodata         &  \nodata&  \nodata&  3.678&   3.678&        12.&     $-$22.&    4.6&    4.6& STN                &                     \nl        
HD 108405          &           0.068&   0.077&    0.10&  0.057&   0.077&   $-$320.5&   $-$216.0&    0.6&    1.2& HIP,ACT            & accurate parallax   \nl        
MA 30 0162         & \nodata         &  \nodata&  \nodata&  6.481&   6.481&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] PHI 2/2 97 &           2.419&  \nodata&  \nodata&  2.900&   2.419&    $-$13.8&     $-$8.1&    2.7&    3.4& SPM                &                     \nl        
[MFF90] PHI 2/1 52 & \nodata         &  \nodata&  \nodata&  5.800&   5.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
MA 30 0168         & \nodata         &  \nodata&  \nodata&  8.159&   8.159&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 2/1 49 & \nodata         &  \nodata&  \nodata&  1.900&   1.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 108577          &           0.686&   0.426&    0.64&  1.230&   0.686&    $-$76.6&    $-$45.3&    1.2&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BD+42 2309         &           1.028&   2.128&    3.74&  1.023&   1.028&    $-$20.6&    $-$32.6&    0.9&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* IX Com          & \nodata         &   2.273&    2.48&  1.241&   1.241&    $-$19.5&    $-$12.8&    1.2&    0.6& HIP,ACT,STN,NPM    &                     \nl        
BD+04 2621         &           1.593&   1.562&    3.08&  1.920&   1.593&    $-$21.8&    $-$36.4&    1.5&    0.8& HIP,ACT,STN        &                     \nl        
V* RR CVn          &           2.313&  \nodata&  \nodata&  2.594&   2.313&    $-$15.8&    $-$31.7&      5&      5& NPM                &                     \nl        
BD+30 2282         &           0.905&  \nodata&  \nodata&  1.744&   0.905&         3.&        13.&    4.6&    4.6& STN                &                     \nl        
 & & & & & & & & & \tablebreak
[MFF90] PHI 2/1 43 & \nodata         &  \nodata&  \nodata&  5.000&   5.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* UZ CVn          &           2.043&   0.062&    0.44& \nodata&   2.043&     $-$7.5&    $-$25.7&    2.6&    2.8& HIP,STN,NPM        &                     \nl        
V* SV Hya          &           0.864&   0.180&    0.37&  0.895&   0.864&    $-$33.6&       12.3&    1.1&    0.8& HIP,SPM,ACT,STN    &                     \nl        
HD 108976          &           0.087&   0.079&    0.08&  0.766&   0.079&    $-$13.9&     $-$8.0&    0.9&    0.8& HIP,ACT,STN,NPM    & accurate parallax   \nl        
MA 30 210          &           0.521&  \nodata&  \nodata&  4.471&   0.521&     $-$24.&     $-$15.&    4.0&    4.0& STN                &                     \nl        
[MFF90] PHI 2/2 49 & \nodata         &  \nodata&  \nodata&  2.600&   2.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 2/2 46 &           8.530&  \nodata&  \nodata&  8.500&   8.530&     $-$7.2&     $-$3.0&    2.4&    2.1& SPM                &                     \nl        
V* S Com           &           1.646&   $<0.$&  \nodata&  1.659&   1.646&    $-$17.1&    $-$15.4&    1.0&    1.3& HIP,ACT,STN,NPM    &                     \nl        
MA 30 225          &           2.162&  \nodata&  \nodata&  9.602&   2.162&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 2/2 40 &           2.432&  \nodata&  \nodata&  2.300&   2.432&    $-$14.6&        2.5&    2.1&    2.2& SPM,STN            &                     \nl        
 & & & & & & & & & \nl        
CD-33 8486         &           1.115&   $<0.$&  \nodata&  1.300&   1.115&    $-$32.9&     $-$7.4&    1.4&    0.9& HIP,SPM,STN        &                     \nl        
[OM87] 123129.29-0 &           4.865&  \nodata&  \nodata&  4.400&   4.865&    $-$19.8&    $-$13.3&    1.5&    1.2& SPM,STN            &                     \nl        
BD+30 2294         &           1.810&  \nodata&  \nodata&  1.934&   1.810&    $-$12.7&    $-$19.3&    3.0&    1.8& ACT,STN            &                     \nl        
BD+30 2297         & \nodata         &  \nodata&  \nodata&  2.506&   2.506&        -5.&        -2.&    3.9&    3.9& STN                &                     \nl        
[MFF90] PHI 2/2 23 & \nodata         &  \nodata&  \nodata& 10.000&  10.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* EM Mus          &           1.815&  \nodata&  \nodata& \nodata&   1.815&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SV CVn          &           2.646&  \nodata&  \nodata&  1.950&   2.646&        1.2&    $-$25.5&      5&      5& NPM                &                     \nl        
BD+26 2368         &           1.259&  \nodata&  \nodata&  1.633&   1.259&     $-$1.9&    $-$23.0&    1.8&    1.5& ACT,STN            &                     \nl        
V* BQ Vir          &           2.253&  \nodata&  \nodata& \nodata&   2.253&     $-$2.7&    $-$13.9&      5&      5& NPM                &                     \nl        
MA 30 0285         & \nodata         &  \nodata&  \nodata&  2.624&   2.624&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 109823          &           0.833&   1.020&    0.88& \nodata&   0.833&    $-$13.8&    $-$19.3&    0.8&    0.5& HIP,ACT,STN        &                     \nl        
MA 30 0289         & \nodata         &  \nodata&  \nodata&  2.944&   2.944&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
MA 30 0290         & \nodata         &  \nodata&  \nodata&  3.155&   3.155&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* FU Vir          &           2.351&  \nodata&  \nodata& \nodata&   2.351&       13.3&     $-$7.7&      5&      5& NPM                &                     \nl        
MA 30 0293         & \nodata         &  \nodata&  \nodata&  1.981&   1.981&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/2 34 & \nodata         &  \nodata&  \nodata&  2.700&   2.700&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 109995          &           0.252&   0.203&    0.18&  0.236&   0.252&   $-$114.7&   $-$144.2&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
[MFF90] PHI 4/2 15 & \nodata         &  \nodata&  \nodata&  2.600&   2.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/3 58 & \nodata         &  \nodata&  \nodata&  3.900&   3.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* U Com           &           1.659&   0.289&    0.79&  1.659&   1.659&    $-$50.2&    $-$13.1&    1.3&    1.4& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
HD 110184          &           1.226&   1.000&    0.99&  1.075&   1.226&    $-$14.4&     $-$9.6&    1.0&    0.5& HIP,ACT,STN        &                     \nl        
V* SW CVn          &           2.709&  \nodata&  \nodata&  2.716&   2.709&     $-$9.6&    $-$19.8&      5&      5& NPM                &                     \nl        
V* KR Vir          & \nodata         &   0.575&    0.78& \nodata&  \nodata&        6.9&    $-$32.0&    0.9&    0.7& HIP,ACT,STN,NPM    & distance unknown    \nl        
[M60b]+31 351      &           1.371&  \nodata&  \nodata&  1.151&   1.371&    $-$28.7&     $-$5.8&    2.2&    2.3& ACT,STN            &                     \nl        
[MFF90] PHI 4/3 20 & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     $-$11.&         4.&    6.0&    6.0& STN                &                     \nl        
[MFF90] PHI 4/3 15 & \nodata         &  \nodata&  \nodata&  2.300&   2.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/3 13 & \nodata         &  \nodata&  \nodata&  1.900&   1.900&     $-$18.&        16.&    6.6&    6.6& STN                &                     \nl        
BD+28 2144         &           1.367&  \nodata&  \nodata&  1.373&   1.367&    $-$17.4&     $-$8.5&    2.9&    2.9& STN,NPM            &                     \nl        
[MFF90] PHI 4/3 4  &           0.804&  \nodata&  \nodata&  1.300&   0.804&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/3 1  & \nodata         &  \nodata&  \nodata&  7.100&   7.100&     $-$17.&         2.&    6.6&    6.6& STN                &                     \nl        
 & & & & & & & & & \tablebreak
HD 110621          &           0.156&   0.142&    0.21&  0.106&   0.156&   $-$221.7&    $-$17.3&    0.8&    0.8& HIP,ACT,STN        &                     \nl        
[OM87] 124102.16-0 &           0.818&  \nodata&  \nodata&  1.100&   0.818&    $-$17.4&        9.5&    1.5&    2.3& SPM,STN            &                     \nl        
[MFF90] PHI 4/1 178& \nodata         &  \nodata&  \nodata&  1.900&   1.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/1 170& \nodata         &  \nodata&  \nodata&  4.300&   4.300&     $-$43.&         5.&    5.2&    5.2& STN                &                     \nl        
BD+26 2386         &           1.325&  \nodata&  \nodata&  1.013&   1.325&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/1 167& \nodata         &  \nodata&  \nodata&  9.100&   9.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
UP 25 091          &           1.649&  \nodata&  \nodata&  1.022&   1.649&        -7.&        -3.&    3.8&    3.8& STN                &                     \nl        
MA 34 370          &           4.651&  \nodata&  \nodata&  1.790&   4.651&        -7.&        -2.&    8.6&    8.6& STN                &                     \nl        
[M60b]+34 382      &           1.612&  \nodata&  \nodata&  1.011&   1.612&         8.&        -1.&    8.9&    8.9& STN                &                     \nl        
[MFF90] PHI 4/2 121& \nodata         &  \nodata&  \nodata&  2.200&   2.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] PHI 4/1 99 &          10.738&  \nodata&  \nodata& 12.000&  10.738&     $-$1.5&     $-$6.4&    2.5&    4.4& SPM                &                     \nl        
CD-27 8864         &           1.770&  \nodata&  \nodata&  2.100&   1.770&    $-$32.3&    $-$16.3&    1.6&    0.9& SPM,ACT,STN        &                     \nl        
BD+33 2273         &           1.458&  \nodata&  \nodata&  2.386&   1.458&     $-$23.&     $-$14.&    7.9&    7.9& STN                &                     \nl        
[MFF90] PHI 4/2 105& \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
UP 29 143          & \nodata         &  \nodata&  \nodata&  1.202&   1.202&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/1 65 & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] PHI 4/1 62 & \nodata         &  \nodata&  \nodata&  3.300&   3.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* Z CVn           &           1.913&  \nodata&  \nodata&  1.819&   1.913&     $-$7.9&    $-$39.7&      5&      5& NPM                &                     \nl        
HD 111464          &           0.315&   0.236&    0.17&  0.219&   0.315&    $-$20.9&       19.8&    0.5&    0.5& HIP,ACT            &                     \nl        
[MFF90] PHI 4/2 73 & \nodata         &  \nodata&  \nodata&  3.100&   3.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] PHI 4/2 68 & \nodata         &  \nodata&  \nodata&  6.600&   6.600&         4.&         3.&    5.1&    5.1& STN                &                     \nl        
HD 111721          &           0.162&   0.304&    0.34&  0.181&   0.162&   $-$273.8&   $-$321.8&    0.9&    0.7& HIP,ACT,NPM        &                     \nl        
[MFF90] PHI 4/1 21 & \nodata         &  \nodata&  \nodata&  3.800&   3.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+27 2181         &           1.566&  \nodata&  \nodata&  1.819&   1.566&       46.9&       51.0&    3.5&    3.5& STN,NPM            &                     \nl        
[MFF90] PHI 4/1 7  & \nodata         &  \nodata&  \nodata&  4.000&   4.000&        -6.&         7.&    5.0&    5.0& STN                &                     \nl        
V* AS Vir          &           1.731&  \nodata&  \nodata&  1.923&   1.731&       11.4&    $-$36.9&      5&      5& NPM                &                     \nl        
HD 111980          &           0.042&   0.080&    0.11&  0.039&   0.080&      300.6&   $-$795.3&    0.9&    0.7& HIP,ACT,NPM        & accurate parallax   \nl        
HD 111971          &           0.051&   0.065&    0.10&  0.035&   0.065&    $-$48.6&       79.3&    1.1&    0.8& HIP,ACT,STN        & [Fe/H]$>-0.6$       \nl        
HD 112126          &           1.302&   0.280&    0.31&  0.880&   1.302&    $-$27.9&    $-$24.5&    1.0&    0.9& HIP,ACT,STN        &                     \nl        
BD+28 2162         &           2.221&  \nodata&  \nodata&  0.982&   2.221&        0.1&    $-$22.2&    3.5&    3.5& STN,NPM            &                     \nl        
 & & & & & & & & & \nl        
V* AT Vir          &           1.432&   0.535&    1.22&  1.438&   1.432&    $-$60.5&    $-$22.3&    1.4&    1.2& HIP,ACT,STN,NPM    &                     \nl        
BD+27 2191         &           0.232&  \nodata&  \nodata&  0.398&   0.232&    $-$68.2&     $-$2.1&    2.3&    0.9& ACT,STN,NPM        &                     \nl        
BD+27 2196         &           2.137&  \nodata&  \nodata&  1.153&   2.137&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+10 2495         &           0.518&   0.424&    0.63&  0.980&   0.518&    $-$44.6&       31.7&    1.2&    1.0& HIP,STN            &                     \nl        
Weis 60529         &           3.429&  \nodata&  \nodata&  1.689&   3.429&     $-$22.&        -8.&    4.8&    4.8& STN                &                     \nl        
Weis 62013         &           8.313&  \nodata&  \nodata&  0.467&   8.313&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 60443         &           2.182&  \nodata&  \nodata&  5.174&   2.182&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 62339         &           0.899&  \nodata&  \nodata&  2.146&   0.899&     $-$33.&         2.&    4.9&    4.9& STN                &                     \nl        
Weis 62021         &          14.068&  \nodata&  \nodata&  1.736&  14.068&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 113002          &           0.140&   0.290&    0.32&  0.360&   0.140&   $-$154.5&    $-$56.9&    1.0&    0.7& HIP,STN            &                     \nl        
 & & & & & & & & & \tablebreak
Weis 33496         &           0.700&  \nodata&  \nodata&  1.310&   0.700&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+29 2354         &           0.216&  \nodata&  \nodata&  0.508&   0.216&    $-$78.5&     $-$7.1&    1.9&    1.0& ACT,STN,NPM        &                     \nl        
Weis 64018         &          15.888&  \nodata&  \nodata&  3.858&  15.888&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 112911          &           0.528&   0.256&    0.21&  0.242&   0.528&       11.9&     $-$0.9&    0.6&    0.6& HIP,ACT            &                     \nl        
Weis 63200         &           2.708&  \nodata&  \nodata&  3.529&   2.708&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 113083          &           0.036&   0.054&    0.06&  0.036&   0.054&   $-$476.4&   $-$202.5&    1.1&    0.6& HIP,ACT            & accurate parallax   \nl        
Weis 63150         &           4.928&  \nodata&  \nodata&  3.545&   4.928&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+29 2356         &           0.640&  \nodata&  \nodata&  1.046&   0.640&        -9.&     $-$23.&    4.0&    4.0& STN                &                     \nl        
CD-32 9096         &           3.201&   0.476&    0.83&  3.800&   3.201&       10.3&    $-$14.0&    1.0&    0.7& HIP,SPM,ACT,STN    &                     \nl        
Weis 63059         &           3.423&  \nodata&  \nodata&  2.664&   3.423&        -1.&        -3.&    4.4&    4.4& STN                &                     \nl        
 & & & & & & & & & \nl        
Weis 31775         &           1.513&  \nodata&  \nodata&  0.760&   1.513&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 35550         &           0.377&  \nodata&  \nodata&  1.310&   0.377&     $-$35.&         4.&    3.9&    3.9& STN                &                     \nl        
CD-33 8772         &           1.634&  \nodata&  \nodata&  2.200&   1.634&    $-$34.8&        2.3&    0.9&    0.9& SPM,ACT,STN        &                     \nl        
Weis 62864         &           1.084&  \nodata&  \nodata&  2.531&   1.084&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 62467         &           1.313&  \nodata&  \nodata&  2.195&   1.313&        -7.&         4.&    4.8&    4.8& STN                &                     \nl        
Weis 61345         &           9.242&  \nodata&  \nodata&  6.448&   9.242&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 62990         &           1.400&  \nodata&  \nodata&  3.247&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 62981         &           1.713&  \nodata&  \nodata&  2.591&   1.713&        -6.&     $-$86.&    4.2&    4.2& STN                &                     \nl        
BD+28 2176         &           1.225&  \nodata&  \nodata&  0.866&   1.225&    $-$15.1&        9.2&    1.1&    1.1& ACT,STN,NPM        &                     \nl        
Weis 62561         &           1.325&  \nodata&  \nodata&  1.287&   1.325&     $-$31.&         1.&    4.8&    4.8& STN                &                     \nl        
 & & & & & & & & & \nl        
Weis 61803         &           1.582&  \nodata&  \nodata&  3.626&   1.582&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 61514         &           7.597&  \nodata&  \nodata&  1.784&   7.597&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 61766         &           3.157&  \nodata&  \nodata&  4.182&   3.157&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+12 2547         &           1.864&   0.258&    0.42&  1.780&   1.864&        4.7&    $-$54.3&    0.9&    1.1& HIP,ACT,STN        &                     \nl        
Weis 61574         &           5.826&  \nodata&  \nodata&  2.362&   5.826&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 61730         &           2.682&  \nodata&  \nodata&  1.539&   2.682&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RY Com          &           2.194&  \nodata&  \nodata&  2.421&   2.194&     $-$6.1&    $-$17.8&      5&      5& NPM                &                     \nl        
BD+30 2364         &           2.312&  \nodata&  \nodata&  0.885&   2.312&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1416   &           0.835&  \nodata&  \nodata&  0.900&   0.835&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1372   &           1.707&  \nodata&  \nodata&  1.200&   1.707&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-1284   &           0.670&  \nodata&  \nodata&  0.500&   0.670&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1378   &           0.515&  \nodata&  \nodata&  0.600&   0.515&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1373   &           2.034&  \nodata&  \nodata&  3.500&   2.034&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1374   &           0.977&  \nodata&  \nodata&  1.500&   0.977&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1302   & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1383   & \nodata         &  \nodata&  \nodata&  2.800&   2.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1375   &           3.708&  \nodata&  \nodata&  7.000&   3.708&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1299   &           7.516&  \nodata&  \nodata&  6.900&   7.516&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1148   &           1.138&  \nodata&  \nodata&  2.800&   1.138&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1110   &           0.489&  \nodata&  \nodata&  0.400&   0.489&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BD+31 2450         &           1.696&  \nodata&  \nodata&  0.623&   1.696&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1144   &           0.668&  \nodata&  \nodata&  0.100&   0.668&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1147   &           0.990&  \nodata&  \nodata&  5.400&   0.990&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1146   &           2.716&  \nodata&  \nodata&  0.200&   2.716&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1142   &           1.542&  \nodata&  \nodata&  1.600&   1.542&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 51212         &           3.307&  \nodata&  \nodata&  2.134&   3.307&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1141   &           1.278&  \nodata&  \nodata&  2.500&   1.278&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1152   &           1.553&  \nodata&  \nodata&  3.000&   1.553&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1140   &           1.103&  \nodata&  \nodata&  4.000&   1.103&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0996   &           0.773&  \nodata&  \nodata&  0.700&   0.773&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-1060   &           0.551&  \nodata&  \nodata&  1.300&   0.551&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0993   &           0.580&  \nodata&  \nodata&  0.600&   0.580&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1003   &           0.618&  \nodata&  \nodata&  0.700&   0.618&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0987   &           0.598&  \nodata&  \nodata&  1.100&   0.598&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1132   &           1.260&  \nodata&  \nodata&  1.700&   1.260&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0982   &          24.836&  \nodata&  \nodata& 24.300&  24.836&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0983   &           0.995&  \nodata&  \nodata&  3.300&   0.995&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1156   &           1.015&  \nodata&  \nodata&  0.700&   1.015&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1157   &           1.428&  \nodata&  \nodata&  1.800&   1.428&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1131   &           1.362&  \nodata&  \nodata&  5.800&   1.362&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-0978   &           0.673&  \nodata&  \nodata&  0.900&   0.673&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1012   &           0.706&  \nodata&  \nodata&  0.700&   0.706&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0977   &           0.455&  \nodata&  \nodata&  0.400&   0.455&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1117   &           0.668&  \nodata&  \nodata&  0.500&   0.668&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0966   &          11.374&  \nodata&  \nodata& 11.400&  11.374&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-1016   &           0.582&  \nodata&  \nodata&  0.500&   0.582&     $-$9.1&     $-$3.8&      5&      5& NPM                &                     \nl        
V* Z Com           &           4.091&  \nodata&  \nodata&  4.365&   4.091&     $-$7.7&    $-$18.5&      5&      5& NPM                &                     \nl        
Basel SA 57-0692   & \nodata         &  \nodata&  \nodata&  2.800&   2.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0715   & \nodata         &  \nodata&  \nodata&  2.800&   2.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0789   &           1.070&  \nodata&  \nodata&  0.600&   1.070&       28.6&    $-$94.9&      5&      5& NPM                &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-0792   &           1.185&  \nodata&  \nodata&  3.000&   1.185&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0827   &           0.758&  \nodata&  \nodata&  2.800&   0.758&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0786   &           3.234&  \nodata&  \nodata&  4.700&   3.234&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0758   &           1.553&  \nodata&  \nodata&  1.100&   1.553&     $-$7.6&     $-$9.6&      5&      5& NPM                &                     \nl        
Basel SA 57-0760   &           0.783&  \nodata&  \nodata&  0.900&   0.783&        0.2&    $-$13.5&      5&      5& NPM                &                     \nl        
Basel SA 57-0712   &           8.120&  \nodata&  \nodata&  8.100&   8.120&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0709   &           1.041&  \nodata&  \nodata&  1.400&   1.041&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0699   &           0.827&  \nodata&  \nodata&  0.900&   0.827&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0825   &           3.584&  \nodata&  \nodata&  1.000&   3.584&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0718   &           8.097&  \nodata&  \nodata& 11.900&   8.097&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
Basel SA 57-0650   &           0.936&  \nodata&  \nodata&  1.000&   0.936&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0719   &           1.057&  \nodata&  \nodata&  6.400&   1.057&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0708   &           1.842&  \nodata&  \nodata&  1.500&   1.842&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0799   &          31.265&  \nodata&  \nodata& 28.400&  31.265&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0720   &           2.457&  \nodata&  \nodata&  3.900&   2.457&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0739   &           1.598&  \nodata&  \nodata&  0.100&   1.598&        7.1&    $-$26.9&      5&      5& NPM                &                     \nl        
Basel SA 57-0802   &           1.323&  \nodata&  \nodata&  1.600&   1.323&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 50158         &           0.509&  \nodata&  \nodata&  2.575&   0.509&     $-$37.&     $-$14.&    4.3&    4.3& STN                & [Fe/H]$>-0.6$       \nl        
Basel SA 57-0803   &          21.769&  \nodata&  \nodata& 19.500&  21.769&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0677   &           1.782&  \nodata&  \nodata&  6.400&   1.782&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-0659   &          10.826&  \nodata&  \nodata& 10.200&  10.826&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0608   &           1.864&  \nodata&  \nodata&  4.900&   1.864&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0808   &           0.449&  \nodata&  \nodata&  1.200&   0.449&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0664   &           0.440&  \nodata&  \nodata&  0.500&   0.440&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0671   &           0.424&  \nodata&  \nodata&  0.400&   0.424&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0488   &           0.718&  \nodata&  \nodata&  0.700&   0.718&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0564   &           1.439&  \nodata&  \nodata&  5.000&   1.439&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0559   &           8.646&  \nodata&  \nodata&  9.600&   8.646&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0467   &           0.642&  \nodata&  \nodata&  0.700&   0.642&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0548   &           0.632&  \nodata&  \nodata&  0.700&   0.632&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
Basel SA 57-0546   &           0.800&  \nodata&  \nodata&  0.900&   0.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Weis 50001         &           3.237&  \nodata&  \nodata&  0.930&   3.237&        -8.&     $-$13.&    4.3&    4.3& STN                &                     \nl        
CD-33 8865         &           3.402&   0.176&    0.45&  3.400&   3.402&    $-$11.7&     $-$4.2&    1.4&    1.3& HIP,SPM,STN        &                     \nl        
Basel SA 57-0455   &           4.002&  \nodata&  \nodata&  6.400&   4.002&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0505   &           2.707&  \nodata&  \nodata&  7.600&   2.707&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
Basel SA 57-0735   & \nodata         &  \nodata&  \nodata&  0.300&   0.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22877-0013  &           2.133&  \nodata&  \nodata&  2.100&   2.133&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-31 10167        &           0.302&  \nodata&  \nodata&  2.200&   0.302&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22877-0016  &           0.519&  \nodata&  \nodata&  1.100&   0.519&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22877-0015  &           0.653&  \nodata&  \nodata&  0.700&   0.653&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22877-0001  &           1.676&  \nodata&  \nodata&  1.600&   1.676&     $-$21.&     $-$19.&    4.0&    4.0& STN                &                     \nl        
BPS CS 22877-0011  &           3.036&  \nodata&  \nodata&  2.600&   3.036&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 115338          &           0.730&  \nodata&  \nodata&  0.295&   0.730&    $-$70.1&    $-$87.8&    4.0&    4.1& ACT,STN            &                     \nl        
HD 115444          &           0.703&   0.282&    0.32&  1.030&   0.703&        4.9&    $-$60.8&    0.9&    0.8& HIP,ACT,STN        &                     \nl        
V* YZ Vir          & \nodata         &  \nodata&  \nodata& 10.800&  10.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* ST Com          &           1.386&   $<0.$&  \nodata&  1.380&   1.386&    $-$21.9&    $-$35.7&    1.1&    1.0& HIP,ACT,STN        &                     \nl        
BPS CS 22877-0029  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 115772          &           0.216&   0.474&    0.77&  0.609&   0.216&     $-$1.2&    $-$24.0&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
V* AV Vir          &           1.646&   0.331&    1.00&  1.614&   1.646&        8.5&    $-$37.3&    2.2&    1.7& HIP,STN,NPM        &                     \nl        
HD 116064          &           0.084&   0.064&    0.09&  0.058&   0.064&   $-$754.2&      103.6&    1.5&    1.2& HIP,ACT            & accurate parallax   \nl        
 & & & & & & & & & \tablebreak
V* BC Vir          &           2.012&  \nodata&  \nodata&  2.080&   2.012&       13.3&    $-$17.5&    3.1&    3.1& STN,NPM            &                     \nl        
BPS CS 22877-0051  &           1.137&  \nodata&  \nodata&  1.400&   1.137&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AM Vir          &           1.370&   $<0.$&  \nodata&  1.374&   1.370&        2.5&    $-$45.2&    2.1&    1.4& HIP,STN,NPM        &                     \nl        
BPS CS 22877-0024  &           1.453&  \nodata&  \nodata&  0.800&   1.453&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AU Vir          &           1.525&   $<0.$&  \nodata&  1.479&   1.525&    $-$13.0&    $-$24.4&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* W Vir           & \nodata         &   $<0.$&  \nodata&  2.500&   2.500&     $-$4.5&        0.8&    0.9&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* SX UMa          &           1.142&   1.429&    1.99&  1.117&   1.142&    $-$67.9&        2.7&    1.1&    1.2& HIP,ACT,STN,NPM    &                     \nl        
V* FX Hya          &           2.283&  \nodata&  \nodata& \nodata&   2.283&        2.6&     $-$7.0&    4.1&    4.1& SPM                &                     \nl        
V* WW Vir          &           2.803&  \nodata&  \nodata& \nodata&   2.803&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[OM87] 132605.43-0 &           0.334&  \nodata&  \nodata&  0.890&   0.334&    $-$25.0&     $-$3.2&    2.3&    2.8& SPM,STN            &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22877-0060  &           1.113&  \nodata&  \nodata&  1.200&   1.113&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 117220          &           0.220&   0.314&    0.42&  0.415&   0.220&    $-$58.8&    $-$21.8&    0.9&    0.6& HIP,SPM,ACT,STN    &                     \nl        
BD+03 2782         &           1.818&   0.256&    0.36& \nodata&   1.818&    $-$31.0&     $-$7.2&    0.9&    0.8& HIP,ACT,STN        &                     \nl        
V* RV UMa          &           1.028&   1.515&    2.17&  1.072&   1.028&    $-$27.8&    $-$42.6&    1.2&    1.3& HIP,ACT,STN,NPM    &                     \nl        
HD 117880          &           0.452&   0.208&    0.23&  0.468&   0.452&    $-$85.5&   $-$139.9&    0.9&    0.6& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22889-0006  &           1.283&  \nodata&  \nodata&  1.200&   1.283&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 118055          &           1.185&   1.515&    1.88&  1.300&   1.185&    $-$24.6&    $-$14.8&    0.8&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* WY Vir          &           4.015&  \nodata&  \nodata& \nodata&   4.015&    $-$17.4&    $-$11.7&      5&      5& NPM                &                     \nl        
BD+18 2757         &           0.853&   3.571&    4.89&  1.580&   0.853&    $-$18.3&    $-$28.9&    0.9&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* V671 Cen        &           2.120&  \nodata&  \nodata& \nodata&   2.120&    $-$11.3&    $-$26.6&    1.6&    2.0& SPM,STN            &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22889-0029  &           0.785&  \nodata&  \nodata&  1.200&   0.785&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22889-0038  &           1.109&  \nodata&  \nodata&  1.300&   1.109&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 119516          &           0.406&  20.000&   27.80& \nodata&   0.406&    $-$50.9&    $-$15.3&    1.0&    0.9& HIP,ACT,STN        &                     \nl        
BPS CS 22889-0045  &           0.637&  \nodata&  \nodata&  0.900&   0.637&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RZ CVn          &           1.599&   $<0.$&  \nodata&  1.258&   1.599&    $-$53.8&     $-$0.6&    2.1&    1.5& HIP,STN,NPM        &                     \nl        
BPS CS 22889-0050  &           1.041&  \nodata&  \nodata&  1.300&   1.041&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-33 9314         &           0.784&   0.350&    0.98&  1.000&   0.784&       18.4&    $-$58.3&    1.4&    0.8& HIP,SPM,ACT,STN    &                     \nl        
V* RV Oct          &           0.978&   2.381&    3.31& \nodata&   0.978&    $-$33.6&       16.9&    0.9&    1.2& HIP,ACT,STN        &                     \nl        
HD 120183          &           0.285&   0.203&    0.23&  0.244&   0.285&    $-$37.5&    $-$42.8&    1.1&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22889-0064  &           0.966&  \nodata&  \nodata&  1.100&   0.966&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22889-0047  &           1.066&  \nodata&  \nodata&  1.400&   1.066&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SS CVn          &           1.741&   $<0.$&  \nodata&  1.690&   1.741&        6.8&    $-$43.6&    1.4&    1.5& HIP,STN,NPM        &                     \nl        
V* RX CVn          &           2.417&  \nodata&  \nodata&  2.333&   2.417&        5.3&     $-$0.5&    3.6&    3.6& STN,NPM            &                     \nl        
V* BB Vir          &           1.218&  \nodata&  \nodata&  1.300&   1.218&    $-$47.2&     $-$4.2&    2.6&    2.3& ACT,STN,NPM        &                     \nl        
HD 120559          &           0.023&   0.025&    0.02&  0.049&   0.025&  $-$360.10&  $-$412.65&   0.77&   0.67& HIP                & accurate parallax   \nl        
HD 121135          &           0.431&   0.578&    0.75&  0.810&   0.431&    $-$33.8&    $-$18.6&    0.9&    0.7& HIP,ACT,STN        &                     \nl        
V* FY Hya          &           2.377&  \nodata&  \nodata&  2.312&   2.377&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 121261          &           1.283&   0.917&    1.35&  1.122&   1.283&    $-$32.7&    $-$11.0&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
V* V499 Cen        &           1.140&   $<0.$&  \nodata&  1.132&   1.140&        8.7&    $-$25.6&    0.8&    1.1& HIP,SPM,ACT,STN    &                     \nl        
V* ST CVn          &           1.346&   $<0.$&  \nodata&  1.472&   1.346&    $-$15.4&    $-$14.1&    2.0&    1.6& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \tablebreak
V* UY Boo          &           1.250&   0.485&    0.93&  1.218&   1.250&        1.1&    $-$47.8&    0.8&    0.7& HIP,ACT,STN,NPM    &                     \nl        
V* RU CVn          &           1.818&  \nodata&  \nodata&  1.976&   1.818&    $-$25.0&     $-$1.3&    4.4&    4.4& STN,NPM            &                     \nl        
HD 122196          &           0.060&   0.102&    0.14&  0.055&   0.060&   $-$451.6&    $-$81.7&    0.7&    0.7& HIP,SPM,ACT        &                     \nl        
HD 122563          &           0.280&   0.266&    0.19&  0.283&   0.280&   $-$188.9&    $-$70.1&    0.6&    0.4& HIP,ACT            &                     \nl        
V* V674 Cen        &           1.453&  \nodata&  \nodata& \nodata&   1.453&    $-$52.7&    $-$21.3&    1.8&    1.4& SPM,STN            &                     \nl        
HD 122956          &           0.288&   0.303&    0.27&  0.253&   0.288&    $-$92.9&    $-$45.2&    0.7&    0.6& HIP,ACT,STN        &                     \nl        
V* AD Vir          &           2.889&  \nodata&  \nodata& \nodata&   2.889&    $-$19.7&     $-$6.0&      5&      5& NPM                &                     \nl        
V* W CVn           &           0.956&   0.870&    1.47&  0.954&   0.956&    $-$19.1&    $-$15.2&    0.9&    1.2& HIP,ACT,STN,NPM    &                     \nl        
V* AL Vir          & \nodata         &   2.632&    4.16&  1.700&   1.700&     $-$2.7&     $-$1.8&    0.9&    0.7& HIP,ACT,STN        &                     \nl        
BD+09 2860         &           0.533&   0.201&    0.45&  1.400&   0.533&       10.1&    $-$44.0&    1.8&    1.4& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
HD 124358          &           0.904&   0.862&    1.31&  0.873&   0.904&    $-$95.4&    $-$28.1&    0.8&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22883-0004  &           1.034&  \nodata&  \nodata&  1.100&   1.034&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* GS Hya          &           2.520&  \nodata&  \nodata& \nodata&   2.520&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 124884          &           1.192&  \nodata&  \nodata&  0.365&   1.192&     $-$7.3&    $-$12.8&    0.9&    0.9& ACT,STN,NPM        &                     \nl        
V* CM Boo          &           1.900&  \nodata&  \nodata& \nodata&   1.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+09 2870         &           1.739&   0.446&    0.71&  1.480&   1.739&    $-$56.6&        1.7&    1.3&    0.7& HIP,ACT,STN        &                     \nl        
V* TV Boo          &           1.304&   $<0.$&  \nodata&  1.230&   1.304&     $-$3.3&    $-$35.5&    0.7&    1.1& HIP,ACT,STN,NPM    &                     \nl        
V* XX Vir          & \nodata         &  \nodata&  \nodata&  3.000&   3.000&     $-$13.&     $-$13.&    3.6&    3.6& STN                &                     \nl        
BPS CS 22883-0021  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+01 2916         &           2.093&   0.680&    1.04&  1.979&   2.093&    $-$22.6&    $-$13.4&    0.8&    0.9& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22883-0030  &           1.199&  \nodata&  \nodata&  1.200&   1.199&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+08 2856         &           1.701&   $<0.$&  \nodata&  2.300&   1.701&        9.4&    $-$21.1&    1.3&    1.1& HIP,ACT,STN        &                     \nl        
BPS CS 22883-0037  &           2.550&  \nodata&  \nodata&  7.300&   2.550&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
V* Y Oct           &           1.740&  \nodata&  \nodata& \nodata&   1.740&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 126238          &           0.186&   0.262&    0.25&  0.208&   0.186&       26.1&   $-$104.6&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
HD 126587          &           0.523&   0.714&    1.03&  0.623&   0.523&    $-$15.5&    $-$52.5&    1.0&    1.0& HIP,ACT,STN,NPM    &                     \nl        
V* AE Vir          &           3.181&  \nodata&  \nodata& \nodata&   3.181&     $-$0.2&    $-$17.7&      5&      5& NPM                &                     \nl        
V* RY Lib          &           2.818&  \nodata&  \nodata& \nodata&   2.818&    $-$16.8&     $-$4.5&      5&      5& NPM                &                     \nl        
V* SW Boo          &           2.120&  \nodata&  \nodata&  2.270&   2.120&    $-$45.8&        1.3&      5&      5& NPM                &                     \nl        
V* ST Vir          &           1.329&   $<0.$&  \nodata&  1.528&   1.329&     $-$4.6&    $-$19.0&    2.2&    2.0& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
V* AF Vir          &           1.661&   $<0.$&  \nodata& \nodata&   1.661&    $-$56.1&     $-$0.8&    2.4&    2.1& HIP,STN,NPM        &                     \nl        
BD+18 2890         &           0.660&   0.658&    0.95&  0.930&   0.660&    $-$13.8&    $-$98.4&    0.7&    0.7& HIP,ACT,STN        &                     \nl        
V* KS Hya          &           3.412&  \nodata&  \nodata&  3.300&   3.412&     $-$40.&        10.&    7.1&    7.1& STN                &                     \nl        
BPS CS 22874-0018  &           0.816&  \nodata&  \nodata&  0.700&   0.816&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RS Boo          &           0.787&   1.299&    2.04&  0.875&   0.787&        5.5&        2.3&    1.0&    0.8& HIP,ACT,STN,NPM    & [Fe/H]$>-0.6$       \nl        
V* SV Boo          &           3.179&  \nodata&  \nodata&  3.006&   3.179&     $-$1.7&    $-$22.8&      5&      5& NPM                &                     \nl        
BPS CS 22871-0012  &           7.077&  \nodata&  \nodata&  1.100&   7.077&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 128188          &           0.736&   0.730&    1.29&  0.110&   0.736&     $-$9.7&     $-$9.7&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22874-0038  &           3.464&  \nodata&  \nodata&  2.400&   3.464&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22874-0049  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
HD 128279          &           0.144&   0.168&    0.22&  0.194&   0.144&       67.2&   $-$342.6&    1.1&    0.9& HIP,SPM,ACT,STN    &                     \nl        
V* DO Vir          &           4.299&  \nodata&  \nodata& \nodata&   4.299&    $-$27.2&        6.8&      5&      5& NPM                &                     \nl        
BPS CS 22871-0035  &           1.300&  \nodata&  \nodata&  1.600&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22871-0070  &           1.090&  \nodata&  \nodata&  1.200&   1.090&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22871-0060  &           1.063&  \nodata&  \nodata&  4.600&   1.063&        -9.&         6.&    7.9&    7.9& STN                &                     \nl        
V* SZ Boo          &           2.580&  \nodata&  \nodata&  2.594&   2.580&     $-$7.7&     $-$8.5&      5&      5& NPM                &                     \nl        
BPS CS 22871-0095  &           1.305&  \nodata&  \nodata&  1.300&   1.305&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TW Boo          &           1.349&   $<0.$&  \nodata&  1.336&   1.349&     $-$2.0&    $-$54.4&    1.1&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22874-0091  &           0.962&  \nodata&  \nodata&  1.000&   0.962&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RU Boo          &           4.012&  \nodata&  \nodata&  4.018&   4.012&    $-$13.5&     $-$3.2&      5&      5& NPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22874-0094  &           0.786&  \nodata&  \nodata&  0.400&   0.786&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AE Boo          &           0.981&   0.725&    1.35& \nodata&   0.981&    $-$25.6&    $-$36.7&    1.0&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* TY Aps          &           1.387&   2.083&    5.15&  1.086&   1.387&    $-$37.3&        9.2&    1.6&    1.9& HIP,STN            &                     \nl        
BPS CS 22874-0123  &           1.149&  \nodata&  \nodata&  1.200&   1.149&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22871-0105  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22874-0119  &           0.607&  \nodata&  \nodata&  1.300&   0.607&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BT Dra          &           1.646&   0.532&    0.85& \nodata&   1.646&        2.8&    $-$32.8&    1.6&    1.7& HIP,STN,NPM        &                     \nl        
V* XZ Aps          &           1.768&   1.408&    4.27& \nodata&   1.768&    $-$20.3&       14.4&    2.0&    2.4& HIP,STN            &                     \nl        
BPS CS 22871-0102  &           0.799&  \nodata&  \nodata&  0.800&   0.799&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
V* UY Aps          &           2.913&  \nodata&  \nodata& \nodata&   2.913&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 132475          &           0.047&   0.092&    0.11&  0.033&   0.092&   $-$559.3&   $-$499.4&    0.8&    0.8& HIP,ACT            & accurate parallax   \nl        
BD-11 3853         &           0.122&   0.301&    0.61&  0.155&   0.122&   $-$150.3&    $-$37.3&    1.5&    1.1& HIP,ACT,STN,NPM    &                     \nl        
HD 133461          &           0.724&   0.980&    1.34&  0.334&   0.724&        3.5&    $-$29.8&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
BD-08 3901         &           0.509&   $<0.$&  \nodata&  0.609&   0.509&    $-$28.9&     $-$3.8&    1.5&    1.3& HIP,ACT,STN,NPM    &                     \nl        
BD+30 2611         &           1.294&   0.290&    0.38&  1.480&   1.294&       16.0&     $-$8.9&    0.7&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* XX Lib          &           1.671&  \nodata&  \nodata& \nodata&   1.671&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+18 2976         &           2.170&   0.433&    0.74&  1.730&   2.170&    $-$29.9&    $-$35.0&    1.7&    1.4& HIP,ACT,STN        &                     \nl        
HD 135148          &           2.026&   $<0.$&  \nodata&  1.400&   2.026&    $-$27.8&        3.2&    1.0&    1.0& HIP,STN            &                     \nl        
BPS CS 22890-0011  &           1.366&  \nodata&  \nodata&  1.300&   1.366&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AP Ser          &           1.210&   $<0.$&  \nodata&  1.009&   1.210&    $-$40.5&    $-$43.6&    2.0&    1.7& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
V* BH Ser          &           2.730&  \nodata&  \nodata& \nodata&   2.730&     $-$7.8&    $-$15.1&      5&      5& NPM                &                     \nl        
V* DF Ser          &           2.283&  \nodata&  \nodata& \nodata&   2.283&        4.6&     $-$5.5&      5&      5& NPM                &                     \nl        
BPS CS 22890-0024  &           1.532&  \nodata&  \nodata&  1.300&   1.532&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 135449          &           0.501&   0.183&    0.25&  0.568&   0.501&   $-$131.9&    $-$41.3&    0.9&    0.9& HIP,SPM,ACT,STN    &                     \nl        
V* BF Ser          & \nodata         &   $<0.$&  \nodata&  2.600&   2.600&    $-$15.2&    $-$11.3&    2.1&    2.0& HIP,STN,NPM        &                     \nl        
V* UU Boo          &           2.164&  \nodata&  \nodata&  2.177&   2.164&        8.6&    $-$33.8&      5&      5& NPM                &                     \nl        
BD+17 2844         &           0.864&   0.546&    0.62&  0.251&   0.864&    $-$30.3&     $-$3.5&    0.9&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 22890-0064  &           1.419&  \nodata&  \nodata&  1.400&   1.419&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TV Lib          &           1.428&  \nodata&  \nodata&  1.698&   1.428&        0.5&       10.4&      5&      5& NPM                & [Fe/H]$>-0.6$       \nl        
BPS CS 22890-0029  &           0.868&  \nodata&  \nodata&  1.000&   0.868&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
V* AB Aps          &           2.740&  \nodata&  \nodata& \nodata&   2.740&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22890-0063  &           0.904&  \nodata&  \nodata&  0.900&   0.904&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 136316          &           0.388&   0.926&    0.88&  0.540&   0.388&    $-$28.6&    $-$64.5&    0.7&    0.8& HIP,ACT            &                     \nl        
V* TV CrB          &           1.864&   $<0.$&  \nodata& \nodata&   1.864&     $-$3.9&     $-$7.1&    2.5&    2.5& HIP,STN,NPM        &                     \nl        
V* FW Lup          &           0.380&   0.382&    0.50& \nodata&   0.380&     $-$4.4&    $-$16.1&    0.9&    1.0& HIP,ACT,STN        & [Fe/H]$>-0.6$       \nl        
BD+01 3070         &           0.536&   0.417&    0.90&  0.480&   0.536&    $-$36.9&       64.3&    0.9&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22890-0095  &           0.994&  \nodata&  \nodata&  1.400&   0.994&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CS Ser          &           2.180&  \nodata&  \nodata& \nodata&   2.180&       25.5&    $-$29.1&    3.8&    3.8& STN,NPM            &                     \nl        
V* ST Boo          &           1.216&   2.128&    3.72& \nodata&   1.216&    $-$15.1&    $-$11.9&    1.2&    1.1& HIP,ACT,STN,NPM    &                     \nl        
V* VY Ser          &           0.789&   $<0.$&  \nodata&  0.798&   0.789&   $-$104.2&     $-$9.5&    0.9&    0.8& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22884-0005  &           1.374&  \nodata&  \nodata&  2.900&   1.374&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30312-0006  &           1.294&  \nodata&  \nodata&  1.100&   1.294&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30312-0002  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AR Ser          &           1.730&  \nodata&  \nodata&  1.086&   1.730&    $-$39.0&        3.7&    3.7&    3.7& STN,NPM            &                     \nl        
CD-33 10593        &           0.098&   0.163&    0.24&  0.093&   0.098&    $-$48.0&       58.9&    1.1&    1.0& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 30312-0059  &           3.680&  \nodata&  \nodata&  3.500&   3.680&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CG Lib          &           1.266&   $<0.$&  \nodata&  1.549&   1.266&    $-$63.3&    $-$18.3&    1.6&    1.9& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 30312-0067  & \nodata         &  \nodata&  \nodata&  1.700&   1.700&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22884-0033  &           0.910&  \nodata&  \nodata&  1.200&   0.910&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30312-0044  &           3.381&  \nodata&  \nodata&  5.300&   3.381&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 30312-0062  &           2.346&  \nodata&  \nodata&  0.900&   2.346&        -7.&        -8.&    4.0&    4.0& STN                & type uncertain        \nl        
BPS CS 22884-0065  &           0.628&  \nodata&  \nodata&  0.700&   0.628&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 140283          &           0.024&   0.057&    0.06&  0.022&   0.057&  $-$1115.6&   $-$302.4&    0.9&    0.8& HIP,ACT            & accurate parallax   \nl        
BPS CS 30312-0100  &           2.294&  \nodata&  \nodata&  2.800&   2.294&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AR Aps          &           4.007&  \nodata&  \nodata& \nodata&   4.007&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22884-0097  &           3.648&  \nodata&  \nodata&  1.800&   3.648&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 141531          &           1.320&   0.316&    0.56&  1.140&   1.320&    $-$10.8&    $-$54.7&    0.9&    1.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22884-0108  &           1.003&  \nodata&  \nodata&  1.000&   1.003&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V765 Sco        &           2.805&  \nodata&  \nodata& \nodata&   2.805&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* VY Lib          &           1.366&   $<0.$&  \nodata&  1.521&   1.366&        1.2&    $-$53.4&    2.3&    2.0& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
BD+05 3098         &           1.103&   0.403&    0.93&  1.530&   1.103&    $-$44.3&    $-$51.8&    2.2&    2.3& HIP,ACT,STN        &                     \nl        
V* AN Ser          &           0.954&   $<0.$&  \nodata&  1.107&   0.954&     $-$2.0&     $-$7.4&    2.4&    1.9& HIP,STN,NPM        & [Fe/H]$>-0.6$       \nl        
V* AT Ser          &           1.512&   2.041&    6.10&  1.577&   1.512&     $-$3.0&     $-$6.0&    2.5&    2.5& HIP,STN,NPM        &                     \nl        
HD 141864          &           0.305&   0.735&    0.76&  0.510&   0.305&        0.3&     $-$4.3&    0.6&    0.9& HIP,ACT            &                     \nl        
V* VX Aps          &           1.777&  \nodata&  \nodata& \nodata&   1.777&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 142948          &           0.164&   0.180&    0.18&  0.408&   0.164&    $-$23.8&    $-$35.9&    1.0&    1.0& HIP,ACT,STN        &                     \nl        
V* AR Her          &           1.302&   0.806&    1.35&  1.380&   1.302&    $-$61.4&       16.8&    1.5&    1.4& HIP,ACT,STN,NPM    &                     \nl        
V* AV Ser          &           1.192&  \nodata&  \nodata&  1.459&   1.192&        8.0&        6.5&      5&      5& NPM                &                     \nl        
V* AW Ser          &           2.662&  \nodata&  \nodata& \nodata&   2.662&     $-$3.3&    $-$13.9&    3.3&    3.3& STN,NPM            &                     \nl        
HD 145293          &           0.550&   0.195&    0.34&  0.561&   0.550&    $-$44.7&    $-$57.6&    0.9&    1.3& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22872-0027  &           4.131&  \nodata&  \nodata&  1.200&   4.131&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RV CrB          &           1.403&   $<0.$&  \nodata&  1.259&   1.403&    $-$21.9&    $-$26.5&    0.8&    1.5& HIP,ACT,STN,NPM    &                     \nl        
V* BS Aps          &           2.033&  \nodata&  \nodata& \nodata&   2.033&        -6.&        -4.&    4.2&    4.2& STN                &                     \nl        
V* V1023 Oph       &           2.198&  \nodata&  \nodata& \nodata&   2.198&        -8.&         1.&    4.1&    4.1& STN                &                     \nl        
BPS CS 22872-0036  &           1.357&  \nodata&  \nodata&  1.300&   1.357&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22872-0054  &           0.568&  \nodata&  \nodata&  0.800&   0.568&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V445 Oph        &           0.827&  12.500&   30.88&  0.798&   0.827&    $-$10.7&        5.9&    2.7&    2.1& HIP,STN            & [Fe/H]$>-0.6$       \nl        
V* V413 Oph        &           1.426&  \nodata&  \nodata& \nodata&   1.426&    $-$11.0&    $-$16.2&      5&      5& NPM                &                     \nl        
BPS CS 22872-0079  &           1.234&  \nodata&  \nodata&  1.100&   1.234&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22872-0102  &           2.185&  \nodata&  \nodata&  1.000&   2.185&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BD+11 2998         &           0.120&   0.308&    0.38&  0.510&   0.120&   $-$109.4&    $-$55.3&    0.8&    0.8& HIP,ACT,STN        &                     \nl        
V* VX Her          &           0.990&   2.128&    3.87&  0.982&   0.990&    $-$52.1&       19.9&    1.0&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* V716 Oph        & \nodata         &  \nodata&  \nodata&  1.977&   1.977&     $-$28.&     $-$13.&    4.0&    4.0& STN                &                     \nl        
BPS CS 22878-0017  &   6.246/1.209  &  \nodata&  \nodata&  1.200&   6.246&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22878-0013  &           0.587&  \nodata&  \nodata&  0.700&   0.587&     $-$27.&     $-$34.&    7.1&    7.1& STN                &                     \nl        
V* UV Oct          &           0.554&   0.676&    0.64&  0.499&   0.554&    $-$58.6&   $-$120.3&    0.8&    0.9& HIP,ACT,STN        &                     \nl        
BD+09 3223         &           0.255&   0.532&    0.75&  0.780&   0.255&    $-$33.6&   $-$106.2&    1.2&    1.2& HIP,ACT,STN        &                     \nl        
BPS CS 22878-0003  &           0.951&  \nodata&  \nodata&  1.100&   0.951&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22878-0002  &           1.003&  \nodata&  \nodata&  1.200&   1.003&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RW Dra          &           1.657&   0.556&    1.13&  1.563&   1.657&     $-$8.1&     $-$5.2&    2.6&    2.5& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22878-0027  &           1.107&  \nodata&  \nodata&  1.300&   1.107&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* GY Her          &           2.558&  \nodata&  \nodata& \nodata&   2.558&        6.7&        9.7&    4.4&    4.4& STN,NPM            &                     \nl        
BPS CS 22878-0073  &           1.181&  \nodata&  \nodata&  1.300&   1.181&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AF Her          &           2.906&  \nodata&  \nodata&  2.655&   2.906&    $-$16.2&     $-$7.3&      5&      5& NPM                &                     \nl        
BPS CS 22878-0076  &           1.845&  \nodata&  \nodata&  6.300&   1.845&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AG Her          &           2.747&  \nodata&  \nodata&  2.766&   2.747&    $-$16.4&    $-$16.2&    3.2&    3.2& STN,NPM            &                     \nl        
V* CK Aps          &           2.458&  \nodata&  \nodata& \nodata&   2.458&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22878-0101  &           7.478&  \nodata&  \nodata&  6.300&   7.478&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22878-0121  &           1.413&  \nodata&  \nodata&  4.400&   1.413&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22878-0116  &   5.974/1.089  &  \nodata&  \nodata&  1.100&   5.974&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
 & & & & & & & & & \nl        
V* CW Her          &           2.458&  \nodata&  \nodata& \nodata&   2.458&    $-$14.6&       12.1&    4.6&    4.6& STN,NPM            &                     \nl        
V* SW Her          &           4.756&  \nodata&  \nodata&  4.365&   4.756&    $-$11.1&        0.3&      5&      5& NPM                &                     \nl        
V* RW TrA          &           1.120&   0.746&    2.46&  1.318&   1.120&     $-$6.8&     $-$4.5&    1.0&    1.8& HIP,ACT            & [Fe/H]$>-0.6$       \nl        
V* DD Aps          &           2.331&  \nodata&  \nodata& \nodata&   2.331&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* DI Aps          &           2.779&  \nodata&  \nodata& \nodata&   2.779&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* VZ Her          &           1.375&   0.543&    0.96&  1.479&   1.375&    $-$19.2&    $-$16.3&    1.0&    1.4& HIP,ACT,STN,NPM    &                     \nl        
V* V452 Oph        &           1.662&  \nodata&  \nodata& \nodata&   1.662&     $-$3.6&     $-$1.0&      5&      5& NPM                &                     \nl        
V* DL Her          &           1.886&  \nodata&  \nodata& \nodata&   1.886&       11.3&     $-$1.3&      5&      5& NPM                &                     \nl        
V* V394 Her        &           2.606&  \nodata&  \nodata& \nodata&   2.606&     $-$6.7&        6.7&      5&      5& NPM                &                     \nl        
BD+17 3248         &           0.287&   0.272&    0.41&  0.740&   0.287&    $-$46.7&    $-$24.2&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
V* ST Oph          &           1.475&  \nodata&  \nodata&  1.514&   1.475&        -3.&        -1.&    3.7&    3.7& STN                &                     \nl        
V* V784 Oph        &           1.952&  \nodata&  \nodata& \nodata&   1.952&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* EL Aps          &           2.570&  \nodata&  \nodata& \nodata&   2.570&         4.&     $-$12.&    4.7&    4.7& STN                &                     \nl        
V* V494 Sco        &           0.659&  \nodata&  \nodata&  1.225&   0.659&        -1.&         0.&    4.8&    4.8& STN                &                     \nl        
V* CE Her          & \nodata         &  \nodata&  \nodata&  2.800&   2.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V816 Oph        &           1.889&  \nodata&  \nodata& \nodata&   1.889&         4.&     $-$16.&    3.7&    3.7& STN                &                     \nl        
HD 160617          &           0.065&   0.115&    0.14&  0.057&   0.065&    $-$61.5&   $-$395.6&    1.4&    1.1& HIP,ACT            &                     \nl        
V* V554 Oph        & \nodata         &  \nodata&  \nodata&  4.100&   4.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* LU Aps          &           2.945&  \nodata&  \nodata& \nodata&   2.945&     $-$16.&     $-$18.&    3.9&    3.9& STN                &                     \nl        
V* ER Aps          &           3.112&  \nodata&  \nodata& \nodata&   3.112&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
PSD 157-558        & \nodata         &  \nodata&  \nodata&  0.100&   0.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TX Pav          &           2.234&  \nodata&  \nodata& \nodata&   2.234&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
HD 161770          &           0.093&   0.094&    0.14&  0.429&   0.093&   $-$143.1&   $-$209.3&    1.7&    1.0& HIP,ACT,STN        &                     \nl        
V* TY Pav          &           2.386&  \nodata&  \nodata&  2.060&   2.386&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CQ Sco          & \nodata         &  \nodata&  \nodata&  8.200&   8.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V709 Sco        & \nodata         &  \nodata&  \nodata&  6.800&   6.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* EX Aps          &           1.797&  \nodata&  \nodata& \nodata&   1.797&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-68 1881         &           1.191&  \nodata&  \nodata&  1.270&   1.191&        21.&     $-$19.&    3.7&    3.7& STN                &                     \nl        
V* TW Her          &           1.190&   1.667&    2.73&  1.355&   1.190&        1.9&     $-$4.1&    1.2&    0.8& HIP,ACT,STN,NPM    &                     \nl        
V* WY Pav          &           1.700&   0.909&    3.56& \nodata&   1.700&    $-$31.4&    $-$31.6&    2.8&    2.2& HIP,STN            &                     \nl        
 & & & & & & & & & \nl        
V* MR Ara          & \nodata         &  \nodata&  \nodata&  4.700&   4.700&        -5.&     $-$22.&    3.8&    3.8& STN                &                     \nl        
V* V690 Sco        & \nodata         &  \nodata&  \nodata&  0.925&   0.925&        -3.&         4.&    3.9&    3.9& STN                &                     \nl        
V* V446 Sco        & \nodata         &  \nodata&  \nodata&  9.600&   9.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* S Ara           &           0.854&   1.961&    4.22&  0.955&   0.854&    $-$26.9&    $-$10.1&    1.8&    1.0& HIP,ACT,STN        &                     \nl        
V* KQ CrA          & \nodata         &  \nodata&  \nodata&  9.300&   9.300&        -5.&     $-$17.&    4.4&    4.4& STN                &                     \nl        
V* V478 Oph        & \nodata         &  \nodata&  \nodata&  5.500&   5.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* MS Ara          &           1.668&   0.100&    0.40& \nodata&   1.668&    $-$2.88&   $-$37.39&   4.82&   2.93& HIP                &                     \nl        
V* V1438 Sgr       & \nodata         &  \nodata&  \nodata&  2.729&   2.729&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 165195          &           0.585&   0.455&    0.47&  0.277&   0.585&    $-$27.5&    $-$82.0&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
V* WW CrA          &           1.721&  \nodata&  \nodata& \nodata&   1.721&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* IN Ara          &           1.769&  \nodata&  \nodata& \nodata&   1.769&     $-$20.&        -3.&    6.0&    6.0& STN                &                     \nl        
HD 166161          &           0.130&   0.308&    0.37&  0.192&   0.130&    $-$98.0&   $-$191.1&    1.1&    0.7& HIP,ACT,STN        &                     \nl        
V* V675 Sgr        &           0.793&   0.233&    0.41&  0.794&   0.793&       28.4&    $-$22.4&    1.6&    1.1& HIP,ACT,STN        &                     \nl        
V* BC Dra          &           1.525&   0.595&    0.93& \nodata&   1.525&    $-$19.2&       31.8&    1.2&    1.0& HIP,ACT,STN,NPM    &                     \nl        
V* V455 Oph        &           1.763&   0.265&    1.11& \nodata&   1.763&    $-$31.0&    $-$26.6&    2.7&    2.6& HIP,STN            &                     \nl        
HD 166913          &           0.057&   0.062&    0.06&  0.051&   0.062&   $-$259.1&   $-$125.7&    1.0&    0.8& HIP,ACT,STN        & accurate parallax   \nl        
V* BI Tel          &           2.254&  \nodata&  \nodata& \nodata&   2.254&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BD Dra          &           2.462&  \nodata&  \nodata& \nodata&   2.462&    $-$28.8&        0.7&      5&      5& NPM                &                     \nl        
V* V1290 Sgr       & \nodata         &  \nodata&  \nodata&  9.700&   9.700&         5.&        -7.&    6.2&    6.2& STN                &                     \nl        
V* IO Lyr          &           1.570&   1.538&    3.63& \nodata&   1.570&    $-$14.5&       29.5&    2.1&    2.2& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \tablebreak
V* V1189 Sgr       & \nodata         &  \nodata&  \nodata&  6.000&   6.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V592 CrA        &           1.939&  \nodata&  \nodata& \nodata&   1.939&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AE Dra          &           2.466&  \nodata&  \nodata& \nodata&   2.466&     $-$8.3&     $-$2.4&      5&      5& NPM                &                     \nl        
V* V1303 Sgr       & \nodata         &  \nodata&  \nodata&  7.000&   7.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 170737          &           0.129&   0.121&    0.11&  0.260&   0.121&       91.0&    $-$47.3&    0.6&    0.8& HIP,ACT,STN        & accurate parallax   \nl        
V* AC Her          & \nodata         &   1.429&    1.56&  0.910&   0.910&     $-$3.6&        0.9&    0.8&    0.8& HIP,STN            &                     \nl        
V* KX Lyr          &           0.985&  \nodata&  \nodata&  1.005&   0.985&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
V* CC Lyr          & \nodata         &   0.769&    2.26&  9.100&   9.100&        1.1&     $-$8.9&    1.8&    2.2& HIP,STN,NPM        &                     \nl        
V* BH Pav          &           2.111&  \nodata&  \nodata& \nodata&   2.111&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 171496          &           0.396&   0.180&    0.24&  0.240&   0.396&    $-$11.7&        1.7&    1.5&    0.8& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \nl        
V* Y Lyr           &           3.054&  \nodata&  \nodata&  2.754&   3.054&     $-$0.8&     $-$6.6&      5&      5& NPM                &                     \nl        
V* LX Lyr          &           2.912&  \nodata&  \nodata& \nodata&   2.912&     $-$15.&     $-$23.&    4.2&    4.2& STN                &                     \nl        
BPS CS 22959-0035  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22959-0007  &           1.110&  \nodata&  \nodata&  1.100&   1.110&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CN Lyr          &           1.035&   $<0.$&  \nodata& \nodata&   1.035&        0.3&     $-$7.3&    1.4&    1.7& HIP,STN,NPM        & [Fe/H]$>-0.6$       \nl        
V* V1640 Sgr       &           1.970&  \nodata&  \nodata& \nodata&   1.970&        -1.&         0.&    4.2&    4.2& STN                & [Fe/H]$>-0.6$       \nl        
V* RZ Lyr          &           1.445&  \nodata&  \nodata&  1.465&   1.445&       10.2&       19.9&      5&      5& NPM                &                     \nl        
BPS CS 22959-0072  &           0.838&  \nodata&  \nodata&  0.900&   0.838&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 175305          &           0.107&   0.162&    0.09&  0.150&   0.162&      319.3&       80.8&    0.6&    0.5& HIP,ACT            & accurate parallax   \nl        
V* EZ Lyr          &           1.379&  50.000&  318.50&  1.028&   1.379&    $-$1.59&      13.10&   5.92&   8.23& HIP                &                     \nl        
 & & & & & & & & & \nl        
V* V413 CrA        &           0.866&   1.515&    3.11&  1.047&   0.866&    $-$31.1&    $-$24.9&    1.0&    1.3& HIP,ACT,STN        &                     \nl        
V* AP Her          & \nodata         &   $<0.$&  \nodata&  2.200&   2.200&     $-$0.9&     $-$8.9&    1.1&    1.4& HIP,ACT,STN        &                     \nl        
BPS CS 22959-0090  &           1.264&  \nodata&  \nodata&  1.000&   1.264&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CX Lyr          &           2.056&  \nodata&  \nodata& \nodata&   2.056&     $-$4.9&    $-$13.0&      5&      5& NPM                &                     \nl        
BPS CS 22959-0074  &           4.370&  \nodata&  \nodata&  4.300&   4.370&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 174578          &           1.098&   1.064&    1.60&  1.490&   1.098&     $-$5.5&       24.9&    1.0&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22959-0092  &           0.536&  \nodata&  \nodata&  0.800&   0.536&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22959-0095  &           0.750&  \nodata&  \nodata&  0.600&   0.750&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22959-0097  &           1.615&  \nodata&  \nodata&  7.700&   1.615&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22959-0139  &           1.092&  \nodata&  \nodata&  1.200&   1.092&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
HD 175606          &           0.143&   0.306&    0.47&  0.095&   0.143&       17.4&   $-$161.3&    1.6&    1.2& HIP,ACT,STN        &                     \nl        
HD 176203          &           0.177&   0.304&    0.41&  0.324&   0.177&       12.5&   $-$129.6&    0.9&    0.9& HIP,ACT,STN        &                     \nl        
V* MT Tel          &           0.465&   0.990&    1.25& \nodata&   0.465&   $-$137.2&   $-$114.7&    0.8&    0.7& HIP,ACT,STN        &                     \nl        
V* NR Lyr          &           2.099&  \nodata&  \nodata& \nodata&   2.099&        -3.&        26.&    8.3&    8.3& STN                &                     \nl        
BPS CS 22947-0049  &           0.863&  \nodata&  \nodata&  2.100&   0.863&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
V* XZ Dra          &           0.722&   0.500&    0.49&  0.809&   0.722&       11.0&        4.8&    0.8&    1.1& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22959-0192  &           0.477&  \nodata&  \nodata&  0.700&   0.477&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* FN Lyr          &           2.389&  \nodata&  \nodata& \nodata&   2.389&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 178443          &           0.394&   $<0.$&  \nodata&  0.435&   0.394&    $-$10.9&    $-$47.9&    0.9&    2.3& HIP,ACT,STN        &                     \nl        
BPS CS 22947-0101  &           0.574&  \nodata&  \nodata&  0.600&   0.574&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22959-0225  &           0.871&  \nodata&  \nodata&  0.800&   0.871&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22959-0231  &           1.506&  \nodata&  \nodata&  1.200&   1.506&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22947-0322  &           1.724&  \nodata&  \nodata&  6.500&   1.724&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22891-0089  &           1.394&  \nodata&  \nodata&  1.300&   1.394&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22959-0219  &           0.624&  \nodata&  \nodata&  0.900&   0.624&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BK Dra          &           1.303&   0.763&    1.04& \nodata&   1.303&    $-$15.6&       28.8&    0.9&    1.1& HIP,ACT,STN        &                     \nl        
BPS CS 22947-0187  &           2.612&  \nodata&  \nodata&  1.500&   2.612&        -1.&     $-$21.&    4.2&    4.2& STN                &                     \nl        
BPS CS 22896-0015  &           2.538&  \nodata&  \nodata&  1.900&   2.538&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 181007          &           0.396&   0.373&    0.56&  0.613&   0.396&    $-$41.9&   $-$170.2&    0.9&    0.9& HIP,ACT,STN        &                     \nl        
V* V1130 Sgr       &           2.225&  \nodata&  \nodata& \nodata&   2.225&         6.&        -9.&    5.7&    5.7& STN                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22891-0115  &           7.661&  \nodata&  \nodata&  7.600&   7.661&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22896-0028  &           1.009&  \nodata&  \nodata&  1.000&   1.009&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 181743          &           0.092&   0.088&    0.16&  0.089&   0.092&    $-$67.9&   $-$815.2&    1.0&    1.4& HIP,ACT            &                     \nl        
BPS CS 22896-0072  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RR Lyr          &           0.255&   0.228&    0.13&  0.258&   0.255&   $-$109.1&   $-$195.6&    0.4&    0.5& HIP,ACT,STN        &                     \nl        
BPS CS 22896-0044  &           0.821&  \nodata&  \nodata&  1.000&   0.821&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22891-0184  &           4.386&  \nodata&  \nodata&  4.100&   4.386&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22891-0155  &           1.118&  \nodata&  \nodata&  1.200&   1.118&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BN Vul          &           0.736&   0.170&    0.36&  0.669&   0.736&    $-$43.2&    $-$33.7&    1.2&    1.2& HIP,ACT,STN        &                     \nl        
BPS CS 22896-0055  &           3.840&  \nodata&  \nodata&  3.600&   3.840&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22891-0194  &           1.097&  \nodata&  \nodata&  1.100&   1.097&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V440 Sgr        &           0.784&   $<0.$&  \nodata&  0.755&   0.784&     $-$3.9&    $-$54.7&    1.1&    0.9& HIP,SPM,ACT,STN    &                     \nl        
V* XZ Cyg          &           0.573&   0.439&    0.38&  0.646&   0.573&       83.6&    $-$24.7&    1.0&    0.8& HIP,ACT,STN        &                     \nl        
V* V894 Cyg        &           2.329&  \nodata&  \nodata& \nodata&   2.329&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* HH Tel          &           1.892&  \nodata&  \nodata& \nodata&   1.892&     $-$18.&     $-$15.&    4.3&    4.3& STN                &                     \nl        
V* WY Dra          &           2.413&  \nodata&  \nodata& \nodata&   2.413&    $-$11.1&        8.8&      5&      5& NPM                &                     \nl        
BPS CS 22896-0089  &           5.287&  \nodata&  \nodata&  5.100&   5.287&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 184266          &           0.214&   0.305&    0.29&  0.257&   0.214&      130.4&   $-$197.3&    0.8&    0.5& HIP,ACT,STN        &                     \nl        
BPS CS 22896-0115  &           1.101&  \nodata&  \nodata&  1.100&   1.101&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22891-0221  &           2.229&  \nodata&  \nodata&  1.800&   2.229&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22891-0200  &           9.941&  \nodata&  \nodata&  7.800&   9.941&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* XZ Oct          &           3.110&  \nodata&  \nodata& \nodata&   3.110&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22896-0110  &           1.265&  \nodata&  \nodata&  3.700&   1.265&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 184711          &           0.876&   0.317&    0.37&  1.126&   0.876&        3.0&    $-$50.9&    0.8&    0.8& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22891-0206  &           1.209&  \nodata&  \nodata&  1.400&   1.209&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BN Pav          &           2.204&   1.471&    7.35& \nodata&   2.204&       0.80&    $-$4.50&   4.49&   4.22& HIP                &                     \nl        
HD 232078          &           0.833&   0.621&    0.69&  0.600&   0.833&       12.3&    $-$32.1&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
BPS CS 22896-0152  &           0.776&  \nodata&  \nodata&  4.000&   0.776&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22896-0136  &           1.308&  \nodata&  \nodata&  1.400&   1.308&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22891-0209  &           3.928&  \nodata&  \nodata&  3.200&   3.928&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22896-0150  &           1.148&  \nodata&  \nodata&  0.400&   1.148&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22896-0154  &           3.060&  \nodata&  \nodata&  1.800&   3.060&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 186478          &           1.017&   0.746&    0.93&  0.742&   1.017&    $-$20.9&    $-$84.4&    1.0&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 22873-0015  &           0.849&  \nodata&  \nodata&  4.800&   0.849&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V796 Sgr        &           1.903&  \nodata&  \nodata& \nodata&   1.903&       15.1&    $-$36.8&    1.7&    1.7& SPM,STN            &                     \nl        
BPS CS 22964-0024  &           0.864&  \nodata&  \nodata&  0.800&   0.864&       10.2&    $-$30.6&    2.9&    2.8& SPM                &                     \nl        
BPS CS 22964-0019  &           6.029&  \nodata&  \nodata&  4.400&   6.029&     $-$5.7&     $-$2.3&    2.3&    2.5& SPM                &                     \nl        
V* V2194 Sgr       &           1.639&  \nodata&  \nodata&  1.100&   1.639&    $-$15.0&    $-$17.3&    4.6&    5.1& SPM                &                     \nl        
HD 187111          &           0.583&   0.503&    0.55&  0.680&   0.583&       37.0&    $-$58.4&    1.0&    0.5& HIP,ACT,STN        &                     \nl        
BPS CS 22964-0074  &           1.240&  \nodata&  \nodata&  1.100&   1.240&       29.7&    $-$66.4&    3.7&    4.0& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22873-0072  &           1.305&  \nodata&  \nodata&  1.500&   1.305&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0092  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&       11.9&     $-$5.4&    2.1&    2.8& SPM                &                     \nl        
V* DN Pav          &           2.340&  \nodata&  \nodata&  2.323&   2.340&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0052  &           1.151&  \nodata&  \nodata&  1.100&   1.151&        6.1&     $-$2.6&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22964-0064  &           0.685&  \nodata&  \nodata&  1.000&   0.685&     $-$3.1&     $-$3.4&    2.5&    4.1& SPM                &                     \nl        
V* V2202 Sgr       &           6.575&  \nodata&  \nodata&  6.500&   6.575&        2.4&     $-$3.3&    2.0&    2.0& SPM                &                     \nl        
BPS CS 22873-0055  &           6.514&  \nodata&  \nodata&  5.200&   6.514&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0138  &           0.952&  \nodata&  \nodata&  1.000&   0.952&        7.8&    $-$24.3&    3.5&    2.7& SPM                &                     \nl        
HD 188031          &           0.163&   0.209&    0.44&  0.122&   0.163&        3.0&   $-$435.9&    2.3&    1.9& HIP,SPM            &                     \nl        
BPS CS 22964-0111  &           1.211&  \nodata&  \nodata&  1.200&   1.211&        3.1&     $-$6.4&    2.1&    3.4& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22964-0149  &           1.364&  \nodata&  \nodata&  1.900&   1.364&     $-$5.9&     $-$7.4&    5.3&    4.0& SPM                &                     \nl        
V* GK Pav          &           4.719&  \nodata&  \nodata&  4.600&   4.719&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0115  &           1.370&  \nodata&  \nodata&  1.500&   1.370&    $-$32.3&    $-$55.0&    3.1&    3.1& SPM                &                     \nl        
V* BP Pav          &           2.243&   $<0.$&  \nodata& \nodata&   2.243&   $-$25.48&   $-$30.76&   3.19&   3.23& HIP                &                     \nl        
BD-18 5550         &           0.441&   0.526&    0.76&  1.391&   0.441&       11.4&    $-$91.4&    1.4&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22873-0106  &           1.430&  \nodata&  \nodata&  5.900&   1.430&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0172  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     $-$0.6&    $-$11.7&    2.7&    2.7& SPM                & [Fe/H]$>-0.6$       \nl        
V* V1711 Sgr       & \nodata         &   0.427&    1.02&  5.200&   5.200&     $-$6.7&     $-$2.5&    1.2&    0.8& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22964-0183  &           1.141&  \nodata&  \nodata&  1.300&   1.141&     $-$1.1&    $-$45.6&    2.9&    2.9& SPM                &                     \nl        
BPS CS 22964-0157  &           1.408&  \nodata&  \nodata&  1.200&   1.408&    $-$22.0&    $-$66.4&    2.7&    2.8& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22964-0181  &           3.193&  \nodata&  \nodata&  7.400&   3.193&    $-$12.0&     $-$5.2&    3.0&    3.0& SPM                &                     \nl        
BPS CS 22964-0176  &           1.666&  \nodata&  \nodata&  1.900&   1.666&    $-$16.1&    $-$27.5&    3.5&    3.5& SPM                &                     \nl        
BPS CS 22964-0158  &           1.079&  \nodata&  \nodata&  1.300&   1.079&        3.6&    $-$14.4&    3.0&    3.1& SPM                &                     \nl        
BPS CS 22964-0161  &           0.962&  \nodata&  \nodata&  1.200&   0.962&    $-$25.2&    $-$44.5&    2.7&    2.7& SPM                &                     \nl        
HD 190287          &           0.178&   0.140&    0.21&  0.226&   0.178&    $-$35.9&   $-$166.8&    1.4&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22964-0214  &           0.818&  \nodata&  \nodata&  0.900&   0.818&       12.0&    $-$96.1&    6.6&    6.0& SPM                &                     \nl        
BPS CS 22873-0139  &           0.970&  \nodata&  \nodata&  1.000&   0.970&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22873-0128  &           3.557&  \nodata&  \nodata&  2.500&   3.557&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22964-0232  &           0.660&  \nodata&  \nodata&  1.000&   0.660&        9.5&     $-$2.0&    2.9&    2.9& SPM                & [Fe/H]$>-0.6$       \nl        
V* HY Tel          &           2.056&  \nodata&  \nodata& \nodata&   2.056&         3.&        -9.&    6.1&    6.1& STN                & [Fe/H]$>-0.6$       \nl        
 & & & & & & & & & \tablebreak
BPS CS 22964-0231  &   5.306/0.956  &  \nodata&  \nodata&  5.900&   5.306&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22873-0137  &   3.434/0.773  &  \nodata&  \nodata&  0.600&   3.434&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
V* V1644 Sgr       &           1.952&  \nodata&  \nodata& \nodata&   1.952&     $-$7.1&    $-$33.4&    3.7&    2.5& SPM,STN            &                     \nl        
V* TW Cap          & \nodata         &   $<0.$&  \nodata&  4.800&   4.800&     $-$3.3&    $-$12.2&    1.6&    0.9& HIP,ACT,STN        &                     \nl        
BPS CS 22943-0001  &           0.852&  \nodata&  \nodata&  1.200&   0.852&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0069  &           1.367&  \nodata&  \nodata&  1.400&   1.367&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 192718          &           0.040&   0.058&    0.07&  0.037&   0.058&      311.4&   $-$129.5&    0.7&    0.8& HIP,ACT            & accurate parallax   \nl        
BPS CS 22943-0053  &           0.995&  \nodata&  \nodata&  1.400&   0.995&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0078  &           0.811&  \nodata&  \nodata&  1.100&   0.811&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22885-0040  &           1.706&  \nodata&  \nodata&  1.900&   1.706&    $-$25.7&    $-$12.1&    3.1&    2.6& SPM                & type uncertain        \nl        
 & & & & & & & & & \nl        
BPS CS 22943-0067  &           0.866&  \nodata&  \nodata&  1.000&   0.866&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22943-0059  &           1.345&  \nodata&  \nodata&  1.400&   1.345&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* HV Pav          &           2.976&  \nodata&  \nodata& \nodata&   2.976&        -7.&     $-$26.&    4.7&    4.7& STN                &                     \nl        
BPS CS 22885-0054  &           1.243&  \nodata&  \nodata&  1.400&   1.243&    $-$18.8&    $-$24.3&    2.1&    2.8& SPM                &                     \nl        
BPS CS 22943-0087  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22873-0166  &           5.263&  \nodata&  \nodata&  4.100&   5.263&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22885-0069  &           3.772&  \nodata&  \nodata&  5.300&   3.772&     $-$2.6&     $-$9.5&    2.5&    1.9& SPM                &                     \nl        
BPS CS 22885-0067  &           1.601&  \nodata&  \nodata&  1.400&   1.601&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0050  &           3.501&  \nodata&  \nodata&  2.500&   3.501&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 193242          &           0.314&   0.459&    0.62&  0.529&   0.314&    $-$21.0&    $-$97.7&    1.4&    1.1& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22885-0105  &           4.525&  \nodata&  \nodata&  4.000&   4.525&        1.1&    $-$11.7&    2.3&    2.3& SPM                &                     \nl        
V* V1645 Sgr       &           1.771&  \nodata&  \nodata& \nodata&   1.771&       29.4&    $-$42.3&    1.5&    1.3& SPM,STN            &                     \nl        
BPS CS 22885-0096  &           3.971&  \nodata&  \nodata&  3.118&   3.971&     $-$0.7&     $-$9.1&    3.1&    2.4& SPM                &                     \nl        
BPS CS 22885-0094  &           0.551&  \nodata&  \nodata&  0.700&   0.551&    $-$17.2&    $-$28.3&    2.8&    3.6& SPM                &                     \nl        
V* BX Del          & \nodata         &  \nodata&  \nodata&  1.355&   1.355&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0046  &          13.221&  \nodata&  \nodata&  8.900&  13.221&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0063  &           6.885&  \nodata&  \nodata&  6.200&   6.885&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0107  &           1.267&  \nodata&  \nodata&  0.800&   1.267&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0038  &           0.836&  \nodata&  \nodata&  0.900&   0.836&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0132  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22943-0109  &           6.273&  \nodata&  \nodata&  9.900&   6.273&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V1646 Sgr       &           1.762&  \nodata&  \nodata& \nodata&   1.762&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0110  &           1.045&  \nodata&  \nodata&  1.100&   1.045&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22943-0134  &           2.021&  \nodata&  \nodata&  1.500&   2.021&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22885-0106  &           1.390&  \nodata&  \nodata&  1.600&   1.390&     $-$2.1&    $-$38.2&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22943-0092  &           0.674&  \nodata&  \nodata&  0.800&   0.674&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0032  &           0.988&  \nodata&  \nodata&  0.900&   0.988&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0078  &           1.239&  \nodata&  \nodata&  1.200&   1.239&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0102  &           0.747&  \nodata&  \nodata&  0.800&   0.747&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
V* CK Del          &           1.773&  \nodata&  \nodata& \nodata&   1.773&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22943-0097  &           0.782&  \nodata&  \nodata&  0.700&   0.782&         8.&     $-$18.&    5.2&    5.2& STN                &                     \nl        
BPS CS 22943-0137  & \nodata         &  \nodata&  \nodata&  2.000&   2.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* V2279 Sgr       &           2.329&  \nodata&  \nodata& \nodata&   2.329&        -3.&        -4.&    5.9&    5.9& STN                &                     \nl        
BPS CS 22943-0095  &           0.347&  \nodata&  \nodata&  0.400&   0.347&        42.&     $-$63.&    3.7&    3.7& STN                &                     \nl        
BPS CS 22885-0143  &           7.050&  \nodata&  \nodata&  6.500&   7.050&     $-$3.2&     $-$6.8&    3.5&    4.6& SPM                &                     \nl        
BPS CS 22950-0096  &           0.749&  \nodata&  \nodata&  0.800&   0.749&        -4.&     $-$24.&    5.0&    5.0& STN                &                     \nl        
BPS CS 22943-0164  &           1.182&  \nodata&  \nodata&  1.200&   1.182&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0047  &           4.936&  \nodata&  \nodata&  5.000&   4.936&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22885-0203  &           1.058&  \nodata&  \nodata&  1.100&   1.058&       18.0&    $-$55.3&    1.9&    2.1& SPM                &                     \nl        
BPS CS 22955-0117  &           1.041&  \nodata&  \nodata&  1.100&   1.041&    $-$21.0&    $-$45.9&    3.0&    3.0& SPM                &                     \nl        
 & & & & & & & & & \nl        
V* SV Mic          & \nodata         &  \nodata&  \nodata&  1.000&   1.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0147  &           1.100&  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0101  &           0.668&  \nodata&  \nodata&  0.900&   0.668&    $-$13.2&    $-$51.8&    2.6&    2.5& SPM                &                     \nl        
BPS CS 22955-0121  &           1.209&  \nodata&  \nodata&  0.800&   1.209&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-23 16310        &           1.461&   $<0.$&  \nodata&  2.240&   1.461&       14.9&    $-$20.2&    1.1&    0.8& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22955-0107  &           0.929&  \nodata&  \nodata&  0.900&   0.929&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22885-0175  &           1.716&  \nodata&  \nodata&  3.700&   1.716&        5.5&     $-$3.7&    2.5&    2.5& SPM                &                     \nl        
V* V341 Aql        &           0.967&   0.129&    0.75&  1.052&   0.967&       24.5&    $-$27.8&    2.4&    1.3& HIP,ACT,STN        &                     \nl        
BPS CS 22950-0153  &           1.203&  \nodata&  \nodata&  0.800&   1.203&        27.&     $-$21.&    5.2&    5.2& STN                &                     \nl        
HD 195636          &           0.373&   1.351&    2.39&  0.800&   0.373&    $-$64.9&    $-$91.4&    1.4&    1.2& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22943-0192  &           1.324&  \nodata&  \nodata&  0.900&   1.324&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22950-0173  &           1.005&  \nodata&  \nodata&  0.900&   1.005&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0153  &           1.084&  \nodata&  \nodata&  1.000&   1.084&        6.9&    $-$47.0&    2.1&    2.2& SPM                &                     \nl        
BPS CS 22943-0201  &           1.870&  \nodata&  \nodata&  1.600&   1.870&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22879-0012  &           1.515&  \nodata&  \nodata&  1.500&   1.515&       22.3&    $-$16.0&    1.6&    3.8& SPM                &                     \nl        
BD-17 6036         &           1.676&   0.606&    1.62&  1.680&   1.676&    $-$30.9&    $-$39.8&    1.9&    1.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22955-0134  &           0.733&  \nodata&  \nodata&  0.800&   0.733&        6.5&    $-$11.3&    4.3&    4.3& SPM,STN            &                     \nl        
BPS CS 22880-0013  &           0.906&  \nodata&  \nodata&  0.700&   0.906&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AA Aql          &           1.380&  \nodata&  \nodata&  1.607&   1.380&    $-$18.0&    $-$15.4&      5&      5& NPM                & [Fe/H]$>-0.6$       \nl        
BPS CS 22879-0029  &           1.114&  \nodata&  \nodata&  1.300&   1.114&       21.6&    $-$44.7&    1.6&    2.3& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22879-0034  &           1.724&  \nodata&  \nodata&  5.200&   1.724&        5.6&     $-$6.5&    2.6&    2.1& SPM                &                     \nl        
BPS CS 22940-0050  &           1.136&  \nodata&  \nodata&  1.400&   1.136&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* FH Vul          &           2.380&  \nodata&  \nodata& \nodata&   2.380&        -3.&        -9.&    5.8&    5.8& STN                &                     \nl        
BPS CS 22955-0169  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     $-$0.4&       11.1&    2.0&    2.0& SPM                & [Fe/H]$>-0.6$       \nl        
HD 196892          &           0.056&   0.063&    0.08&  0.048&   0.063&       44.0&   $-$428.0&    1.1&    0.9& HIP,ACT,STN,NPM    & accurate parallax   \nl        
BPS CS 22940-0078  &   3.573/0.627  &  \nodata&  \nodata&  0.700&   3.573&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22940-0077  &           1.613&  \nodata&  \nodata&  4.700&   1.613&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22955-0165  &           1.255&  \nodata&  \nodata&  1.300&   1.255&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* VX Ind          &           2.155&  \nodata&  \nodata& \nodata&   2.155&     $-$14.&        -2.&    4.6&    4.6& STN                &                     \nl        
BPS CS 22955-0174  &           5.781&  \nodata&  \nodata&  5.200&   5.781&     $-$3.1&     $-$7.6&    2.0&    2.0& SPM                &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22879-0051  &           0.993&  \nodata&  \nodata&  1.000&   0.993&        3.7&    $-$67.6&    2.9&    3.9& SPM                &                     \nl        
BPS CS 22940-0070  &           7.238&  \nodata&  \nodata&  6.500&   7.238&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD-20 6008         &           1.370&   $<0.$&  \nodata&  1.620&   1.370&    $-$14.9&     $-$7.1&    1.2&    0.9& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22880-0037  &   5.257/0.933  &  \nodata&  \nodata&  0.800&   5.257&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22940-0071  &   5.047/0.913  &  \nodata&  \nodata&  4.900&   5.047&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22940-0082  &           2.354&  \nodata&  \nodata&  5.600&   2.354&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22879-0066  &           0.814&  \nodata&  \nodata&  0.800&   0.814&    $-$24.9&    $-$60.2&    3.1&    2.2& SPM                &                     \nl        
BPS CS 22880-0058  &           1.360&  \nodata&  \nodata&  1.000&   1.360&    $-$24.0&    $-$12.1&      5&      5& NPM                &                     \nl        
CD-30 18140        &           0.152&   0.137&    0.21&  0.114&   0.152&    $-$61.6&   $-$322.4&    1.4&    0.7& HIP,SPM,ACT        &                     \nl        
BD-15 5781         &           2.913&   $<0.$&  \nodata&  1.950&   2.913&        6.1&    $-$21.2&    1.0&    1.6& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22880-0086  &           4.835&  \nodata&  \nodata&  2.100&   4.835&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22880-0074  &           1.543&  \nodata&  \nodata&  0.900&   1.543&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22879-0103  &           5.458&  \nodata&  \nodata&  5.300&   5.458&     $-$3.0&     $-$9.2&    2.3&    2.6& SPM                &                     \nl        
V* DX Del          &           0.570&   0.645&    0.99&  0.649&   0.570&       14.1&        8.2&    1.4&    0.9& HIP,STN,NPM        & [Fe/H]$>-0.6$       \nl        
BPS CS 22879-0097  &           5.424&  \nodata&  \nodata&  5.100&   5.424&     $-$1.2&    $-$18.3&    2.4&    2.4& SPM                &                     \nl        
BPS CS 22880-0067  &           2.674&  \nodata&  \nodata&  1.700&   2.674&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22879-0098  &           5.000&  \nodata&  \nodata&  5.100&   5.000&     $-$7.2&    $-$14.1&    6.0&    6.2& SPM                &                     \nl        
BPS CS 22879-0094  &           1.689&  \nodata&  \nodata&  1.900&   1.689&        3.5&    $-$32.0&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22880-0110  &           1.455&  \nodata&  \nodata&  1.300&   1.455&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* FK Vul          &           2.326&  \nodata&  \nodata& \nodata&   2.326&     $-$3.7&    $-$20.6&    2.8&    2.8& STN,NPM            &                     \nl        
 & & & & & & & & & \nl        
V* BV Del          &           2.431&  \nodata&  \nodata& \nodata&   2.431&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22880-0127  &           0.546&  \nodata&  \nodata&  0.700&   0.546&     $-$1.7&    $-$21.6&    3.3&    2.6& SPM                &                     \nl        
CD-48 13714        &           0.160&   0.156&    0.33&  0.181&   0.160&       46.1&   $-$156.6&    1.8&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22940-0121  &           2.147&  \nodata&  \nodata&  4.700&   2.147&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22940-0099  &           0.808&  \nodata&  \nodata&  0.900&   0.808&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BD-14 5890         &           1.428&   0.676&    1.26&  1.120&   1.428&    $-$16.0&    $-$82.5&    0.9&    1.3& HIP,ACT,STN,NPM    &                     \nl        
V* UY Cyg          &           0.922&   2.381&    4.90&  1.122&   0.922&     $-$3.8&    $-$11.4&    1.1&    0.8& HIP,ACT,STN        &                     \nl        
CD-37 14010        &           1.679&   0.405&    0.70&  2.060&   1.679&       24.4&    $-$40.9&    0.8&    0.8& HIP,SPM,ACT,STN    &                     \nl        
V* BT Aqr          &           1.850&  \nodata&  \nodata& \nodata&   1.850&        1.7&     $-$6.8&    2.9&    2.9& STN,NPM            & [Fe/H]$>-0.6$       \nl        
V* DH Cyg          & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* XZ Mic          &           2.822&  \nodata&  \nodata& \nodata&   2.822&     $-$8.7&    $-$18.9&    1.9&    2.2& SPM,STN            &                     \nl        
BPS CS 22879-0141  &           1.093&  \nodata&  \nodata&  1.200&   1.093&     $-$1.3&    $-$36.9&    3.6&    5.0& SPM                &                     \nl        
BPS CS 22879-0144  &           1.617&  \nodata&  \nodata&  1.600&   1.617&       13.6&    $-$46.4&    4.9&    4.6& SPM                &                     \nl        
HD 199854          &           0.466&   0.763&    1.11&  0.432&   0.466&    $-$10.2&        0.6&    1.3&    1.0& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22897-0012  &           1.428&  \nodata&  \nodata&  1.200&   1.428&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AA Mic          & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RV Cap          &           1.154&   $<0.$&  \nodata&  1.081&   1.154&       21.1&   $-$107.3&    0.9&    1.4& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22897-0019  &           1.696&  \nodata&  \nodata&  1.000&   1.696&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29501-0014  &           0.376&  \nodata&  \nodata&  0.800&   0.376&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22897-0008  &           4.108&  \nodata&  \nodata&  4.900&   4.108&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22897-0001  &           0.894&  \nodata&  \nodata&  1.000&   0.894&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22898-0040  &           1.322&  \nodata&  \nodata&  1.400&   1.322&    $-$14.8&    $-$46.8&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22937-0006  &           1.432&  \nodata&  \nodata&  1.400&   1.432&        0.3&    $-$34.5&    4.0&    1.9& SPM                &                     \nl        
BPS CS 30492-0034  &           5.705&  \nodata&  \nodata&  1.900&   5.705&        2.1&    $-$18.2&    3.6&    3.8& SPM                &                     \nl        
BPS CS 30492-0016  &           0.875&  \nodata&  \nodata&  1.400&   0.875&       32.5&    $-$88.6&    3.0&    4.8& SPM                &                     \nl        
BPS CS 29501-0004  &           0.774&  \nodata&  \nodata&  1.100&   0.774&       11.5&    $-$10.6&    3.1&    3.1& SPM                & type uncertain        \nl        
BPS CS 29501-0012  &           0.693&  \nodata&  \nodata&  1.000&   0.693&       50.8&    $-$53.3&    4.7&    5.7& SPM                &                     \nl        
BPS CS 30492-0008  &           0.561&  \nodata&  \nodata&  0.700&   0.561&        4.9&     $-$8.5&    2.5&    3.1& SPM                & [Fe/H]$>-0.6$       \nl        
BPS CS 22898-0027  &           0.469&  \nodata&  \nodata&  0.800&   0.469&     $-$10.&     $-$73.&    6.5&    6.5& STN                &                     \nl        
BPS CS 30492-0001  &           0.767&  \nodata&  \nodata&  0.900&   0.767&       15.2&    $-$48.3&    3.5&    2.5& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22898-0047  &           2.628&  \nodata&  \nodata&  1.800&   2.628&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
CD-62 1346         &           0.299&   0.196&    0.34&  0.440&   0.299&    $-$14.5&   $-$102.2&    0.7&    1.1& HIP,ACT            &                     \nl        
BPS CS 22937-0008  &           0.510&  \nodata&  \nodata&  0.700&   0.510&    $-$13.6&     $-$2.8&    5.2&    3.9& SPM                & [Fe/H]$>-0.6$       \nl        
HD 200654          &           0.260&   0.312&    0.39&  0.380&   0.260&      193.1&   $-$274.2&    0.9&    0.8& HIP,ACT,STN        &                     \nl        
BPS CS 22897-0017  &           1.081&  \nodata&  \nodata&  1.200&   1.081&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22937-0004  &           1.316&  \nodata&  \nodata&  1.300&   1.316&       27.1&     $-$9.4&    2.2&    4.2& SPM                &                     \nl        
BPS CS 22937-0039  &           0.915&  \nodata&  \nodata&  1.000&   0.915&        5.4&    $-$14.4&    2.2&    2.1& SPM                &                     \nl        
BPS CS 29501-0032  &           1.211&  \nodata&  \nodata&  1.200&   1.211&       14.4&    $-$25.1&    2.3&    2.3& SPM                &                     \nl        
BPS CS 30492-0050  &           0.840&  \nodata&  \nodata&  1.100&   0.840&    $-$29.1&    $-$45.5&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22937-0034  &           0.884&  \nodata&  \nodata&  1.100&   0.884&       10.3&    $-$31.5&    2.3&    2.2& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22937-0019  & \nodata         &  \nodata&  \nodata&  1.000&   1.000&        8.1&     $-$4.2&    2.5&    2.4& SPM                &                     \nl        
BPS CS 30492-0047  &           0.974&  \nodata&  \nodata&  0.900&   0.974&        8.6&     $-$3.0&    2.1&    2.1& SPM                &                     \nl        
BPS CS 29501-0028  &           0.755&  \nodata&  \nodata&  0.900&   0.755&        9.3&    $-$17.7&    4.1&    3.1& SPM                &                     \nl        
V* CP Aqr          &           1.453&  \nodata&  \nodata& \nodata&   1.453&     $-$8.9&    $-$16.4&    2.9&    2.9& STN,NPM            &                     \nl        
BPS CS 22898-0043  &           5.239&  \nodata&  \nodata&  4.700&   5.239&     $-$0.2&    $-$11.1&    4.3&    4.6& SPM                &                     \nl        
BPS CS 22937-0023  &           0.950&  \nodata&  \nodata&  1.100&   0.950&       18.6&    $-$36.2&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22897-0042  &   5.111/1.595  &  \nodata&  \nodata&  5.600&   5.111&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
V* V Ind           &           0.702&   0.667&    1.06&  0.727&   0.702&    $-$71.9&    $-$83.5&    1.2&    0.9& HIP,ACT,STN        &                     \nl        
V* AN Mic          & \nodata         &  \nodata&  \nodata&  0.800&   0.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22937-0042  &           1.912&  \nodata&  \nodata&  4.400&   1.912&        8.1&    $-$12.5&    4.6&    5.6& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29501-0043  &           0.866&  \nodata&  \nodata&  1.100&   0.866&     $-$1.8&    $-$24.8&    2.5&    2.0& SPM                &                     \nl        
BPS CS 30492-0095  &           0.633&  \nodata&  \nodata&  0.800&   0.633&       22.5&    $-$40.7&    5.5&    4.6& SPM                &                     \nl        
BPS CS 22898-0062  &           1.752&  \nodata&  \nodata&  1.800&   1.752&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22897-0028  &           1.045&  \nodata&  \nodata&  1.100&   1.045&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30492-0080  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&        7.9&    $-$13.2&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22937-0072  &           1.514&  \nodata&  \nodata&  4.700&   1.514&     $-$1.7&     $-$1.7&    2.5&    2.1& SPM                &                     \nl        
V* SW Aqr          &           1.189&   0.870&    2.14&  1.265&   1.189&    $-$42.0&    $-$59.8&    2.0&    1.7& HIP,STN,NPM        &                     \nl        
BPS CS 22937-0073  &           1.005&  \nodata&  \nodata&  1.100&   1.005&     $-$0.9&    $-$30.0&    3.4&    2.4& SPM                &                     \nl        
V* RR Mic          & \nodata         &   $<0.$&  \nodata&  8.900&   8.900&     $-$4.7&     $-$8.3&    2.1&    1.8& HIP,STN            &                     \nl        
BPS CS 29501-0056  &           1.768&  \nodata&  \nodata&  1.900&   1.768&       24.9&    $-$10.2&    2.2&    2.1& SPM                &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29501-0055  &           0.668&  \nodata&  \nodata&  0.900&   0.668&    $-$27.3&    $-$26.6&    2.8&    2.7& SPM                &                     \nl        
BPS CS 22937-0054  &           1.301&  \nodata&  \nodata&  1.400&   1.301&       30.0&    $-$32.9&    2.1&    2.1& SPM                &                     \nl        
V* Z Mic           &           1.368&   $<0.$&  \nodata&  1.486&   1.368&       16.1&     $-$7.8&    1.9&    1.3& HIP,SPM,STN        &                     \nl        
BD+42 4040         &           0.090&  \nodata&  \nodata&  1.000&   0.090&      162.3&       97.3&    1.5&    1.3& ACT,STN            &                     \nl        
BPS CS 22937-0060  &           1.809&  \nodata&  \nodata&  1.000&   1.809&     $-$1.0&     $-$9.6&    8.4&    6.6& SPM                &                     \nl        
BPS CS 22937-0057  &           0.900&  \nodata&  \nodata&  0.900&   0.900&    $-$25.9&    $-$31.2&    2.2&    2.2& SPM                &                     \nl        
BPS CS 29501-0082  &           1.038&  \nodata&  \nodata&  1.200&   1.038&    $-$14.5&    $-$58.9&    4.1&    4.3& SPM                &                     \nl        
BPS CS 30492-0114  &           0.637&  \nodata&  \nodata&  0.800&   0.637&     $-$5.5&    $-$33.7&    6.3&    6.3& SPM                &                     \nl        
[MFF90] 959 42 134 & \nodata         &  \nodata&  \nodata&  2.900&   2.900&         5.&     $-$23.&    4.8&    4.8& STN                &                     \nl        
V* AS Mic          & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] 959 42 99  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     $-$12.&     $-$12.&    3.9&    3.9& STN                &                     \nl        
BPS CS 29501-0095  &           1.794&  \nodata&  \nodata&  1.300&   1.794&        8.7&    $-$46.0&    1.7&    1.9& SPM                & type uncertain        \nl        
[M93] 19171        &          15.485&  \nodata&  \nodata& 16.300&  15.485&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* YZ Cap          &           1.208&   0.337&    0.85&  1.355&   1.208&    $-$14.4&    $-$20.0&    1.6&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 29501-0075  &           0.628&  \nodata&  \nodata&  0.900&   0.628&     $-$6.8&    $-$56.5&    4.1&    4.1& SPM                &                     \nl        
[M93] 18103        &           4.486&  \nodata&  \nodata&  5.273&   4.486&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 18082        &           2.258&  \nodata&  \nodata&  2.913&   2.258&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 28118        &           8.569&  \nodata&  \nodata& 10.210&   8.569&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29506-0019  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29506-0007  &           1.128&  \nodata&  \nodata&  1.400&   1.128&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[MFF90] 959 42 49  & \nodata         &  \nodata&  \nodata&  0.730&   0.730&         6.&         9.&    5.5&    5.5& STN                &                     \nl        
[M93] 18050        &           3.043&  \nodata&  \nodata&  3.516&   3.043&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 42 2   & \nodata         &  \nodata&  \nodata&  2.800&   2.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 42 72  & \nodata         &  \nodata&  \nodata&  4.500&   4.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 42 26  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&        -4.&        -2.&    4.7&    4.7& STN                &                     \nl        
[M93] 27036        &           3.457&  \nodata&  \nodata&  3.072&   3.457&         2.&        -8.&    4.5&    4.5& STN                &                     \nl        
[M93] 18045        &           3.715&  \nodata&  \nodata&  4.252&   3.715&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 27009        &           2.633&  \nodata&  \nodata&  3.622&   2.633&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* DM Cyg          &           0.994&  \nodata&  \nodata& \nodata&   0.994&       11.9&        1.3&    3.0&    3.0& STN,NPM            & [Fe/H]$>-0.6$       \nl        
[M93] 18002        &           3.578&  \nodata&  \nodata&  4.056&   3.578&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[M93] 18006        &           2.675&  \nodata&  \nodata&  2.940&   2.675&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 17062        &          15.549&  \nodata&  \nodata& 17.482&  15.549&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30492-0116  &           3.298&  \nodata&  \nodata&  3.200&   3.298&       13.3&    $-$11.5&    2.6&    2.5& SPM                &                     \nl        
[M93] 17089        &           3.115&  \nodata&  \nodata&  4.007&   3.115&         2.&     $-$14.&    4.1&    4.1& STN                &                     \nl        
BPS CS 30492-0110  &           9.116&  \nodata&  \nodata&  9.400&   9.116&        8.1&     $-$3.7&    2.3&    2.3& SPM                &                     \nl        
[M93] 26113        &           2.594&  \nodata&  \nodata&  2.468&   2.594&        0.8&     $-$7.5&    6.7&    7.8& SPM                &                     \nl        
[M93] 17072        & \nodata         &  \nodata&  \nodata& 11.673&  11.673&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30492-0113  &           1.008&  \nodata&  \nodata&  0.900&   1.008&    $-$31.5&    $-$65.7&    2.3&    2.2& SPM                &                     \nl        
[M93] 26049        &          10.992&  \nodata&  \nodata& 10.912&  10.992&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29501-0099  &           0.593&  \nodata&  \nodata&  0.600&   0.593&    $-$15.9&        6.2&    6.1&    6.2& SPM                & [Fe/H]$>-0.6$       \nl        
 & & & & & & & & & \tablebreak
[M93] 17020        &           3.578&  \nodata&  \nodata&  3.068&   3.578&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 31 108 & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 26023        &           2.621&  \nodata&  \nodata&  2.844&   2.621&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 17005        &           3.028&  \nodata&  \nodata&  3.957&   3.028&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 16090        &           4.242&  \nodata&  \nodata&  4.234&   4.242&        -8.&     $-$14.&    5.0&    5.0& STN                &                     \nl        
BPS CS 29506-0030  &           2.011&  \nodata&  \nodata&  1.000&   2.011&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 25104        & \nodata         &  \nodata&  \nodata&  3.080&   3.080&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 16070        &           4.668&  \nodata&  \nodata&  3.460&   4.668&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 25072        &           4.799&  \nodata&  \nodata&  5.905&   4.799&        12.&     $-$18.&    5.4&    5.4& STN                &                     \nl        
[MFF90] 959 11 36  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&         3.&        -4.&    4.1&    4.1& STN                &                     \nl        
 & & & & & & & & & \nl        
[MFF90] 959 11 94  &           0.466&  \nodata&  \nodata&  0.850&   0.466&         9.&        -6.&    3.7&    3.7& STN                &                     \nl        
[MFF90] 959 31 87  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 11 58  &           0.869&  \nodata&  \nodata&  0.790&   0.869&        -3.&        -7.&    4.4&    4.4& STN                &                     \nl        
BPS CS 29506-0036  &           0.789&  \nodata&  \nodata&  0.900&   0.789&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 11 142 & \nodata         &  \nodata&  \nodata&  0.940&   0.940&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 14080        &           1.380&  \nodata&  \nodata&  1.615&   1.380&        -4.&     $-$16.&    4.0&    4.0& STN                &                     \nl        
[M93] 28066        &           4.764&  \nodata&  \nodata&  4.599&   4.764&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 31 167 & \nodata         &  \nodata&  \nodata&  2.300&   2.300&        12.&     $-$19.&    3.5&    3.5& STN                &                     \nl        
[MFF90] 959 11 51  &           0.960&  \nodata&  \nodata&  0.980&   0.960&         8.&     $-$20.&    4.0&    4.0& STN                &                     \nl        
[M93] 28065        &           6.416&  \nodata&  \nodata&  7.031&   6.416&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22937-0090  &           1.565&  \nodata&  \nodata&  1.200&   1.565&        2.7&        0.1&    5.8&    4.0& SPM                &                     \nl        
[M93] 14053        &           5.842&  \nodata&  \nodata&  6.878&   5.842&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 23058        &           6.784&  \nodata&  \nodata&  7.785&   6.784&     $-$11.&        -9.&    4.0&    4.0& STN                &                     \nl        
BPS CS 29506-0057  &           1.196&  \nodata&  \nodata&  1.000&   1.196&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 11 163 &           4.898&  \nodata&  \nodata&  4.300&   4.898&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 11 2   & \nodata         &  \nodata&  \nodata&  2.500&   2.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 24010        &           1.130&  \nodata&  \nodata&  1.526&   1.130&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 13101        &           1.122&  \nodata&  \nodata&  1.245&   1.122&        -8.&        -2.&    4.9&    4.9& STN                &                     \nl        
[MFF90] 959 31 190 & \nodata         &  \nodata&  \nodata&  2.500&   2.500&         6.&     $-$15.&    3.7&    3.7& STN                &                     \nl        
[MFF90] 959 11 39  & \nodata         &  \nodata&  \nodata&  0.740&   0.740&        -7.&        -8.&    4.6&    4.6& STN                &                     \nl        
 & & & & & & & & & \nl        
[MFF90] 959 11 3   &           0.915&  \nodata&  \nodata&  0.930&   0.915&        -1.&     $-$12.&    3.9&    3.9& STN                &                     \nl        
BPS CS 30492-0133  &           5.359&  \nodata&  \nodata&  3.500&   5.359&       19.5&    $-$19.1&    2.6&    2.1& SPM                &                     \nl        
[M93] 13016        &           9.806&  \nodata&  \nodata&  9.815&   9.806&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AO Peg          &           2.385&  \nodata&  \nodata&  2.198&   2.385&     $-$7.5&    $-$21.4&    3.2&    3.2& STN,NPM            &                     \nl        
[M93] 12085        & \nodata         &  \nodata&  \nodata&  3.466&   3.466&     $-$14.&     $-$51.&    5.2&    5.2& STN                &                     \nl        
[M93] 12046        &           1.999&  \nodata&  \nodata&  2.765&   1.999&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 32 190 & \nodata         &  \nodata&  \nodata&  1.900&   1.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 19047        &           1.875&  \nodata&  \nodata&  2.059&   1.875&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 12 44  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 32 12  & \nodata         &  \nodata&  \nodata&  1.800&   1.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BD-03 5215         &           0.327&   0.474&    0.96&  0.920&   0.327&       19.7&    $-$23.5&    1.4&    1.3& HIP,ACT,STN,NPM    &                     \nl        
V* SS Gru          &           2.748&  \nodata&  \nodata& \nodata&   2.748&    $-$13.2&    $-$17.8&    1.6&    1.5& SPM,STN            &                     \nl        
[MFF90] 959 32 87  &           3.350&  \nodata&  \nodata&  3.000&   3.350&         7.&         9.&    3.7&    3.7& STN                &                     \nl        
[M93] 12029        &           2.532&  \nodata&  \nodata&  2.738&   2.532&     $-$13.&     $-$12.&    4.1&    4.1& STN                &                     \nl        
HD 235518          &           1.179&   4.762&    3.48&  0.532&   1.179&     $-$0.3&     $-$2.7&    0.6&    0.6& HIP,ACT,STN        &                     \nl        
[MFF90] 959 32 98  & \nodata         &  \nodata&  \nodata&  1.300&   1.300&        15.&        -7.&    3.7&    3.7& STN                &                     \nl        
BD+46 3330         &           0.563&  \nodata&  \nodata&  0.239&   0.563&         1.&        -1.&    3.1&    3.1& STN                &                     \nl        
[M93] 22013        &           9.055&  \nodata&  \nodata&  8.217&   9.055&        1.7&     $-$4.1&    2.8&    3.2& SPM                &                     \nl        
BPS CS 29506-0089  &           0.827&  \nodata&  \nodata&  0.900&   0.827&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+47 3427         &           0.266&  \nodata&  \nodata&  0.501&   0.266&       14.8&     $-$5.8&    2.2&    0.9& ACT,STN            &                     \nl        
 & & & & & & & & & \nl        
HD 204543          &           0.456&   $<0.$&  \nodata&  0.490&   0.456&     $-$3.5&    $-$48.3&    0.9&    0.9& HIP,ACT,STN        &                     \nl        
[M93] 11079        &           1.931&  \nodata&  \nodata&  2.370&   1.931&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 21083        &           3.804&  \nodata&  \nodata&  3.172&   3.804&         5.&     $-$15.&    4.3&    4.3& STN                &                     \nl        
[M93] 19019        &           2.763&  \nodata&  \nodata&  3.162&   2.763&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 11059        &           0.831&  \nodata&  \nodata&  1.028&   0.831&     $-$11.&     $-$20.&    4.6&    4.6& STN                &                     \nl        
[M93] 19013        &           6.030&  \nodata&  \nodata&  7.060&   6.030&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29506-0090  &           1.143&  \nodata&  \nodata&  1.400&   1.143&     $-$9.5&    $-$41.1&    3.6&    3.3& SPM                &                     \nl        
[M93] 21043        &           4.472&  \nodata&  \nodata&  4.611&   4.472&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 11024        &          10.052&  \nodata&  \nodata&  4.878&  10.052&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 32 59  & \nodata         &  \nodata&  \nodata&  3.200&   3.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29506-0069  &           1.435&  \nodata&  \nodata&  1.500&   1.435&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 21004        &           1.621&  \nodata&  \nodata&  1.503&   1.621&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29506-0068  &           1.267&  \nodata&  \nodata&  2.200&   1.267&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44096        &          19.083&  \nodata&  \nodata& 18.569&  19.083&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[MFF90] 959 32 108 & \nodata         &  \nodata&  \nodata&  4.600&   4.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44078        &           4.316&  \nodata&  \nodata&  4.344&   4.316&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44088        &           5.782&  \nodata&  \nodata&  6.568&   5.782&        0.0&    $-$11.9&    3.6&    2.7& SPM                &                     \nl        
[M93] 46144        &           3.299&  \nodata&  \nodata&  4.048&   3.299&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 34041        &           7.342&  \nodata&  \nodata&  6.902&   7.342&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44052        &          19.852&  \nodata&  \nodata& 18.298&  19.852&     $-$1.2&     $-$9.4&    3.5&    7.9& SPM                &                     \nl        
 & & & & & & & & & \nl        
[M93] 46143        &           5.836&  \nodata&  \nodata&  5.731&   5.836&        0.3&    $-$13.8&    4.5&    9.7& SPM                &                     \nl        
BPS CS 22897-0102  &           2.100&  \nodata&  \nodata&  2.000&   2.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44032        & \nodata         &  \nodata&  \nodata&  3.720&   3.720&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 44005        &           4.121&  \nodata&  \nodata&  4.555&   4.121&        -2.&     $-$14.&    5.2&    5.2& STN                &                     \nl        
BPS CS 22897-0099  &           6.263&  \nodata&  \nodata&  5.600&   6.263&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0012  &           0.610&  \nodata&  \nodata&  1.300&   0.610&     $-$8.9&    $-$25.0&    3.1&    2.0& SPM                &                     \nl        
BPS CS 29495-0005  &           1.124&  \nodata&  \nodata&  1.500&   1.124&       18.2&    $-$22.4&    2.7&    2.7& SPM                &                     \nl        
BPS CS 29506-0109  &           1.001&  \nodata&  \nodata&  1.200&   1.001&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0006  &           8.048&  \nodata&  \nodata&  7.800&   8.048&        1.5&     $-$8.7&    2.3&    2.3& SPM                &                     \nl        
[M93] 43059        &           2.723&  \nodata&  \nodata&  3.268&   2.723&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
[M93] 33058        &           5.750&  \nodata&  \nodata&  5.176&   5.750&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 33015        &           4.819&  \nodata&  \nodata&  4.864&   4.819&     $-$15.&     $-$14.&    4.6&    4.6& STN                &                     \nl        
V* Z Gru           & \nodata         &  \nodata&  \nodata&  1.986&   1.986&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 42163        &           3.768&  \nodata&  \nodata&  4.012&   3.768&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 32141        &           4.509&  \nodata&  \nodata&  4.534&   4.509&         1.&        -3.&    4.6&    4.6& STN                &                     \nl        
[M93] 42146        &           6.242&  \nodata&  \nodata&  7.087&   6.242&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29495-0002  &           0.643&  \nodata&  \nodata&  0.900&   0.643&       67.4&    $-$44.5&    2.3&    2.1& SPM                &                     \nl        
[M93] 37006        &           3.457&  \nodata&  \nodata&  4.555&   3.457&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+43 3979         &           0.178&  \nodata&  \nodata&  0.298&   0.178&       15.9&       29.3&    2.4&    0.8& ACT,STN            &                     \nl        
BPS CS 22948-0024  &           2.348&  \nodata&  \nodata&  2.900&   2.348&       18.9&     $-$6.4&    2.3&    2.3& SPM                &                     \nl        
 & & & & & & & & & \nl        
[M93] 46112        &           2.862&  \nodata&  \nodata&  2.672&   2.862&        5.9&    $-$14.4&    6.4&    6.5& SPM                &                     \nl        
BPS CS 29506-0106  &           1.250&  \nodata&  \nodata&  1.300&   1.250&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* SX Aqr          &           1.676&   $<0.$&  \nodata&  1.629&   1.676&    $-$41.4&    $-$46.9&    2.5&    1.8& HIP,STN,NPM        &                     \nl        
V* RY Oct          &           1.735&   0.173&    0.66& \nodata&   1.735&     $-$5.3&    $-$25.6&    2.9&    2.7& HIP,STN            &                     \nl        
[M93] 32022        &           2.260&  \nodata&  \nodata&  2.993&   2.260&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29495-0041  &           7.975&  \nodata&  \nodata&  4.200&   7.975&     $-$0.5&    $-$12.5&    3.2&    2.0& SPM                &                     \nl        
[M93] 32010        &           1.865&  \nodata&  \nodata&  2.358&   1.865&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 205547          &           1.102&   0.469&    0.67&  1.270&   1.102&    $-$33.1&    $-$40.6&    0.7&    0.6& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22948-0019  &           1.515&  \nodata&  \nodata&  1.600&   1.515&     $-$2.9&    $-$23.2&    2.3&    2.3& SPM                &                     \nl        
[M93] 36131        &           6.340&  \nodata&  \nodata&  7.364&   6.340&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
[M93] 41114        &           5.161&  \nodata&  \nodata&  5.204&   5.161&        -8.&     $-$14.&    5.0&    5.0& STN                &                     \nl        
[M93] 45105        &           4.914&  \nodata&  \nodata&  4.928&   4.914&        -8.&     $-$14.&    5.0&    5.0& STN                &                     \nl        
[M93] 31181        &           4.339&  \nodata&  \nodata&  5.083&   4.339&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0041  &           5.219&  \nodata&  \nodata&  4.800&   5.219&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22897-0125  &           0.796&  \nodata&  \nodata&  0.900&   0.796&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 31167        &           7.799&  \nodata&  \nodata&  7.873&   7.799&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 45080        &           2.310&  \nodata&  \nodata&  2.350&   2.310&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* RR Gru          &           2.133&  \nodata&  \nodata& \nodata&   2.133&     $-$13.&        -7.&    4.6&    4.6& STN                & [Fe/H]$>-0.6$       \nl        
[M93] 31121        &           1.805&  \nodata&  \nodata&  2.591&   1.805&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22897-0126  &           1.524&  \nodata&  \nodata&  1.500&   1.524&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BD+40 4598         &           0.096&  \nodata&  \nodata&  0.286&   0.096&    $-$17.0&       30.8&    2.3&    0.8& ACT,STN            &                     \nl        
BPS CS 29495-0031  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&       17.0&    $-$50.8&    3.1&    4.0& SPM                &                     \nl        
[M93] 36067        &           2.287&  \nodata&  \nodata&  2.469&   2.287&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 31083        &           3.484&  \nodata&  \nodata&  4.263&   3.484&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0057  &           1.849&  \nodata&  \nodata&  2.100&   1.849&     $-$9.1&     $-$1.3&    6.0&    3.9& SPM                &                     \nl        
BPS CS 22951-0018  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0025  &           0.993&  \nodata&  \nodata&  0.800&   0.993&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0027  &           2.297&  \nodata&  \nodata&  1.700&   2.297&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0014  &           0.740&  \nodata&  \nodata&  1.000&   0.740&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22944-0014  &           0.983&  \nodata&  \nodata&  1.100&   0.983&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
V* CG Peg          &           1.069&   0.476&    0.98&  1.091&   1.069&     $-$1.3&     $-$3.6&    1.6&    1.3& HIP,STN,NPM        & [Fe/H]$>-0.6$       \nl        
BPS CS 22944-0011  &           0.399&  \nodata&  \nodata&  0.400&   0.399&        -2.&    $-$101.&    4.5&    4.5& STN                &                     \nl        
[M93] 36018        &           1.772&  \nodata&  \nodata&  1.958&   1.772&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22944-0002  &           6.101&  \nodata&  \nodata&  6.100&   6.101&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
[M93] 34118        &           3.212&  \nodata&  \nodata&  3.195&   3.212&        19.&     $-$30.&    4.2&    4.2& STN                &                     \nl        
[M93] 34119        &           2.719&  \nodata&  \nodata&  2.146&   2.719&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 235596          &           0.391&  \nodata&  \nodata&  1.064&   0.391&        6.8&     $-$0.6&    2.0&    1.1& ACT,STN            &                     \nl        
BPS CS 22956-0017  &           1.425&  \nodata&  \nodata&  1.100&   1.425&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22956-0021  &           1.436&  \nodata&  \nodata&  1.300&   1.436&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 206739          &           0.629&   1.449&    1.80&  0.510&   0.629&       42.1&    $-$30.4&    0.8&    0.7& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
HD 206642          &           0.221&   0.240&    0.19&  0.270&   0.221&       80.5&   $-$162.1&    0.7&    0.5& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22956-0013  & \nodata         &  \nodata&  \nodata&  0.600&   0.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
V* UW Oct          &           2.024&  \nodata&  \nodata& \nodata&   2.024&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22948-0066  &           3.141&  \nodata&  \nodata&  4.700&   3.141&     $-$0.6&     $-$4.7&    3.9&    2.2& SPM                &                     \nl        
BPS CS 22944-0039  &           1.752&  \nodata&  \nodata&  5.300&   1.752&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD-09 5831         &           1.682&   $<0.$&  \nodata&  1.720&   1.682&     $-$2.1&    $-$16.8&    1.2&    0.9& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22951-0005  &           1.615&  \nodata&  \nodata&  1.300&   1.615&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0045  &           1.496&  \nodata&  \nodata&  2.400&   1.496&        1.0&     $-$8.6&    2.6&    2.6& SPM                &                     \nl        
BPS CS 29493-0037  &           1.110&  \nodata&  \nodata&  1.500&   1.110&        9.1&    $-$13.2&    1.6&    2.2& SPM                &                     \nl        
BPS CS 22948-0075  &           1.692&  \nodata&  \nodata&  1.700&   1.692&        9.5&    $-$16.3&    2.3&    2.3& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22951-0042  & \nodata         &  \nodata&  \nodata&  0.700&   0.700&         9.&        -8.&    4.2&    4.2& STN                & type uncertain        \nl        
BPS CS 22951-0033  &           0.865&  \nodata&  \nodata&  1.000&   0.865&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0070  &           0.712&  \nodata&  \nodata&  0.900&   0.712&     $-$2.0&    $-$22.9&    1.9&    2.4& SPM                &                     \nl        
BPS CS 22948-0067  &           1.095&  \nodata&  \nodata&  0.800&   1.095&        9.7&     $-$8.5&    3.5&    3.8& SPM                &                     \nl        
V* RS Oct          &           2.316&  \nodata&  \nodata& \nodata&   2.316&        -6.&     $-$25.&    4.3&    4.3& STN                &                     \nl        
BPS CS 22948-0079  &           0.990&  \nodata&  \nodata&  0.800&   0.990&       16.5&    $-$27.3&    6.1&    2.3& SPM                &                     \nl        
BPS CS 29493-0023  &           1.409&  \nodata&  \nodata&  1.400&   1.409&       32.7&    $-$22.3&    2.5&    2.5& SPM                &                     \nl        
BPS CS 29495-0074  &           0.604&  \nodata&  \nodata&  1.000&   0.604&        9.0&    $-$23.6&    2.6&    2.6& SPM                & [Fe/H]$>-0.6$       \nl        
BPS CS 29495-0071  &           0.498&  \nodata&  \nodata&  0.900&   0.498&        2.6&    $-$16.9&    3.2&    2.3& SPM                &                     \nl        
BPS CS 22944-0035  &           1.356&  \nodata&  \nodata&  1.300&   1.356&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22944-0032  &           2.060&  \nodata&  \nodata&  1.400&   2.060&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 206998          &           0.061&   0.095&    0.11&  0.070&   0.095&       32.1&   $-$178.5&    1.0&    0.7& HIP,ACT,STN        & accurate parallax   \nl        
BPS CS 29493-0044  &           1.327&  \nodata&  \nodata&  1.500&   1.327&    $-$33.5&    $-$29.1&    1.7&    1.9& SPM                &                     \nl        
BPS CS 22956-0004  & \nodata         &  \nodata&  \nodata&  1.300&   1.300&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0037  &           1.309&  \nodata&  \nodata&  1.200&   1.309&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29493-0043  &           0.903&  \nodata&  \nodata&  1.200&   0.903&       27.9&        3.1&    2.4&    1.5& SPM                &                     \nl        
BPS CS 29493-0050  &           1.255&  \nodata&  \nodata&  1.400&   1.255&    $-$27.3&    $-$70.4&    2.1&    2.7& SPM                &                     \nl        
BPS CS 22948-0077  &           0.907&  \nodata&  \nodata&  1.200&   0.907&    $-$21.5&    $-$36.3&    2.6&    1.6& SPM                &                     \nl        
BPS CS 29493-0049  &           0.829&  \nodata&  \nodata&  1.100&   0.829&    $-$10.7&    $-$53.2&    2.4&    3.7& SPM                &                     \nl        
BPS CS 22944-0061  &           1.206&  \nodata&  \nodata&  1.200&   1.206&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22956-0015  &           1.124&  \nodata&  \nodata&  1.000&   1.124&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29495-0080  &           0.772&  \nodata&  \nodata&  1.300&   0.772&       38.3&   $-$138.8&    2.0&    2.3& SPM                &                     \nl        
BPS CS 22951-0059  &           2.364&  \nodata&  \nodata&  2.500&   2.364&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22948-0093  &           1.742&  \nodata&  \nodata&  2.000&   1.742&    $-$20.1&    $-$17.7&    2.8&    1.7& SPM                &                     \nl        
BD+43 4063         &           0.151&  \nodata&  \nodata&  1.112&   0.151&     $-$2.1&     $-$8.1&    0.8&    1.6& ACT,STN            &                     \nl        
BPS CS 22951-0052  & \nodata         &  \nodata&  \nodata&  0.800&   0.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22948-0091  &           2.164&  \nodata&  \nodata&  2.500&   2.164&     $-$4.4&    $-$11.6&    2.0&    1.8& SPM                &                     \nl        
BPS CS 22951-0069  &           0.863&  \nodata&  \nodata&  0.900&   0.863&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29493-0052  &           0.847&  \nodata&  \nodata&  0.900&   0.847&       35.5&    $-$62.3&    3.6&    4.0& SPM                &                     \nl        
BPS CS 22948-0104  &           2.759&  \nodata&  \nodata&  2.500&   2.759&     $-$6.8&     $-$5.8&    2.8&    2.0& SPM                &                     \nl        
 & & & & & & & & & \nl        
V* RT Gru          &           2.693&  \nodata&  \nodata&  2.630&   2.693&        39.&     $-$28.&    3.8&    3.8& STN                &                     \nl        
V* AV Peg          &           0.754&   0.709&    1.22&  0.802&   0.754&       12.9&     $-$8.7&    0.8&    0.9& HIP,ACT,STN,NPM    & [Fe/H]$>-0.6$       \nl        
BPS CS 22951-0065  &           1.095&  \nodata&  \nodata&  1.000&   1.095&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29493-0058  &           4.756&  \nodata&  \nodata&  2.200&   4.756&       10.6&     $-$2.8&    1.7&    1.6& SPM                &                     \nl        
BPS CS 29493-0062  &           0.611&  \nodata&  \nodata&  1.300&   0.611&        2.2&     $-$5.2&    3.2&    2.9& SPM                &                     \nl        
BPS CS 29493-0084  &           1.461&  \nodata&  \nodata&  1.400&   1.461&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29493-0059  &           6.942&  \nodata&  \nodata&  4.300&   6.942&        2.0&    $-$12.0&    3.4&    4.3& SPM                &                     \nl        
V* SS Oct          &           1.651&   0.383&    1.07& \nodata&   1.651&       3.33&   $-$34.73&   2.99&   2.47& HIP                &                     \nl        
HD 208069          &           0.285&   0.444&    0.58&  0.376&   0.285&      131.5&   $-$198.9&    0.9&    0.6& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 29493-0064  &           0.629&  \nodata&  \nodata&  1.000&   0.629&       11.7&        2.6&    4.3&    3.7& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22951-0055  &           1.387&  \nodata&  \nodata&  1.200&   1.387&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29493-0066  &           3.029&  \nodata&  \nodata& 10.000&   3.029&     $-$0.3&     $-$1.1&    2.7&    3.7& SPM                &                     \nl        
BPS CS 29493-0061  &           0.553&  \nodata&  \nodata&  0.900&   0.553&    $-$65.7&   $-$102.0&    2.3&    2.9& SPM                &                     \nl        
BPS CS 22881-0017  &           1.970&  \nodata&  \nodata&  5.300&   1.970&        3.6&     $-$7.6&    2.3&    2.3& SPM                &                     \nl        
BPS CS 29493-0060  & \nodata         &  \nodata&  \nodata&  1.800&   1.800&       17.9&    $-$53.1&    4.8&    4.7& SPM                &                     \nl        
BD+47 3617         &           0.233&  \nodata&  \nodata&  0.365&   0.233&     $-$4.0&     $-$6.7&    2.8&    3.0& ACT,STN            &                     \nl        
BPS CS 22965-0016  &           7.191&  \nodata&  \nodata&  4.000&   7.191&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 208360          &           0.117&   0.212&    0.20&  0.229&   0.117&       36.8&   $-$254.3&    0.7&    0.5& HIP,ACT,STN        &                     \nl        
BPS CS 29493-0095  &           1.269&  \nodata&  \nodata&  1.500&   1.269&       15.3&    $-$41.8&    2.2&    2.1& SPM                &                     \nl        
BPS CS 29493-0094  &           1.137&  \nodata&  \nodata&  1.400&   1.137&       19.8&    $-$15.2&    2.3&    2.3& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22951-0077  &           4.229&  \nodata&  \nodata&  3.900&   4.229&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0050  &           6.000&  \nodata&  \nodata&  4.400&   6.000&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0052  &           1.586&  \nodata&  \nodata&  1.100&   1.586&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22881-0010  &           1.441&  \nodata&  \nodata&  1.500&   1.441&     $-$7.8&    $-$70.5&    1.9&    1.8& SPM                &                     \nl        
BPS CS 22881-0006  &           1.446&  \nodata&  \nodata&  1.400&   1.446&     $-$2.5&    $-$15.8&    2.3&    2.2& SPM                &                     \nl        
BPS CS 29493-0090  &           9.101&  \nodata&  \nodata&  7.500&   9.101&        0.1&     $-$2.6&    4.6&    4.7& SPM                &                     \nl        
BPS CS 22965-0035  &           1.624&  \nodata&  \nodata&  0.900&   1.624&       59.8&        1.8&      5&      5& NPM                &                     \nl        
BPS CS 22881-0008  &          11.488&  \nodata&  \nodata& 10.100&  11.488&        1.0&     $-$8.4&    2.2&    2.2& SPM                &                     \nl        
BPS CS 22965-0029  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+46 3527         &           0.250&  \nodata&  \nodata&  0.277&   0.250&       77.2&     $-$3.2&    2.2&    1.2& ACT,STN            &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29493-0092  &           5.984&  \nodata&  \nodata&  5.400&   5.984&     $-$4.4&        0.5&    2.5&    2.5& SPM                &                     \nl        
BPS CS 22951-0117  &           0.921&  \nodata&  \nodata&  0.900&   0.921&        10.&     $-$37.&    5.4&    5.4& STN                & type uncertain        \nl        
BPS CS 22892-0014  &           1.005&  \nodata&  \nodata&  1.100&   1.005&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* TZ Aqr          &           1.877&  \nodata&  \nodata&  1.870&   1.877&        8.5&     $-$9.0&    2.8&    2.8& STN,NPM            &                     \nl        
BPS CS 22881-0028  &           1.190&  \nodata&  \nodata&  1.200&   1.190&       41.0&    $-$20.4&    2.3&    2.3& SPM                &                     \nl        
V* BV Aqr          &           1.095&   0.267&    0.57& \nodata&   1.095&     $-$2.1&    $-$20.6&    1.5&    1.2& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22881-0032  &           1.986&  \nodata&  \nodata&  2.000&   1.986&     $-$0.8&     $-$3.3&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22965-0052  &           1.159&  \nodata&  \nodata&  3.300&   1.159&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0108  &           1.052&  \nodata&  \nodata&  1.200&   1.052&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0081  &           1.854&  \nodata&  \nodata&  1.400&   1.854&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BD+46 3563         &           0.290&  \nodata&  \nodata&  0.552&   0.290&        2.4&     $-$3.0&    1.1&    1.5& ACT,STN            &                     \nl        
V* SX Gru          & \nodata         &  \nodata&  \nodata&  0.900&   0.900&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22951-0115  &           0.978&  \nodata&  \nodata&  0.900&   0.978&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22892-0005  &           0.929&  \nodata&  \nodata&  1.000&   0.929&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22965-0043  &           0.743&  \nodata&  \nodata&  0.800&   0.743&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22965-0054  &          22.993&  \nodata&  \nodata&  1.700&  22.993&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22892-0024  &           1.199&  \nodata&  \nodata&  1.900&   1.199&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BD+47 3694         &           0.291&  \nodata&  \nodata&  0.385&   0.291&       26.8&       13.3&    0.9&    0.9& ACT,STN            &                     \nl        
BPS CS 22965-0068  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0062  &           1.267&  \nodata&  \nodata&  3.300&   1.267&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22892-0025  &           1.043&  \nodata&  \nodata&  1.000&   1.043&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22881-0036  &           0.903&  \nodata&  \nodata&  1.500&   0.903&       32.4&    $-$88.1&    5.1&    6.2& SPM                &                     \nl        
BPS CS 22960-0010  &           2.995&  \nodata&  \nodata&  3.100&   2.995&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22881-0040  &           3.394&  \nodata&  \nodata&  4.900&   3.394&        2.4&     $-$9.6&    3.7&    2.7& SPM,STN            &                     \nl        
BPS CS 22892-0041  &           1.107&  \nodata&  \nodata&  1.100&   1.107&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22881-0039  &           9.608&  \nodata&  \nodata&  8.100&   9.608&     $-$6.7&     $-$9.7&    2.0&    2.0& SPM                &                     \nl        
HD 210295          &           0.595&   0.394&    0.55&  0.510&   0.595&    $-$40.1&    $-$84.1&    0.8&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22965-0076  &           1.586&  \nodata&  \nodata&  1.000&   1.586&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22965-0087  &           1.596&  \nodata&  \nodata&  1.400&   1.596&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22960-0029  &           0.578&  \nodata&  \nodata&  1.100&   0.578&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22965-0075  &           1.095&  \nodata&  \nodata&  1.200&   1.095&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22892-0046  &           5.929&  \nodata&  \nodata&  1.100&   5.929&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0007  &           0.580&  \nodata&  \nodata&  0.900&   0.580&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22956-0085  &           1.128&  \nodata&  \nodata&  1.200&   1.128&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* VV Peg          &           1.703&  \nodata&  \nodata&  1.607&   1.703&       13.1&    $-$13.4&    2.8&    2.8& STN,NPM            &                     \nl        
BPS CS 22886-0008  &           1.040&  \nodata&  \nodata&  1.300&   1.040&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22886-0012  &           1.120&  \nodata&  \nodata&  1.300&   1.120&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0030  &           1.400&  \nodata&  \nodata&  1.400&   1.400&       59.5&       13.0&      5&      5& NPM                &                     \nl        
BPS CS 22881-0060  &           1.139&  \nodata&  \nodata&  1.100&   1.139&       27.9&    $-$64.4&    1.7&    2.3& SPM                &                     \nl        
HD 211075          &           0.557&   0.369&    0.41&  0.476&   0.557&        4.5&     $-$4.6&    0.7&    0.8& HIP,ACT,STN        &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29512-0031  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* YZ Aqr          &           2.436&  \nodata&  \nodata&  0.700&   2.436&    $-$12.5&        2.1&      5&      5& NPM                &                     \nl        
BPS CS 29512-0032  & \nodata         &  \nodata&  \nodata& \nodata&  \nodata&     $-$5.2&        6.4&    3.4&    3.4& STN,NPM            & distance unknown    \nl        
BPS CS 22960-0027  &           1.043&  \nodata&  \nodata&  0.800&   1.043&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 235766          &           0.923&  \nodata&  \nodata&  0.619&   0.923&    $-$41.9&    $-$39.0&    0.9&    0.9& ACT,STN            &                     \nl        
BPS CS 22960-0036  &           1.148&  \nodata&  \nodata&  0.700&   1.148&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0105  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0024  &           0.544&  \nodata&  \nodata&  0.800&   0.544&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* DH Peg          &           0.534&   6.667&    9.47&  0.568&   0.534&       21.0&        1.0&    1.5&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22886-0029  &           0.658&  \nodata&  \nodata&  1.000&   0.658&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29512-0037  &           1.022&  \nodata&  \nodata&  4.100&   1.022&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22886-0022  &           0.887&  \nodata&  \nodata&  0.900&   0.887&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0102  &           1.614&  \nodata&  \nodata&  1.400&   1.614&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22881-0070  &           1.326&  \nodata&  \nodata&  1.400&   1.326&        9.1&     $-$3.0&    1.7&    4.9& SPM                &                     \nl        
V* TY Gru          &           5.158&  \nodata&  \nodata&  5.400&   5.158&        9.0&     $-$0.3&    4.7&    1.9& SPM                &                     \nl        
BPS CS 22886-0018  &           1.266&  \nodata&  \nodata&  1.200&   1.266&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0106  &           1.302&  \nodata&  \nodata&  1.100&   1.302&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0026  &           1.394&  \nodata&  \nodata&  1.200&   1.394&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22960-0048  &           7.221&  \nodata&  \nodata&  4.600&   7.221&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22892-0052  &           5.768&  \nodata&  \nodata&  4.700&   5.768&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22886-0028  &           1.895&  \nodata&  \nodata&  2.000&   1.895&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22886-0026  &           1.405&  \nodata&  \nodata&  1.400&   1.405&    $-$20.8&    $-$18.4&      5&      5& NPM                &                     \nl        
BPS CS 22960-0040  &           1.810&  \nodata&  \nodata&  1.100&   1.810&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22960-0037  &           1.766&  \nodata&  \nodata&  1.200&   1.766&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22892-0056  &           0.893&  \nodata&  \nodata&  1.000&   0.893&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0110  &           7.651&  \nodata&  \nodata&  1.400&   7.651&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0043  &           0.671&  \nodata&  \nodata&  0.900&   0.671&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 211744          &           0.182&   0.394&    0.54&  0.358&   0.182&       50.6&    $-$35.2&    1.5&    0.9& HIP,ACT,STN        &                     \nl        
BPS CS 22886-0044  &           1.335&  \nodata&  \nodata&  1.000&   1.335&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* UW Gru          &           3.281&  \nodata&  \nodata& \nodata&   3.281&     $-$20.&     $-$12.&    5.9&    5.9& STN                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22886-0042  &           5.620&  \nodata&  \nodata&  4.100&   5.620&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22960-0041  &           1.887&  \nodata&  \nodata&  1.100&   1.887&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0048  &           0.670&  \nodata&  \nodata&  1.000&   0.670&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0126  &           1.875&  \nodata&  \nodata&  1.200&   1.875&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22875-0004  &           0.987&  \nodata&  \nodata&  0.900&   0.987&       80.1&    $-$66.2&    2.6&    4.8& SPM                &                     \nl        
BPS CS 22886-0055  &           1.304&  \nodata&  \nodata&  1.400&   1.304&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* CQ Lac          &           2.079&  \nodata&  \nodata& \nodata&   2.079&        3.4&     $-$1.5&      5&      5& NPM                &                     \nl        
BPS CS 29512-0047  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0052  &           0.659&  \nodata&  \nodata&  0.900&   0.659&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22956-0116  &           0.683&  \nodata&  \nodata&  0.800&   0.683&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22960-0060  &           2.452&  \nodata&  \nodata&  1.500&   2.452&        1.8&    $-$30.1&    3.0&    3.1& SPM                &                     \nl        
BPS CS 29512-0069  &           1.543&  \nodata&  \nodata&  2.200&   1.543&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22886-0043  &           6.603&  \nodata&  \nodata&  6.400&   6.603&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22875-0012  &           1.290&  \nodata&  \nodata&  1.300&   1.290&     $-$1.6&    $-$66.0&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22960-0062  &           0.664&  \nodata&  \nodata&  0.900&   0.664&       17.4&    $-$10.8&    3.0&    6.4& SPM                &                     \nl        
BPS CS 22960-0064  &           2.367&  \nodata&  \nodata&  3.800&   2.367&        7.4&    $-$11.6&    4.8&    4.7& SPM                &                     \nl        
BPS CS 22960-0068  &           2.304&  \nodata&  \nodata&  1.600&   2.304&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 212516          &           1.024&   0.840&    1.03&  0.570&   1.024&        3.2&     $-$6.2&    0.8&    0.9& HIP,ACT,STN        &                     \nl        
BPS CS 22956-0117  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0066  &           0.777&  \nodata&  \nodata&  1.200&   0.777&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22886-0064  &           1.977&  \nodata&  \nodata&  2.100&   1.977&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22960-0080  &           2.184&  \nodata&  \nodata&  1.200&   2.184&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0072  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22960-0078  &           0.990&  \nodata&  \nodata&  0.900&   0.990&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22956-0114  &           3.319&  \nodata&  \nodata&  2.300&   3.319&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
V* UY Gru          &           6.081&  \nodata&  \nodata&  5.700&   6.081&        3.6&        4.9&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22960-0089  &           1.639&  \nodata&  \nodata&  1.200&   1.639&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22886-0080  &           0.857&  \nodata&  \nodata&  1.000&   0.857&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29512-0083  &           0.415&  \nodata&  \nodata&  0.700&   0.415&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 22956-0121  &           1.572&  \nodata&  \nodata&  1.600&   1.572&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
V* AE Peg          &           2.622&  \nodata&  \nodata& \nodata&   2.622&         0.&     $-$40.&    4.6&    4.6& STN                &                     \nl        
BPS CS 29512-0076  &           0.870&  \nodata&  \nodata&  0.900&   0.870&     $-$7.1&        0.6&      5&      5& NPM                &                     \nl        
BPS CS 22960-0088  & \nodata         &  \nodata&  \nodata&  1.600&   1.600&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BN Aqr          &           2.250&  \nodata&  \nodata& \nodata&   2.250&        9.7&    $-$32.6&      5&      5& NPM                &                     \nl        
BPS CS 22875-0028  &           0.560&  \nodata&  \nodata&  0.800&   0.560&       34.4&    $-$23.5&    4.0&    2.8& SPM                &                     \nl        
BPS CS 29512-0073  &           1.562&  \nodata&  \nodata&  1.800&   1.562&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22875-0029  &           4.560&  \nodata&  \nodata&  4.100&   4.560&       11.8&    $-$10.6&    4.7&    3.4& SPM,STN            &                     \nl        
BPS CS 22960-0105  &           0.403&  \nodata&  \nodata&  0.700&   0.403&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22875-0026  &           0.832&  \nodata&  \nodata&  1.200&   0.832&       82.7&    $-$38.2&    2.3&    2.2& SPM                &                     \nl        
HD 213487          &           0.479&   0.220&    0.38&  0.573&   0.479&        4.8&     $-$4.9&    1.1&    0.8& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
HD 213467          &           0.141&   0.209&    0.24&  0.186&   0.141&      289.8&   $-$156.5&    0.8&    0.7& HIP,SPM,ACT,STN    &                     \nl        
HD 213657          &           0.101&   0.176&    0.27&  0.101&   0.101&    $-$61.1&   $-$251.0&    1.0&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22887-0005  &           1.213&  \nodata&  \nodata&  1.500&   1.213&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22887-0007  & \nodata         &  \nodata&  \nodata&  2.100&   2.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AA Aqr          &           2.212&  \nodata&  \nodata& \nodata&   2.212&       21.1&     $-$3.0&      5&      5& NPM                &                     \nl        
BPS CS 22887-0006  &           2.168&  \nodata&  \nodata&  1.100&   2.168&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 214161          &           0.619&   $<0.$&  \nodata&  0.612&   0.619&       50.9&    $-$24.9&    1.0&    0.8& HIP,SPM,ACT,STN    &                     \nl        
HD 214362          &           0.503&   0.690&    0.91&  0.503&   0.503&      173.5&    $-$54.8&    1.4&    0.7& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22887-0018  & \nodata         &  \nodata&  \nodata&  1.100&   1.100&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22875-0038  &           0.670&  \nodata&  \nodata&  0.800&   0.670&    $-$14.9&    $-$38.1&    4.5&    5.0& SPM                &                     \nl        
 & & & & & & & & & \tablebreak
V* RZ Cep          &           0.409&   4.545&    4.95&  0.360&   0.409&       91.7&      188.9&    1.3&    1.0& HIP,ACT,STN        &                     \nl        
HD 214925          &           2.149&   0.610&    0.84&  0.240&   2.149&       18.5&    $-$40.1&    1.0&    0.9& HIP,ACT,STN,NPM    &                     \nl        
V* RW Gru          &           2.381&  \nodata&  \nodata&  2.178&   2.381&         4.&     $-$39.&    5.5&    5.5& STN                &                     \nl        
V* DX Cep          &           2.350&  \nodata&  \nodata& \nodata&   2.350&       17.7&        8.4&    2.8&    2.8& STN,NPM            &                     \nl        
BPS CS 22887-0048  &           0.593&  \nodata&  \nodata&  0.900&   0.593&     $-$25.&     $-$87.&    3.9&    3.9& STN                &                     \nl        
HD 215601          &           0.278&   0.662&    0.78&  0.301&   0.278&       55.7&   $-$148.3&    0.9&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22887-0047  &           0.701&  \nodata&  \nodata&  1.000&   0.701&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 215801          &           0.159&   0.207&    0.30&  0.102&   0.159&       33.1&   $-$306.2&    1.4&    0.7& HIP,ACT,STN        &                     \nl        
HD 216143          &           0.687&   0.318&    0.38&  0.680&   0.687&    $-$69.5&   $-$106.9&    0.9&    0.6& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22938-0027  &           0.487&  \nodata&  \nodata&  0.900&   0.487&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
 & & & & & & & & & \nl        
V* BH Peg          &           0.816&   $<0.$&  \nodata&  0.805&   0.816&    $-$25.9&    $-$63.7&    0.8&    0.8& HIP,ACT,STN,NPM    &                     \nl        
BPS CS 22887-0054  & \nodata         &  \nodata&  \nodata&  0.800&   0.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22893-0005  &           1.760&  \nodata&  \nodata&  1.800&   1.760&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* BO Aqr          &           1.967&  \nodata&  \nodata&  1.873&   1.967&     $-$8.2&    $-$12.1&      5&      5& NPM                &                     \nl        
BPS CS 22893-0006  &           1.087&  \nodata&  \nodata&  1.500&   1.087&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22893-0010  &           4.057&  \nodata&  \nodata&  3.700&   4.057&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30493-0016  &           4.516&  \nodata&  \nodata&  5.700&   4.516&        1.9&     $-$4.7&    2.7&    2.7& SPM                &                     \nl        
BPS CS 22893-0011  &           1.164&  \nodata&  \nodata&  1.300&   1.164&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30493-0014  &           1.422&  \nodata&  \nodata&  2.100&   1.422&    $-$11.3&    $-$76.9&    3.4&    3.4& SPM                &                     \nl        
HD 217515          &           0.514&   0.160&    0.23&  0.559&   0.514&       12.8&       14.3&    0.9&    1.0& HIP,ACT,STN,NPM    &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22888-0010  &           1.207&  \nodata&  \nodata&  1.200&   1.207&       15.6&    $-$37.6&    2.3&    2.3& SPM                &                     \nl        
BPS CS 22893-0030  &           1.012&  \nodata&  \nodata&  1.600&   1.012&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 30493-0001  &           0.501&  \nodata&  \nodata&  0.800&   0.501&       98.0&    $-$47.0&    2.4&    1.9& SPM,STN            &                     \nl        
CD-63 1588         &           0.476&   1.176&    1.61&  0.564&   0.476&       69.8&    $-$67.1&    1.1&    1.0& HIP,ACT            &                     \nl        
BPS CS 22938-0078  &           1.039&  \nodata&  \nodata&  1.200&   1.039&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22893-0015  &           1.368&  \nodata&  \nodata&  1.700&   1.368&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 217808          &           0.603&   0.299&    0.41&  0.720&   0.603&       26.1&    $-$25.4&    1.0&    0.7& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22888-0014  &           1.269&  \nodata&  \nodata&  1.400&   1.269&       37.7&    $-$56.3&    2.3&    2.3& SPM                &                     \nl        
BPS CS 29521-0051  &           0.950&  \nodata&  \nodata&  0.700&   0.950&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22888-0002  &           1.348&  \nodata&  \nodata&  1.500&   1.348&        6.8&    $-$51.1&    3.2&    1.8& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22893-0032  &   6.868/1.205  &  \nodata&  \nodata&  1.500&   6.868&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22888-0001  &           1.356&  \nodata&  \nodata&  1.500&   1.356&    $-$12.7&    $-$34.4&    4.6&    4.6& SPM                &                     \nl        
BPS CS 22938-0056  &           0.730&  \nodata&  \nodata&  1.000&   0.730&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 218367          & \nodata         &  \nodata&  \nodata&  1.542&   1.542&        0.1&        0.0&    2.1&    1.2& ACT,STN,NPM        &                     \nl        
BPS CS 30493-0029  &           0.656&  \nodata&  \nodata&  1.100&   0.656&       12.0&        6.3&    1.7&    3.4& SPM                &                     \nl        
BPS CS 30493-0031  &           0.618&  \nodata&  \nodata&  0.900&   0.618&    $-$13.2&    $-$15.1&    1.5&    1.5& SPM                & [Fe/H]$>-0.6$       \nl        
V* YY Tuc          &           1.926&  \nodata&  \nodata&  1.871&   1.926&         5.&     $-$25.&    4.4&    4.4& STN                &                     \nl        
HD 218810          &           0.096&   0.084&    0.09&  0.097&   0.084&       73.6&       17.4&    1.0&    0.7& HIP,SPM,ACT,STN    & accurate parallax   \nl        
BPS CS 22888-0039  &           1.275&  \nodata&  \nodata&  1.200&   1.275&       77.0&    $-$20.1&    1.6&    2.7& SPM                &                     \nl        
HD 218857          &           0.307&   0.285&    0.40&  0.493&   0.307&    $-$54.6&    $-$94.4&    0.9&    1.1& HIP,ACT,NPM        &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22888-0031  &           1.517&  \nodata&  \nodata&  1.800&   1.517&       57.3&    $-$30.7&    1.7&    4.8& SPM                &                     \nl        
V* AR Oct          &           2.791&  \nodata&  \nodata& \nodata&   2.791&     \nodata&     \nodata& \nodata& \nodata& \nodata             & [Fe/H]$>-0.6$       \nl        
BPS CS 30493-0049  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&       21.3&     $-$5.2&    4.9&    3.0& SPM                &                     \nl        
BPS CS 22888-0044  &           2.361&  \nodata&  \nodata&  2.300&   2.361&       21.2&     $-$2.5&    1.7&    1.7& SPM                &                     \nl        
BPS CS 30493-0050  &           0.972&  \nodata&  \nodata&  1.000&   0.972&       15.4&     $-$4.7&    3.6&    1.6& SPM                &                     \nl        
BPS CS 30493-0058  &           1.415&  \nodata&  \nodata&  1.300&   1.415&        0.1&    $-$21.0&    1.7&    1.6& SPM                &                     \nl        
BPS CS 29513-0006  &           1.047&  \nodata&  \nodata&  1.000&   1.047&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29513-0002  & \nodata         &  \nodata&  \nodata&  1.200&   1.200&        8.8&        7.7&    2.5&    3.4& SPM                &                     \nl        
V* AP Gru          &           3.106&  \nodata&  \nodata& \nodata&   3.106&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22888-0029  &           1.230&  \nodata&  \nodata&  1.200&   1.230&       14.9&    $-$33.1&    4.3&    3.4& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29513-0014  &           4.184&  \nodata&  \nodata&  2.000&   4.184&       14.7&     $-$3.5&    2.4&    2.5& SPM                &                     \nl        
BPS CS 29513-0015  &           1.186&  \nodata&  \nodata&  1.000&   1.186&    $-$22.8&    $-$29.0&    2.5&    2.2& SPM                &                     \nl        
BPS CS 30493-0060  &           0.765&  \nodata&  \nodata&  0.900&   0.765&     $-$3.5&    $-$11.6&    1.8&    3.5& SPM                & [Fe/H]$>-0.6$       \nl        
BPS CS 29513-0009  &           1.092&  \nodata&  \nodata&  1.100&   1.092&    $-$22.5&    $-$28.9&    2.0&    2.0& SPM                &                     \nl        
HD 219221          &           0.093&   0.148&    0.16&  0.081&   0.093&    $-$35.4&        2.5&    0.6&    0.7& HIP,ACT,STN        &                     \nl        
BPS CS 29513-0003  &           4.056&  \nodata&  \nodata&  2.200&   4.056&        5.0&    $-$14.7&    2.1&    1.6& SPM                &                     \nl        
BPS CS 22888-0026  &           4.151&  \nodata&  \nodata&  2.300&   4.151&    $-$12.6&    $-$23.9&    2.9&    1.8& SPM                &                     \nl        
BPS CS 30493-0065  &           0.594&  \nodata&  \nodata&  0.900&   0.594&        5.5&    $-$16.4&    3.3&    3.4& SPM                &                     \nl        
BPS CS 30493-0071  &           0.676&  \nodata&  \nodata&  1.000&   0.676&       19.7&     $-$8.2&    2.0&    2.9& SPM,STN            &                     \nl        
BPS CS 22949-0008  &           0.962&  \nodata&  \nodata&  1.500&   0.962&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29513-0010  &           1.307&  \nodata&  \nodata&  0.900&   1.307&        4.3&    $-$29.5&    6.0&    3.7& SPM                &                     \nl        
BPS CS 30493-0072  &           0.968&  \nodata&  \nodata&  0.900&   0.968&        2.3&     $-$4.5&    4.7&    2.9& SPM                &                     \nl        
BPS CS 22938-0065  &           1.169&  \nodata&  \nodata&  1.400&   1.169&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22949-0018  &           0.738&  \nodata&  \nodata&  0.900&   0.738&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* AC And          & \nodata         &   $<0.$&  \nodata&  1.111&   1.111&     $-$1.5&     $-$3.1&    1.1&    1.0& HIP,ACT,STN        &                     \nl        
BPS CS 29513-0016  &           0.850&  \nodata&  \nodata&  1.000&   0.850&       41.8&    $-$53.0&    3.5&    3.1& SPM                &                     \nl        
BPS CS 30493-0064  &           2.335&  \nodata&  \nodata&  1.300&   2.335&        9.7&     $-$6.6&    4.0&    3.9& SPM                &                     \nl        
V* DN Aqr          &           1.302&   0.238&    0.50&  0.773&   1.302&       46.6&    $-$13.4&    0.9&    0.9& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22949-0019  &           1.557&  \nodata&  \nodata&  1.800&   1.557&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22949-0014  &   5.848/1.036  &  \nodata&  \nodata&  1.200&   5.848&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
 & & & & & & & & & \nl        
V* DZ Peg          &           1.805&  \nodata&  \nodata& \nodata&   1.805&       15.7&    $-$25.5&    3.5&    3.5& STN,NPM            &                     \nl        
BPS CS 22888-0047  &           1.226&  \nodata&  \nodata&  6.300&   1.226&        8.7&    $-$12.6&    2.0&    1.9& SPM                &                     \nl        
BPS CS 22945-0017  &           1.286&  \nodata&  \nodata&  1.300&   1.286&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22888-0057  &           1.629&  \nodata&  \nodata&  1.600&   1.629&       31.2&    $-$65.0&    2.1&    2.1& SPM                &                     \nl        
BPS CS 22949-0030  &           0.907&  \nodata&  \nodata&  1.000&   0.907&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 220127          &           0.454&   0.226&    0.39&  0.452&   0.454&      209.9&   $-$288.1&    0.9&    1.0& HIP,ACT,STN        &                     \nl        
BPS CS 22949-0029  &           1.129&  \nodata&  \nodata&  1.800&   1.129&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29513-0032  &           0.997&  \nodata&  \nodata&  1.000&   0.997&       32.5&        0.6&    4.9&    4.0& SPM                &                     \nl        
V* UZ Scl          &           2.107&  \nodata&  \nodata&  2.089&   2.107&     $-$2.3&    $-$21.6&    2.5&    3.0& SPM,STN            &                     \nl        
BPS CS 22949-0026  &           1.534&  \nodata&  \nodata&  1.800&   1.534&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 29513-0035  &           1.196&  \nodata&  \nodata&  1.200&   1.196&     $-$2.8&    $-$37.3&    1.7&    4.2& SPM                &                     \nl        
BPS CS 29513-0033  & \nodata         &  \nodata&  \nodata&  1.400&   1.400&        6.4&        3.8&    1.6&    2.2& SPM                &                     \nl        
BPS CS 22888-0049  &           1.246&  \nodata&  \nodata&  1.300&   1.246&        3.8&    $-$28.7&    2.1&    2.0& SPM                &                     \nl        
BPS CS 29513-0031  &           1.860&  \nodata&  \nodata&  1.400&   1.860&        5.2&     $-$3.8&    1.7&    1.7& SPM                &                     \nl        
BPS CS 22949-0043  &           1.446&  \nodata&  \nodata&  1.700&   1.446&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29513-0034  &           1.165&  \nodata&  \nodata&  1.100&   1.165&    $-$14.6&    $-$51.6&    2.5&    1.7& SPM                &                     \nl        
HD 220662          &           1.575&   $<0.$&  \nodata&  1.350&   1.575&        8.5&    $-$21.1&    1.4&    1.0& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22949-0050  &   7.329/1.277  &  \nodata&  \nodata&  1.500&   7.329&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22949-0048  &           7.142&  \nodata&  \nodata&  6.500&   7.142&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22949-0040  &           1.096&  \nodata&  \nodata&  1.300&   1.096&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22949-0037  &           7.802&  \nodata&  \nodata&  8.200&   7.802&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 220838          &           1.565&   $<0.$&  \nodata&  1.250&   1.565&        1.6&    $-$11.7&    1.4&    0.9& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22949-0046  &           2.451&  \nodata&  \nodata&  1.100&   2.451&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain        \nl        
BPS CS 22949-0052  &           0.926&  \nodata&  \nodata&  0.900&   0.926&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22941-0011  &           2.047&  \nodata&  \nodata&  1.700&   2.047&       24.5&    $-$29.7&    2.6&    2.5& SPM                &                     \nl        
V* RV Phe          &           1.885&   0.403&    1.17&  1.675&   1.885&       48.8&    $-$14.9&    1.6&    1.4& HIP,SPM,STN        &                     \nl        
BPS CS 22941-0007  &           5.841&  \nodata&  \nodata&  1.000&   5.841&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29513-0048  &           0.890&  \nodata&  \nodata&  1.000&   0.890&       41.3&    $-$24.1&    2.6&    2.1& SPM                &                     \nl        
HD 221170          &           0.475&   0.435&    0.37&  0.690&   0.475&    $-$16.1&    $-$54.4&    0.6&    0.5& HIP,ACT,STN,NPM    &                     \nl        
V* BK Tuc          &           2.905&  \nodata&  \nodata& \nodata&   2.905&        16.&     $-$11.&    5.6&    5.6& STN                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29513-0040  &           4.472&  \nodata&  \nodata&  3.700&   4.472&        8.2&     $-$3.5&    2.6&    2.0& SPM                &                     \nl        
BPS CS 22952-0004  &           0.726&  \nodata&  \nodata&  0.800&   0.726&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22949-0055  &           0.721&  \nodata&  \nodata&  0.800&   0.721&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0028  &           7.183&  \nodata&  \nodata&  4.500&   7.183&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0010  &           1.047&  \nodata&  \nodata&  1.200&   1.047&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* DM And          &           2.649&  \nodata&  \nodata& \nodata&   2.649&        23.&     $-$30.&    9.7&   11.4& STN                &                     \nl        
BPS CS 22941-0014  &           2.356&  \nodata&  \nodata&  1.800&   2.356&        3.7&     $-$5.2&    1.7&    1.5& SPM                &                     \nl        
BPS CS 22894-0004  &           1.032&  \nodata&  \nodata&  1.100&   1.032&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29496-0003  &           0.732&  \nodata&  \nodata&  1.500&   0.732&       43.4&    $-$72.3&    3.0&    5.0& SPM                &                     \nl        
BPS CS 22941-0017  &           3.519&  \nodata&  \nodata&  2.400&   3.519&     $-$3.4&     $-$2.7&    2.7&    2.6& SPM                &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22941-0020  &           1.417&  \nodata&  \nodata&  1.300&   1.417&       38.6&    $-$28.4&    2.3&    1.6& SPM                &                     \nl        
BPS CS 22952-0002  &           1.772&  \nodata&  \nodata&  6.000&   1.772&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0009  &           0.958&  \nodata&  \nodata&  0.900&   0.958&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0005  &   5.738/0.998  &  \nodata&  \nodata&  1.200&   5.738&     \nodata&     \nodata& \nodata& \nodata& \nodata             & type uncertain    \nl        
BPS CS 22941-0027  &           5.405&  \nodata&  \nodata&  4.700&   5.405&        8.3&        3.6&    2.7&    2.4& SPM                &                     \nl        
BPS CS 22941-0021  &           0.860&  \nodata&  \nodata&  0.800&   0.860&       28.0&    $-$16.4&    3.7&    2.9& SPM                &                     \nl        
V* BK And          &           2.113&  \nodata&  \nodata& \nodata&   2.113&         5.&        -9.&    3.9&    3.9& STN                & [Fe/H]$>-0.6$       \nl        
BPS CS 29513-0053  &           1.059&  \nodata&  \nodata&  1.000&   1.059&       33.2&    $-$10.4&    6.7&    5.5& SPM                &                     \nl        
BPS CS 22952-0012  &           1.664&  \nodata&  \nodata&  1.000&   1.664&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0017  &           0.846&  \nodata&  \nodata&  1.000&   0.846&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22945-0024  &           7.732&  \nodata&  \nodata& 10.300&   7.732&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22952-0011  &           0.906&  \nodata&  \nodata&  1.000&   0.906&        22.&        -7.&    4.5&    4.5& STN                &                     \nl        
BPS CS 22952-0015  &           5.322&  \nodata&  \nodata&  5.000&   5.322&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29496-0021  & \nodata         &  \nodata&  \nodata&  1.500&   1.500&     $-$4.6&    $-$71.7&    3.6&    4.1& SPM                &                     \nl        
BPS CS 29496-0022  &           1.524&  \nodata&  \nodata&  1.500&   1.524&     $-$9.1&    $-$86.8&    3.4&    3.4& SPM                &                     \nl        
V* BR Aqr          &           1.304&   $<0.$&  \nodata& \nodata&   1.304&        8.3&    $-$10.2&    1.9&    1.5& HIP,STN,NPM        &                     \nl        
BPS CS 29496-0014  &           0.625&  \nodata&  \nodata&  1.400&   0.625&       30.6&    $-$76.0&    3.7&    5.2& SPM                &                     \nl        
BPS CS 29499-0017  & \nodata         &  \nodata&  \nodata&  1.700&   1.700&    $-$24.9&    $-$96.4&    3.5&    4.0& SPM                &                     \nl        
BPS CS 22952-0018  &           0.804&  \nodata&  \nodata&  0.800&   0.804&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0019  &           0.924&  \nodata&  \nodata&  1.100&   0.924&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29499-0010  &           2.094&  \nodata&  \nodata&  1.300&   2.094&        7.1&     $-$2.3&    4.4&    5.7& SPM                &                     \nl        
BPS CS 29499-0003  &           1.191&  \nodata&  \nodata&  1.300&   1.191&    $-$19.0&    $-$42.8&    3.7&    3.9& SPM                &                     \nl        
BPS CS 29496-0013  &           7.285&  \nodata&  \nodata&  1.600&   7.285&        4.9&    $-$11.5&    7.5&    8.3& SPM                &                     \nl        
BPS CS 22941-0043  &           1.604&  \nodata&  \nodata&  1.400&   1.604&        3.4&    $-$89.3&    2.8&    2.8& SPM                &                     \nl        
HD 222434          &           1.182&  16.667&   21.17&  0.990&   1.182&     $-$1.1&    $-$45.6&    0.8&    0.8& HIP,SPM,ACT,STN    &                     \nl        
BPS CS 22945-0029  &           1.796&  \nodata&  \nodata&  2.000&   1.796&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29499-0027  &           1.115&  \nodata&  \nodata&  1.400&   1.115&       12.1&    $-$28.2&    4.8&    4.8& SPM                &                     \nl        
BPS CS 22952-0021  &           1.192&  \nodata&  \nodata&  1.300&   1.192&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22952-0020  &           0.875&  \nodata&  \nodata&  0.900&   0.875&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* VZ Peg          &           1.797&   $<0.$&  \nodata& \nodata&   1.797&       19.6&    $-$27.3&    2.0&    1.6& HIP,STN,NPM        &                     \nl        
 & & & & & & & & & \nl        
V* AT And          &           0.880&   $<0.$&  \nodata&  0.805&   0.880&     $-$9.2&    $-$50.7&    1.2&    0.8& HIP,ACT,STN        &                     \nl        
HD 222766          &           0.056&   0.118&    0.21&  0.053&   0.056&      611.6&   $-$164.5&    0.9&    0.8& HIP,ACT,NPM        &                     \nl        
BPS CS 22894-0038  &           1.564&  \nodata&  \nodata&  6.100&   1.564&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29499-0034  &           1.392&  \nodata&  \nodata&  1.300&   1.392&       15.5&    $-$17.9&    2.7&    2.7& SPM                &                     \nl        
BPS CS 22941-0046  &           1.066&  \nodata&  \nodata&  1.100&   1.066&        3.6&     $-$5.8&    6.9&    6.0& SPM                &                     \nl        
BPS CS 22894-0046  &           6.910&  \nodata&  \nodata&  6.800&   6.910&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* KK Peg          & \nodata         &  \nodata&  \nodata& 28.183&  28.183&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0047  &           1.253&  \nodata&  \nodata&  4.600&   1.253&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0043  &           1.092&  \nodata&  \nodata&  1.100&   1.092&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 222925          &           0.389&   0.273&    0.25&  0.561&   0.389&      156.0&    $-$98.5&    0.9&    1.0& HIP,ACT            &                     \nl        
 & & & & & & & & & \nl        
BPS CS 22894-0041  &           0.701&  \nodata&  \nodata&  0.700&   0.701&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0005  &           4.740&  \nodata&  \nodata&  5.500&   4.740&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0010  &           1.290&  \nodata&  \nodata&  1.000&   1.290&     $-$3.4&    $-$14.1&      5&      5& NPM                &                     \nl        
V* KL Peg          & \nodata         &  \nodata&  \nodata& 18.450&  18.450&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0044  &           0.906&  \nodata&  \nodata&  1.100&   0.906&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0031  &           1.540&  \nodata&  \nodata&  1.300&   1.540&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
HD 223224          &           0.288&   0.741&    0.98&  0.325&   0.288&       67.8&     $-$7.6&    0.8&    0.9& HIP,ACT,STN        &                     \nl        
BPS CS 22894-0054  &   4.754/1.143  &  \nodata&  \nodata&  0.900&   4.754&     \nodata&     \nodata& \nodata& \nodata& \nodata             & FHB/TO ambiguity    \nl        
BPS CS 22876-0003  &           0.839&  \nodata&  \nodata&  0.900&   0.839&        5.7&    $-$32.7&    2.8&    3.1& SPM                &                     \nl        
BPS CS 29517-0004  &           1.309&  \nodata&  \nodata&  1.000&   1.309&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \tablebreak
BPS CS 22894-0049  &           1.124&  \nodata&  \nodata&  1.300&   1.124&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22894-0050  & \nodata         &  \nodata&  \nodata&  1.700&   1.700&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0012  &           1.178&  \nodata&  \nodata&  0.900&   1.178&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29499-0058  &           0.951&  \nodata&  \nodata&  1.100&   0.951&     $-$5.7&    $-$57.8&    2.0&    3.1& SPM                &                     \nl        
BPS CS 29517-0014  &           0.991&  \nodata&  \nodata&  1.000&   0.991&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0058  &           1.720&  \nodata&  \nodata&  1.300&   1.720&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29499-0053  &           1.128&  \nodata&  \nodata&  1.300&   1.128&       12.4&    $-$11.0&    2.2&    2.4& SPM                &                     \nl        
BPS CS 22945-0056  &           5.456&  \nodata&  \nodata&  5.000&   5.456&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22876-0016  &           1.587&  \nodata&  \nodata&  0.700&   1.587&        4.3&     $-$9.2&    3.5&    6.4& SPM                &                     \nl        
BPS CS 29517-0018  &           1.158&  \nodata&  \nodata&  1.700&   1.158&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29499-0060  &           0.704&  \nodata&  \nodata&  0.900&   0.704&       78.7&       21.9&    1.9&    2.3& SPM                &                     \nl        
BPS CS 29517-0025  & \nodata         &  \nodata&  \nodata&  1.800&   1.800&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29517-0023  &           1.015&  \nodata&  \nodata&  1.400&   1.015&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
V* KM Peg          & \nodata         &  \nodata&  \nodata& 27.415&  27.415&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0013  &           7.087&  \nodata&  \nodata&  6.100&   7.087&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0073  &           1.440&  \nodata&  \nodata&  1.600&   1.440&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 29499-0065  &           1.906&  \nodata&  \nodata&  1.600&   1.906&       24.5&    $-$36.7&    6.0&    7.7& SPM                &                     \nl        
V* KN Peg          & \nodata         &  \nodata&  \nodata& 24.099&  24.099&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22945-0068  &           1.843&  \nodata&  \nodata&  1.600&   1.843&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0016  &           0.968&  \nodata&  \nodata&  1.100&   0.968&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
 & & & & & & & & & \nl        
BPS CS 29499-0068  &           0.944&  \nodata&  \nodata&  1.200&   0.944&    $-$50.4&    $-$95.4&    6.0&    6.3& SPM                &                     \nl        
BPS CS 22957-0019  &           0.835&  \nodata&  \nodata&  0.900&   0.835&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0015  &           1.351&  \nodata&  \nodata&  1.600&   1.351&       69.8&    $-$20.8&      5&      5& NPM                &                     \nl        
BPS CS 22957-0024  &           1.225&  \nodata&  \nodata&  1.300&   1.225&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22957-0028  &           1.411&  \nodata&  \nodata&  1.500&   1.411&     \nodata&     \nodata& \nodata& \nodata& \nodata             &                     \nl        
BPS CS 22876-0027  &           1.212&  \nodata&  \nodata&  1.200&   1.212&        4.8&    $-$18.4&    2.7&    2.7& SPM                &                     \nl        
\enddata
\end{deluxetable}

\end{document}



==> tab3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% table 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentstyle[aj_pt4]{article}
%%%\documentstyle[apjpt4]{article}

\ptlandscape
\pagestyle{empty}
\begin{document}

\footnotesize

\begin{deluxetable}{lrrrrrrrrrrrrl}
%\tablewidth{36pc}
\tablenum{3}
\tablewidth{0pc}
\tablecaption{Space Motions and Orbital Parameters}
\tablehead{
\colhead{Star}  & \colhead{[Fe/H]} &   \colhead{$R$}  &
\colhead{$Z$}       & \colhead{$U$}             &
\colhead{$V$}       & \colhead{$W$}             &
\colhead{$V_R$}     & \colhead{$V_\phi$}        &
\colhead{$R_{ap}$}  & \colhead{$R_{pr}$}        &
\colhead{$Z_{max}$} & \colhead{$e$}             &
\colhead{Comments}       \\
\colhead{}      & \colhead{(dex)} &    \colhead{(kpc)}   &
\colhead{(kpc)}     & \colhead{(km/s)}          &
\colhead{(km/s)}    & \colhead{(km/s)}          &
\colhead{(km/s)}    & \colhead{(km/s)}          &
\colhead{(kpc)}     & \colhead{(kpc)}           &
\colhead{(kpc)}     & \colhead{}                &
\colhead{}               \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)}& \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} &
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} }

\startdata
BPS CS 22957-0026  & $-$1.84&   8.52&  $-$0.54&        186&     $-$236&     $-$126&        185&      $-$22&   13.38&    0.59&    6.17&    0.92&                   \nl        
V* GV Peg          & $-$1.99&   9.86&  $-$2.05&     $-$209&     $-$533&     $-$241&     $-$289&     $-$241&   76.34&    7.82&   56.49&    0.81&                   \nl        
BPS CS 22957-0022  & $-$2.44&   8.59&  $-$2.19&     $-$120&     $-$266&     $-$148&     $-$125&      $-$31&   10.56&    3.26&   10.68&    0.55&                   \nl        
BPS CS 29517-0029  & $-$1.77&   8.46&  $-$0.83&      $-$61&     $-$143&       $-$9&      $-$58&         79&    8.83&    2.02&    0.92&    0.63&                   \nl        
V* RU Scl          & $-$1.27&   8.39&  $-$0.79&        131&     $-$137&      $-$68&        132&         81&   10.60&    2.02&    2.00&    0.68&                   \nl        
V* UU Cet          & $-$1.28&   8.37&  $-$1.82&        230&     $-$149&         66&        233&         58&   15.72&    1.53&    7.74&    0.82&                   \nl        
V* AO Tuc          & $-$1.29&   8.05&  $-$1.03&      $-$19&     $-$260&        139&      $-$17&      $-$42&    8.23&    1.70&    5.96&    0.67&                   \nl        
[FF93] 513440      & $-$0.98&   7.96&  $-$2.41&         17&      $-$61&      $-$88&         16&        159&    8.65&    5.88&    3.74&    0.20&                   \nl        
BPS CS 22876-0040  & $-$2.20&   8.14&  $-$1.64&      $-$83&      $-$92&        221&      $-$84&        127&   14.11&    5.92&   11.28&    0.42&                   \nl        
BPS CS 29503-0010  & $-$1.88&   8.41&  $-$0.69&      $-$35&         16&         36&      $-$33&        236&   10.57&    8.01&    1.12&    0.14&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 20              & $-$1.39&   8.47&  $-$0.17&         77&      $-$70&         44&         78&        149&    9.43&    4.26&    0.83&    0.38&                   \nl        
HD 97              & $-$1.21&   8.47&  $-$0.33&     $-$188&     $-$206&     $-$100&     $-$188&         16&   12.68&    0.40&    4.81&    0.94&                   \nl        
BPS CS 29503-0013  & $-$1.50&   8.37&  $-$1.03&      $-$27&      $-$67&      $-$25&      $-$24&        154&    8.51&    4.80&    1.21&    0.28&                   \nl        
[FF93] 513390      & $-$0.72&   8.27&  $-$1.11&      $-$77&         14&      $-$26&      $-$78&        234&   11.88&    7.16&    1.81&    0.25&                   \nl        
BPS CS 29503-0022  & $-$2.06&   8.32&  $-$1.48&      $-$56&     $-$119&      $-$19&      $-$54&        103&    8.73&    2.86&    1.70&    0.51&                   \nl        
BPS CS 22876-0032  & $-$3.85&   8.38&  $-$0.54&         49&     $-$376&        104&         49&     $-$156&    8.89&    5.60&    3.14&    0.23&                   \nl        
BPS CS 29503-0017  & $-$1.98&   8.39&  $-$0.98&     $-$200&     $-$238&      $-$23&     $-$200&      $-$15&   12.76&    0.32&    2.07&    0.95&                   \nl        
BPS CS 29503-0026  & $-$1.96&   8.42&  $-$0.60&        100&      $-$63&         25&        102&        156&   10.12&    4.33&    0.98&    0.40&                   \nl        
BPS CS 29503-0015  & $-$1.76&   8.39&  $-$1.13&     $-$111&     $-$183&         46&     $-$110&         39&    9.76&    0.94&    1.62&    0.82&                   \nl        
V* RY Psc          & $-$1.39&   8.72&  $-$1.83&        292&     $-$227&      $-$84&        289&      $-$38&   23.20&    0.76&    5.11&    0.94&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 868             & $-$0.79&   8.37&  $-$0.82&         84&         21&      $-$30&         85&        241&   12.82&    7.10&    1.35&    0.29&                   \nl        
HD 891             & $-$0.61&   8.42&  $-$0.91&          4&     $-$101&         41&          6&        119&    8.46&    3.47&    1.34&    0.42&                   \nl        
HD 941             & $-$0.86&   8.47&  $-$0.28&         98&     $-$167&         62&         98&         53&    9.43&    1.33&    1.58&    0.75&                   \nl        
BPS CS 29503-0031  & $-$2.09&   8.41&  $-$0.68&          6&      $-$62&      $-$32&          7&        158&    8.45&    4.97&    0.93&    0.26&                   \nl        
HD 991             & $-$0.88&   8.39&  $-$0.55&         40&     $-$154&      $-$31&         40&         66&    8.57&    1.66&    0.78&    0.68&                   \nl        
BPS CS 30339-0002  & $-$1.54&   8.36&  $-$0.70&     $-$129&     $-$217&         76&     $-$129&          2&   10.23&    0.06&    2.29&    0.99&                   \nl        
BPS CS 29503-0042  & $-$2.17&   8.43&  $-$0.68&      $-$16&      $-$72&         23&      $-$15&        148&    8.50&    4.48&    0.80&    0.31&                   \nl        
BPS CS 30339-0019  & $-$1.77&   8.32&  $-$1.07&      $-$19&     $-$333&      $-$40&      $-$19&     $-$113&    8.41&    3.25&    1.50&    0.44&                   \nl        
BPS CS 30339-0007  & $-$1.28&   8.36&  $-$0.72&      $-$96&     $-$243&         44&      $-$96&      $-$23&    9.31&    0.56&    1.20&    0.89&                   \nl        
CD-23 72           & $-$1.17&   8.49&  $-$0.18&       $-$9&      $-$10&      $-$17&       $-$9&        210&    8.54&    7.64&    0.28&    0.06&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30339-0010  & $-$1.70&   8.31&  $-$1.03&     $-$125&      $-$52&       $-$6&     $-$126&        167&   11.21&    4.49&    1.42&    0.43&                   \nl        
BPS CS 29503-0043  & $-$1.33&   8.31&  $-$2.00&        507&     $-$748&     $-$104&        493&     $-$541&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
BPS CS 30339-0015  & $-$2.20&   8.19&  $-$1.80&        185&     $-$411&     $-$125&        186&     $-$190&   18.99&    4.67&    6.50&    0.61&                   \nl        
BPS CS 30339-0009  & $-$1.78&   8.37&  $-$0.70&        133&     $-$203&         30&        133&         18&   10.08&    0.41&    1.30&    0.92&                   \nl        
BPS CS 30339-0005  & $-$1.50&   8.37&  $-$0.66&      $-$50&      $-$75&         91&      $-$51&        145&    9.02&    4.72&    2.58&    0.31&                   \nl        
[FF93] 513135      & $-$0.70&   8.16&  $-$1.76&         94&      $-$59&      $-$68&         91&        163&   10.43&    4.81&    2.77&    0.37&                   \nl        
CD-35 87           & $-$0.67&   8.24&  $-$1.49&         67&       $-$9&         69&         65&        212&   10.51&    7.34&    3.07&    0.18&                   \nl        
BPS CS 29503-0037  & $-$0.86&   8.43&  $-$0.97&      $-$27&      $-$60&       $-$1&      $-$24&        161&    8.59&    5.05&    0.99&    0.26&                   \nl        
BPS CS 22882-0005  & $-$2.31&   8.18&  $-$2.62&         95&      $-$93&      $-$78&         96&        127&   10.57&    3.72&    3.84&    0.48&                   \nl        
BPS CS 22882-0001  & $-$2.30&   7.45&  $-$7.39&        164&     $-$286&      $-$44&        164&      $-$65&   14.31&    2.59&   11.87&    0.70&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 30339-0040  & $-$2.30&   8.28&  $-$1.18&      $-$85&      $-$59&     $-$341&      $-$87&        160&   35.26&    8.23&   31.67&    0.62&                   \nl        
HD 1638            & $-$0.88&   8.37&  $-$0.97&         25&      $-$97&      $-$25&         25&        123&    8.52&    3.53&    1.11&    0.41&                   \nl        
BPS CS 30339-0037  & $-$2.13&   8.36&  $-$0.79&        294&     $-$141&        213&        294&         81&   32.68&    3.41&   28.53&    0.81&                   \nl        
BPS CS 30339-0028  & $-$1.92&   8.27&  $-$1.39&        367&     $-$297&      $-$16&        367&      $-$74&   35.63&    1.27&    6.32&    0.93&                   \nl        
BPS CS 22882-0006  & $-$2.30&   8.37&  $-$1.10&      $-$62&     $-$292&         79&      $-$62&      $-$71&    8.99&    2.01&    2.61&    0.64&                   \nl        
BPS CS 29503-0049  & $-$2.08&   8.43&  $-$0.74&        129&     $-$113&         71&        129&        106&   10.54&    2.90&    2.81&    0.57&                   \nl        
BPS CS 30339-0052  & $-$2.35&   7.06&  $-$9.33&     $-$107&          7&      $-$11&     $-$122&        220&   18.58&   10.22&   15.57&    0.30&                   \nl        
BPS CS 30339-0041  & $-$2.59&   8.15&  $-$1.94&      $-$44&         16&         46&      $-$49&        234&   11.61&    7.60&    2.85&    0.21&                   \nl        
BPS CS 29503-0054  & $-$0.67&   8.40&  $-$1.60&         21&     $-$148&       $-$2&         23&         72&    8.58&    1.92&    1.60&    0.63&                   \nl        
BPS CS 22882-0009  & $-$2.06&   8.29&  $-$1.98&     $-$151&     $-$248&         52&     $-$151&      $-$27&   11.21&    0.64&    2.69&    0.89&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30339-0053  & $-$1.48&   8.24&  $-$1.71&        218&     $-$339&      $-$90&        219&     $-$117&   16.80&    2.62&    4.28&    0.73&                   \nl        
BPS CS 22882-0036  & $-$1.96&   8.33&  $-$1.30&        129&      $-$77&      $-$25&        129&        143&   11.08&    3.76&    1.67&    0.49&                   \nl        
V* SW And          & $-$0.24&   8.71&  $-$0.30&      $-$48&      $-$19&      $-$23&      $-$38&        203&    9.32&    7.05&    0.50&    0.14& [Fe/H]$>-0.6$     \nl        
BPS CS 30339-0046  & $-$2.79&   6.91&  $-$9.71&      $-$87&         86&       $-$1&     $-$125&        293&   31.63&   10.93&   26.16&    0.49&                   \nl        
BPS CS 30339-0061  & $-$1.57&   8.44&  $-$0.47&          9&      $-$80&      $-$28&          9&        140&    8.46&    4.09&    0.68&    0.35&                   \nl        
BPS CS 30339-0062  & $-$2.44&   8.34&  $-$1.19&      $-$33&       $-$7&      $-$49&      $-$34&        213&    9.32&    7.78&    1.89&    0.09&                   \nl        
BPS CS 30339-0057  & $-$2.21&   8.28&  $-$1.78&     $-$169&     $-$260&        108&     $-$169&      $-$41&   12.70&    1.03&    4.74&    0.85&                   \nl        
[FF93] 514765      & $-$0.62&   8.26&  $-$1.53&         27&     $-$144&         38&         25&         77&    8.41&    2.12&    1.98&    0.60&                   \nl        
BPS CS 30339-0069  & $-$3.15&   8.28&  $-$1.51&         64&     $-$202&          3&         64&         19&    8.76&    0.48&    1.61&    0.90&                   \nl        
BPS CS 22882-0030  & $-$2.60&   8.34&  $-$1.59&         90&     $-$117&      $-$27&         90&        103&    9.53&    2.75&    1.80&    0.55&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22882-0012  & $-$2.50&   8.35&  $-$2.00&        202&     $-$311&      $-$30&        202&      $-$93&   14.18&    2.14&    3.15&    0.74&                   \nl        
BPS CS 30339-0064  & $-$1.36&   8.41&  $-$0.66&     $-$127&     $-$164&      $-$75&     $-$127&         55&   10.12&    1.45&    2.93&    0.75&                   \nl        
HD 2665            & $-$1.92&   8.59&  $-$0.02&     $-$175&     $-$334&      $-$12&     $-$177&     $-$110&   12.56&    2.51&    0.21&    0.67&                   \nl        
HD 2743            & $-$0.62&   8.39&  $-$1.18&         92&     $-$105&         30&         91&        115&    9.46&    3.17&    1.74&    0.50&                   \nl        
BPS CS 30339-0055  & $-$0.84&   8.41&  $-$0.81&        113&      $-$90&      $-$31&        113&        130&   10.27&    3.40&    1.11&    0.50&                   \nl        
BPS CS 22882-0016  & $-$1.94&   8.44&  $-$0.74&       $-$6&      $-$63&         40&       $-$6&        157&    8.48&    5.01&    1.13&    0.26&                   \nl        
HD 2796            & $-$2.31&   8.51&  $-$0.38&      $-$62&      $-$77&         50&      $-$61&        143&    9.13&    4.18&    1.03&    0.37&                   \nl        
HD 2857            & $-$1.51&   8.60&  $-$0.66&     $-$174&     $-$195&         61&     $-$173&         30&   12.04&    0.69&    1.81&    0.89&                   \nl        
HD 3010            & $-$0.60&   8.44&  $-$0.82&         99&      $-$52&      $-$78&         99&        168&   10.83&    4.98&    2.36&    0.37&                   \nl        
HD 3008            & $-$1.90&   8.68&  $-$1.81&         64&     $-$141&         54&         69&         75&    9.26&    2.24&    3.15&    0.61&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RX Cet          & $-$1.28&   8.57&  $-$1.36&     $-$363&     $-$252&       $-$8&     $-$363&      $-$20&   33.83&    0.36&    7.45&    0.98&                   \nl        
BPS CS 22882-0029  & $-$2.17&   8.37&  $-$1.48&         36&      $-$90&          5&         35&        130&    8.64&    3.86&    1.53&    0.38&                   \nl        
BPS CS 30339-0080  & $-$2.02&   8.34&  $-$1.50&         94&     $-$130&         82&         93&         91&    9.34&    2.88&    4.06&    0.53&                   \nl        
HD 3179            & $-$0.92&   8.50&  $-$0.18&          4&      $-$41&         76&          4&        179&    8.50&    6.42&    1.61&    0.14&                   \nl        
[FF93] 514560      & $-$0.77&   8.36&  $-$0.99&         24&     $-$116&         11&         23&        104&    8.46&    2.85&    1.05&    0.50&                   \nl        
HD 3232            & $-$0.76&   8.52&  $-$0.62&      $-$88&     $-$206&          6&      $-$88&         15&    9.24&    0.36&    0.66&    0.93&                   \nl        
HD 3276            & $-$0.62&   8.41&  $-$1.42&      $-$99&      $-$18&         29&      $-$99&        203&   11.67&    6.02&    1.93&    0.32&                   \nl        
BPS CS 22882-0024  & $-$1.87&   8.40&  $-$1.23&        115&     $-$356&      $-$77&        116&     $-$136&   10.95&    3.79&    2.67&    0.49&                   \nl        
BPS CS 30339-0076  & $-$2.18&   8.40&  $-$0.79&      $-$24&      $-$32&      $-$29&      $-$26&        188&    8.62&    6.45&    1.03&    0.14&                   \nl        
BPS CS 22882-0026  & $-$2.04&   8.40&  $-$1.15&      $-$26&      $-$43&         86&      $-$27&        177&    8.94&    6.45&    2.67&    0.17&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22882-0021  & $-$2.06&   8.43&  $-$0.94&       $-$1&     $-$143&      $-$51&       $-$2&         77&    8.48&    2.11&    1.65&    0.60&                   \nl        
[FF93] 514450      & $-$0.87&   8.26&  $-$2.19&         72&      $-$98&         34&         69&        124&    9.06&    3.84&    2.88&    0.41&                   \nl        
HD 3567            & $-$1.29&   8.51&  $-$0.08&     $-$120&     $-$184&      $-$14&     $-$120&         36&    9.88&    0.82&    0.23&    0.85&                   \nl        
HD 3582            & $-$0.60&   8.37&  $-$1.45&         40&         13&         36&         38&        234&   10.73&    8.12&    2.13&    0.14&                   \nl        
HD 3633            & $-$0.97&   8.34&  $-$1.23&      $-$87&     $-$156&       $-$6&      $-$88&         63&    9.19&    1.57&    1.40&    0.71&                   \nl        
BPS CS 29497-0033  & $-$1.90&   8.40&  $-$4.64&      $-$90&     $-$180&      $-$72&      $-$89&         42&    9.81&    2.17&    8.36&    0.65&                   \nl        
-29 201W1          & $-$1.20&   8.33&  $-$4.01&        327&     $-$164&      $-$49&        327&         56&   30.60&    1.27&   16.34&    0.92&                   \nl        
HD 4024            & $-$0.67&   8.47&  $-$0.96&      $-$54&     $-$123&          9&      $-$54&         97&    8.85&    2.59&    1.00&    0.55&                   \nl        
[FF93] 514210      & $-$0.95&   8.26&  $-$2.12&     $-$120&      $-$83&          8&     $-$125&        132&   10.82&    3.62&    2.69&    0.50&                   \nl        
HD 4261            & $-$0.70&   8.48&  $-$0.31&         27&      $-$23&          9&         27&        197&    8.75&    6.66&    0.34&    0.14&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 4306            & $-$2.71&   8.59&  $-$0.59&        164&      $-$52&         85&        167&        165&   14.08&    4.52&    3.95&    0.51&                   \nl        
BPS CS 22942-0003  & $-$1.67&   8.51&  $-$1.53&     $-$395&     $-$153&       $-$8&     $-$395&         71&   45.14&    1.24&   11.71&    0.95&                   \nl        
[FF93] 514133      & $-$0.65&   8.38&  $-$1.35&         72&       $-$2&      $-$19&         68&        219&   10.97&    7.02&    1.71&    0.22&                   \nl        
BPS CS 22942-0002  & $-$2.62&   8.52&  $-$2.70&        142&     $-$205&        153&        142&         13&   11.24&    4.01&   11.85&    0.50&                   \nl        
CD-38 245          & $-$3.92&   8.09&  $-$3.69&        134&     $-$266&      $-$16&        137&      $-$36&   10.92&    0.99&    4.85&    0.83&                   \nl        
[FF93] 514104      & $-$0.60&   8.41&  $-$1.12&         35&      $-$93&      $-$16&         33&        127&    8.64&    3.68&    1.18&    0.40&                   \nl        
CD-29 222          & $-$0.72&   8.44&  $-$2.16&      $-$62&     $-$131&          0&      $-$63&         89&    9.11&    2.50&    2.30&    0.57&                   \nl        
-33 302S1          & $-$2.20&   8.46&  $-$0.67&        238&     $-$196&         68&        238&         25&   15.54&    0.56&    4.24&    0.93&                   \nl        
BD-11 145          & $-$2.02&   8.79&  $-$1.89&     $-$157&     $-$206&         27&     $-$156&         22&   11.78&    0.54&    2.39&    0.91&                   \nl        
[FF93] 514033      & $-$0.60&   8.32&  $-$1.77&         50&         31&      $-$19&         42&        252&   12.57&    8.09&    2.53&    0.22&                   \nl        
 & & & & & & & & & & & & & \nl        
V* ZZ And          & $-$1.58&   9.96&  $-$1.70&        195&     $-$303&     $-$188&        174&     $-$120&   20.84&    4.72&   14.22&    0.63&                   \nl        
HD 5098            & $-$0.39&   8.51&  $-$0.17&         32&         20&      $-$28&         33&        240&   10.57&    8.12&    0.49&    0.13& [Fe/H]$>-0.6$     \nl        
BPS CS 22942-0010  & $-$1.54&   8.54&  $-$1.04&         86&      $-$45&          5&         87&        175&   10.19&    5.24&    1.25&    0.32&                   \nl        
E-29.0.069         & $-$0.71&   8.48&  $-$1.71&      $-$70&      $-$11&         17&      $-$71&        209&   10.88&    6.80&    2.09&    0.23&                   \nl        
E-29.3.052         & $-$0.69&   8.46&  $-$2.69&         70&       $-$8&      $-$23&         68&        213&   11.51&    7.25&    3.40&    0.23&                   \nl        
BPS CS 22942-0011  & $-$2.40&   8.56&  $-$2.24&      $-$38&     $-$114&      $-$17&      $-$37&        106&    8.95&    3.22&    2.43&    0.47&                   \nl        
E-30.3.078         & $-$0.60&   8.50&  $-$2.11&         82&     $-$136&         52&         82&         85&    9.35&    2.61&    3.57&    0.57&                   \nl        
E-30.5.084         & $-$0.84&   8.43&  $-$3.53&     $-$217&     $-$192&         72&     $-$217&         23&   16.26&    0.53&    6.00&    0.94&                   \nl        
HD 5426            & $-$2.25&   8.47&  $-$0.66&      $-$37&     $-$169&          0&      $-$38&         51&    8.62&    1.25&    0.67&    0.75&                   \nl        
HD 5422            & $-$0.61&   8.56&  $-$0.66&      $-$37&          4&         14&      $-$35&        224&    9.89&    7.85&    0.77&    0.12&                   \nl        
 & & & & & & & & & & & & & \nl        
E-30.1.080         & $-$0.70&   8.47&  $-$3.04&        105&     $-$214&      $-$88&        105&          8&   10.77&    0.22&    4.69&    0.96&                   \nl        
CD-28 292          & $-$0.89&   8.54&  $-$2.90&      $-$28&      $-$99&      $-$46&      $-$29&        121&    8.98&    4.18&    3.58&    0.37&                   \nl        
E-29.1.079         & $-$1.72&   8.50&  $-$5.39&     $-$200&     $-$386&         26&     $-$196&     $-$171&   19.31&    5.37&   11.30&    0.57&                   \nl        
BD-20 170          & $-$1.31&   8.53&  $-$0.40&         24&      $-$22&         12&         24&        198&    8.77&    6.83&    0.45&    0.12&                   \nl        
CD-30 288          & $-$0.64&   8.50&  $-$0.36&         16&       $-$7&      $-$37&         15&        213&    8.78&    7.82&    0.72&    0.06&                   \nl        
V* W Tuc           & $-$1.57&   8.09&  $-$1.15&      $-$67&     $-$126&         35&      $-$75&         88&    8.82&    2.24&    1.41&    0.60&                   \nl        
Bok II 274         & $-$0.67&   8.54&  $-$1.91&         14&      $-$14&      $-$35&         13&        206&    9.12&    8.01&    2.19&    0.07&                   \nl        
Bok II 284         & $-$0.92&   8.52&  $-$1.47&       $-$8&     $-$106&      $-$31&       $-$8&        114&    8.63&    3.41&    1.74&    0.44&                   \nl        
BPS CS 22166-0016  & $-$2.37&   8.74&  $-$1.66&        101&     $-$335&        185&         98&     $-$119&   11.56&    7.12&    9.62&    0.25&                   \nl        
CD-30 298          & $-$2.98&   8.49&  $-$1.01&        319&      $-$74&      $-$19&        318&        148&   29.73&    2.76&    3.31&    0.83&                   \nl        
 & & & & & & & & & & & & & \tablebreak
E-29.3.099         & $-$0.63&   8.51&  $-$2.49&     $-$201&     $-$107&      $-$37&     $-$203&        110&   14.76&    3.03&    6.42&    0.66&                   \nl        
Bok III 281        & $-$0.65&   8.49&  $-$0.37&         55&      $-$31&         45&         55&        190&    9.36&    6.19&    0.99&    0.20&                   \nl        
BPS CS 22942-0024  & $-$2.60&   8.57&  $-$1.12&     $-$215&     $-$141&         34&     $-$214&         80&   14.69&    1.74&    1.85&    0.79&                   \nl        
CD-31 394          & $-$0.78&   8.48&  $-$2.53&          2&      $-$72&       $-$9&       $-$1&        148&    8.79&    5.03&    2.55&    0.28&                   \nl        
V* WY Scl          & $-$1.51&   8.56&  $-$3.01&         18&     $-$248&      $-$98&         19&      $-$28&    9.25&    1.03&    5.87&    0.81&                   \nl        
Bok III 179        & $-$2.27&   8.48&  $-$3.00&     $-$159&     $-$207&         31&     $-$159&          9&   11.98&    0.23&    3.96&    0.96&                   \nl        
V* RU Cet          & $-$1.66&   8.73&  $-$1.60&         34&     $-$234&      $-$69&         33&      $-$15&    9.04&    0.44&    2.96&    0.91&                   \nl        
-28 308S1          & $-$1.80&   8.53&  $-$1.65&     $-$187&     $-$141&         22&     $-$187&         78&   13.12&    1.80&    2.40&    0.76&                   \nl        
-290055 D          & $-$1.50&   8.60& $-$10.48&     $-$123&     $-$307&         24&     $-$117&      $-$95&   15.39&    5.13&   13.30&    0.51&                   \nl        
E-29.0.138         & $-$0.69&   8.50&  $-$0.26&      $-$13&      $-$52&        111&      $-$14&        168&    8.61&    6.51&    3.00&    0.14&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 6054            & $-$0.77&   8.54&  $-$1.40&       $-$5&      $-$38&       $-$5&       $-$6&        182&    8.65&    6.45&    1.40&    0.15&                   \nl        
-290055 E          & $-$0.80&   8.56&  $-$5.24&        250&     $-$131&      $-$10&        247&         97&   20.57&    3.26&   14.66&    0.73&                   \nl        
-300055 A          & $-$1.50&   8.68& $-$18.92&     $-$378&         12&       $-$3&     $-$406&        177&  158.83&   18.45&  156.16&    0.79&                   \nl        
BPS CS 22942-0029  & $-$1.96&   8.55&  $-$1.49&        144&     $-$156&      $-$70&        143&         65&   11.39&    1.62&    2.73&    0.75&                   \nl        
-290055 C          & $-$1.60&   8.69& $-$12.92&      $-$98&     $-$240&          2&      $-$96&      $-$28&   15.93&    3.34&   15.96&    0.66&                   \nl        
CD-30 314          & $-$1.22&   8.53&  $-$2.85&         15&     $-$334&      $-$29&         17&     $-$114&    9.01&    3.65&    3.02&    0.43&                   \nl        
HD 6446            & $-$1.60&   8.26&  $-$0.39&          5&     $-$166&         83&          3&         54&    8.26&    1.49&    2.23&    0.70&                   \nl        
-310100 C          & $-$1.30&   8.51&  $-$6.61&         30&      $-$99&       $-$2&         22&        122&   10.60&    4.97&    6.68&    0.37&                   \nl        
-320100 A          & $-$1.70&   8.71& $-$30.89&     $-$280&        167&         58&     $-$391&        275&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
-290100 C          & $-$1.30&   8.75& $-$12.84&     $-$222&      $-$46&         74&     $-$235&        155&   35.40&    9.11&   32.22&    0.59&                   \nl        
 & & & & & & & & & & & & & \nl        
[FF93] 515282      & $-$0.77&   8.41&  $-$1.64&     $-$134&     $-$233&      $-$28&     $-$133&      $-$17&   10.24&    0.43&    2.70&    0.92&                   \nl        
CD-29 308          & $-$0.60&   8.50&  $-$0.19&      $-$36&         10&          5&      $-$36&        230&    9.95&    7.85&    0.22&    0.12&                   \nl        
BPS CS 22942-0033  & $-$1.63&   8.56&  $-$1.07&         64&      $-$39&     $-$167&         64&        181&   12.55&    7.12&    7.04&    0.28&                   \nl        
HD 6255            & $-$0.70&   8.55&  $-$1.24&         50&      $-$87&         47&         50&        134&    8.93&    4.17&    1.98&    0.37&                   \nl        
HD 6268            & $-$2.48&   8.52&  $-$0.61&     $-$134&      $-$26&      $-$36&     $-$134&        194&   12.70&    5.32&    1.49&    0.41&                   \nl        
-280100 A          & $-$1.10&   8.85& $-$11.12&        199&     $-$151&      $-$96&        195&         78&   24.27&    4.11&   21.64&    0.71&                   \nl        
-300100 F          & $-$1.10&   8.73& $-$16.55&     $-$378&        140&       $-$6&     $-$423&        307&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
HD 6229            & $-$1.09&   8.56&  $-$0.09&      $-$51&      $-$60&         57&      $-$49&        160&    9.03&    4.99&    1.07&    0.29&                   \nl        
BPS CS 22942-0035  & $-$2.44&   8.81&  $-$4.29&     $-$119&     $-$297&         96&     $-$120&      $-$76&   12.90&    2.30&    6.26&    0.70&                   \nl        
[FF93] 507215      & $-$0.74&   8.61&  $-$2.24&     $-$122&      $-$78&         79&     $-$122&        142&   12.17&    4.09&    3.75&    0.50&                   \nl        
 & & & & & & & & & & & & & \nl        
V* DR And          & $-$1.48&   9.72&  $-$1.01&        178&     $-$272&      $-$42&        168&      $-$79&   13.64&    2.03&    1.74&    0.74&                   \nl        
-300100 A          & $-$1.80&   8.91& $-$18.57&     $-$308&         47&         24&     $-$344&        219&  113.40&   17.72&  109.51&    0.73&                   \nl        
HD 6461            & $-$0.93&   8.52&  $-$0.10&         30&         14&         14&         30&        234&   10.02&    8.07&    0.22&    0.11&                   \nl        
Bok III 45         & $-$0.69&   8.53&  $-$4.16&      $-$85&     $-$246&         36&      $-$84&      $-$30&   10.35&    0.88&    4.54&    0.85&                   \nl        
CD-31 434          & $-$0.71&   8.51&  $-$0.75&      $-$49&      $-$64&         30&      $-$50&        155&    9.02&    4.70&    0.96&    0.31&                   \nl        
-310100 A          & $-$1.70&   8.61&  $-$8.15&     $-$105&      $-$28&      $-$26&     $-$120&        183&   15.43&    9.35&   11.82&    0.25&                   \nl        
BPS CS 29514-0004  & $-$2.24&   8.62&  $-$2.10&      $-$96&     $-$193&         18&      $-$96&         26&    9.81&    0.68&    2.29&    0.87&                   \nl        
[FF93] 507267      & $-$0.69&   8.61&  $-$1.81&       $-$2&      $-$90&      $-$24&       $-$2&        130&    8.76&    4.12&    1.96&    0.36&                   \nl        
BPS CS 29514-0007  & $-$2.91&   8.57&  $-$1.01&        170&     $-$505&      $-$10&        170&     $-$285&   24.02&    6.74&    2.62&    0.56&                   \nl        
-300100 B          & $-$1.20&   8.78& $-$10.76&     $-$236&         27&         19&     $-$257&        226&   45.09&   10.49&   38.84&    0.62&                   \nl        
 & & & & & & & & & & & & & \tablebreak
-28 336N1          & $-$1.90&   8.54&  $-$0.96&         18&     $-$112&      $-$68&         18&        108&    8.66&    3.27&    2.13&    0.45&                   \nl        
-290100 E          & $-$0.70&   8.56&  $-$1.94&        199&     $-$163&         90&        198&         60&   13.80&    1.98&    8.73&    0.75&                   \nl        
BPS CS 29514-0001  & $-$2.02&   8.55&  $-$0.96&      $-$68&      $-$53&      $-$60&      $-$68&        167&    9.52&    5.50&    2.14&    0.27&                   \nl        
CD-33 410          & $-$0.77&   8.49&  $-$1.22&     $-$126&      $-$63&         12&     $-$129&        154&   11.37&    4.14&    1.56&    0.47&                   \nl        
-290105 H          & $-$0.70&   8.61&  $-$3.25&      $-$63&         10&          5&      $-$69&        228&   12.85&    8.01&    4.45&    0.23&                   \nl        
[FF93] 515144      & $-$0.79&   8.48&  $-$1.18&      $-$23&     $-$155&         67&      $-$24&         64&    8.65&    1.82&    2.35&    0.65&                   \nl        
[FF93] 507329      & $-$0.70&   8.60&  $-$1.45&     $-$125&     $-$140&         24&     $-$125&         80&   10.57&    2.01&    1.72&    0.68&                   \nl        
-290105 G          & $-$0.80&   8.66&  $-$4.24&     $-$100&     $-$117&      $-$69&     $-$104&        100&   10.47&    4.36&    7.31&    0.42&                   \nl        
-290105 B          & $-$0.80&   8.60&  $-$2.24&      $-$87&     $-$239&      $-$44&      $-$86&      $-$21&    9.46&    0.60&    3.64&    0.88&                   \nl        
BPS CS 29514-0018  & $-$2.32&   8.54&  $-$0.66&         23&      $-$35&      $-$64&         23&        185&    8.82&    6.60&    1.59&    0.15&                   \nl        
 & & & & & & & & & & & & & \nl        
[FF93] 507335      & $-$0.63&   8.63&  $-$1.40&        203&       $-$9&      $-$92&        204&        211&   21.30&    5.05&    4.88&    0.62&                   \nl        
HD 6755            & $-$1.49&   8.57&     0.00&        114&     $-$474&         88&        111&     $-$256&   16.48&    7.22&    3.12&    0.39&                   \nl        
BPS CS 29514-0017  & $-$2.31&   8.65&  $-$2.18&        292&     $-$502&         52&        294&     $-$280&   48.98&    5.86&   17.76&    0.79&                   \nl        
HD 7041            & $-$1.08&   8.44&  $-$0.22&        106&     $-$111&      $-$76&        105&        111&    9.93&    2.99&    1.88&    0.54&                   \nl        
HD 6833            & $-$0.93&   8.63&  $-$0.03&     $-$131&     $-$192&         81&     $-$130&         31&   10.46&    0.77&    2.39&    0.86&                   \nl        
[FF93] 515107      & $-$0.63&   8.47&  $-$0.82&         97&          4&      $-$67&         93&        226&   12.86&    6.76&    2.21&    0.31&                   \nl        
CD-33 426          & $-$0.71&   8.51&  $-$1.19&      $-$27&      $-$12&         33&      $-$31&        207&    9.33&    7.44&    1.47&    0.11&                   \nl        
V* TZ Phe          & $-$1.29&   8.31&  $-$2.28&         82&     $-$152&      $-$54&         77&         74&    9.44&    2.04&    2.86&    0.65&                   \nl        
CD-27 379          & $-$0.62&   8.55&  $-$0.81&      $-$63&      $-$31&      $-$65&      $-$64&        189&    9.77&    6.44&    2.10&    0.21&                   \nl        
E-30.0.203         & $-$0.65&   8.56&  $-$1.58&         94&      $-$12&      $-$19&         91&        209&   11.75&    6.49&    2.05&    0.29&                   \nl        
 & & & & & & & & & & & & & \nl        
-290105 E          & $-$0.90&   8.69&  $-$4.80&        176&     $-$239&         61&        176&      $-$12&   13.01&    1.67&   13.31&    0.78&                   \nl        
BPS CS 29514-0012  & $-$0.34&   8.57&  $-$0.78&          7&      $-$12&       $-$9&          7&        208&    8.65&    7.77&    0.80&    0.05& [Fe/H]$>-0.6$     \nl        
HD 7150            & $-$0.97&   8.58&  $-$1.26&      $-$47&     $-$226&         48&      $-$47&       $-$6&    8.92&    0.16&    1.84&    0.97&                   \nl        
BPS CS 29514-0014  & $-$2.17&   8.60&  $-$1.30&          0&     $-$366&         31&          0&     $-$146&    8.68&    4.68&    1.54&    0.30&                   \nl        
-290105 N          & $-$0.80&   9.01& $-$10.19&     $-$200&         29&          3&     $-$220&        231&   36.42&   10.69&   30.17&    0.55&                   \nl        
-290110 A          & $-$1.20&   8.72&  $-$4.47&     $-$285&     $-$220&          1&     $-$285&      $-$11&   23.08&    0.38&   17.94&    0.97&                   \nl        
[FF93] 507458      & $-$0.67&   8.73&  $-$2.59&      $-$32&          0&         23&      $-$34&        220&   10.82&    8.32&    3.06&    0.13&                   \nl        
[FF93] 507463      & $-$0.60&   8.66&  $-$1.58&         41&      $-$15&         28&         41&        205&    9.62&    7.58&    1.97&    0.12&                   \nl        
-310110 C          & $-$0.70&   8.69&  $-$5.19&        210&     $-$401&      $-$31&        222&     $-$167&   22.03&    4.98&   12.52&    0.63&                   \nl        
-300110 C          & $-$1.10&   9.34& $-$16.73&     $-$240&     $-$115&         29&     $-$254&         63&   34.78&   12.44&   34.62&    0.48&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RU Psc          & $-$1.75&   8.91&  $-$0.50&        180&     $-$366&          2&        172&     $-$156&   13.90&    3.89&    0.77&    0.56&                   \nl        
-290110 C          & $-$1.60&   9.05& $-$10.43&      $-$91&     $-$129&        163&      $-$99&         81&   21.30&    3.28&   16.83&    0.74&                   \nl        
HD 7595            & $-$0.80&   8.58&  $-$1.25&      $-$69&     $-$102&         46&      $-$70&        117&    9.41&    3.34&    1.74&    0.48&                   \nl        
-310110 B          & $-$0.70&   8.61&  $-$3.17&      $-$11&      $-$79&         25&      $-$17&        140&    9.19&    4.91&    3.29&    0.31&                   \nl        
[FF93] 516565      & $-$0.73&   8.54&  $-$2.52&      $-$79&     $-$172&         27&      $-$81&         45&    9.63&    1.21&    2.73&    0.78&                   \nl        
-310110 A          & $-$0.60&   8.66&  $-$3.91&         21&      $-$99&      $-$40&         15&        122&    9.52&    4.33&    4.23&    0.38&                   \nl        
CD-27 412          & $-$0.72&   8.54&  $-$0.51&       $-$7&      $-$14&      $-$15&       $-$8&        206&    8.59&    7.52&    0.58&    0.07&                   \nl        
-290110 D          & $-$1.00&   9.52& $-$15.59&        104&     $-$553&     $-$107&        150&     $-$315&   69.43&   15.02&   59.47&    0.64&                   \nl        
V* XX And          & $-$1.94&   9.11&  $-$0.41&        178&     $-$207&     $-$119&        178&       $-$1&   13.63&    0.04&    6.37&    1.00&                   \nl        
-300115 B          & $-$2.20&   9.23& $-$12.88&      $-$34&     $-$234&      $-$60&      $-$31&      $-$19&   15.68&    2.15&   15.63&    0.76&                   \nl        
 & & & & & & & & & & & & & \tablebreak
-300115 C          & $-$0.80&   8.86&  $-$5.98&      $-$79&     $-$354&          1&      $-$70&     $-$139&   11.37&    5.68&    6.70&    0.34&                   \nl        
-270115 A          & $-$1.30&   9.92& $-$17.05&         45&      $-$47&         34&         25&        177&   19.65&   14.88&   17.37&    0.15&                   \nl        
BPS CS 29514-0031  & $-$0.86&   8.60&  $-$0.80&         46&      $-$81&         72&         46&        139&    8.92&    4.54&    2.27&    0.33&                   \nl        
V* VW Scl          & $-$0.84&   8.46&  $-$1.09&      $-$26&     $-$239&         12&      $-$25&      $-$20&    8.58&    0.50&    1.12&    0.89&                   \nl        
V* AM Tuc          & $-$1.49&   8.05&  $-$1.20&      $-$21&     $-$290&         69&      $-$13&      $-$72&    8.17&    2.02&    2.34&    0.61&                   \nl        
BPS CS 29514-0034  & $-$1.75&   8.76&  $-$2.45&      $-$38&     $-$151&      $-$33&      $-$38&         69&    9.15&    2.08&    3.01&    0.63&                   \nl        
Bok IV 16          & $-$0.61&   8.63&  $-$1.73&         19&     $-$223&       $-$1&         20&       $-$3&    8.81&    0.07&    1.73&    0.98&                   \nl        
HD 7983            & $-$0.68&   8.52&  $-$0.06&     $-$147&      $-$61&      $-$40&     $-$147&        159&   12.10&    4.04&    0.82&    0.50&                   \nl        
V* SS Psc          & $-$0.89&   9.09&  $-$0.73&      $-$14&          7&       $-$9&          1&        227&    9.74&    9.11&    0.80&    0.03&                   \nl        
-310115 A          & $-$1.40&  10.22& $-$24.65&          0&     $-$633&        130&        127&     $-$393&  181.96&   25.97&  170.10&    0.75&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 8186            & $-$0.67&   8.70&  $-$0.32&      $-$24&      $-$54&          5&      $-$20&        167&    8.79&    5.29&    0.33&    0.25&                   \nl        
BPS CS 29514-0037  & $-$2.16&   8.58&  $-$0.85&      $-$12&     $-$190&         51&      $-$12&         29&    8.64&    0.77&    1.59&    0.84&                   \nl        
-300115 A          & $-$1.10&  10.05& $-$20.11&     $-$330&     $-$514&         44&     $-$256&     $-$361&  172.85&   20.39&  159.00&    0.79&                   \nl        
-290115 A          & $-$1.50&   9.64& $-$13.82&          3&      $-$62&        222&      $-$19&        156&   33.79&    9.25&   29.96&    0.57&                   \nl        
BPS CS 29504-0012  & $-$2.20&   8.59&  $-$1.76&      $-$41&     $-$115&        151&      $-$45&        104&    9.80&    4.59&    6.71&    0.38&                   \nl        
HD 8724            & $-$1.64&   8.83&  $-$0.46&      $-$20&     $-$286&      $-$57&      $-$22&      $-$65&    8.88&    1.77&    1.48&    0.67&                   \nl        
[FF93] 516243      & $-$0.70&   8.53&  $-$1.93&         57&      $-$92&      $-$48&         51&        131&    9.26&    4.06&    2.40&    0.39&                   \nl        
V* XY And          & $-$0.92&  10.83&  $-$1.68&        124&     $-$187&         27&        128&          6&   12.88&    0.17&    3.13&    0.97&                   \nl        
BPS CS 29504-0002  & $-$0.86&   8.51&  $-$0.88&     $-$197&     $-$114&         58&     $-$199&        101&   14.15&    2.29&    2.05&    0.72&                   \nl        
HD 9051            & $-$1.50&   8.57&  $-$0.45&         48&      $-$82&         93&         48&        138&    8.93&    4.66&    2.76&    0.32&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29504-0009  & $-$1.56&   8.54&  $-$1.26&      $-$11&      $-$37&      $-$85&      $-$16&        182&    8.64&    7.32&    2.79&    0.09&                   \nl        
HD 9360            & $-$0.62&   8.67&  $-$0.99&      $-$39&         11&         20&      $-$40&        231&   10.75&    8.04&    1.25&    0.14&                   \nl        
BPS CS 29504-0006  & $-$2.93&   8.54&  $-$1.29&         17&         87&         83&          7&        307&   20.42&    8.62&    4.95&    0.41&                   \nl        
V* RR Cet          & $-$1.45&   8.76&  $-$0.56&      $-$78&     $-$130&         12&      $-$76&         92&    9.43&    2.38&    0.62&    0.60&                   \nl        
BPS CS 22180-0013  & $-$0.60&   8.70&  $-$0.67&         29&         19&          7&         32&        238&   10.77&    8.35&    0.82&    0.13&                   \nl        
HD 9731            & $-$0.65&   8.55&  $-$0.30&         37&          3&      $-$23&         36&        223&    9.76&    7.72&    0.49&    0.12&                   \nl        
V* VX Scl          & $-$2.25&   8.62&  $-$2.00&        105&     $-$379&        144&        113&     $-$154&   12.09&    6.78&    8.04&    0.29&                   \nl        
BD-18 271          & $-$2.17&   9.09&  $-$2.32&     $-$170&     $-$269&        173&     $-$171&      $-$47&   16.73&    1.77&   12.24&    0.81&                   \nl        
HD 10141           & $-$0.92&   8.58&  $-$0.80&         11&     $-$133&      $-$54&         10&         87&    8.63&    2.45&    1.59&    0.56&                   \nl        
BPS CS 29504-0032  & $-$1.48&   8.54&  $-$0.45&      $-$55&      $-$29&         41&      $-$57&        190&    9.55&    6.13&    0.89&    0.22&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 10413           & $-$0.66&   8.64&  $-$0.93&         72&       $-$9&       $-$5&         69&        212&   10.71&    6.88&    1.12&    0.22&                   \nl        
HD 10607           & $-$1.14&   8.48&  $-$0.05&      $-$14&     $-$134&        124&      $-$14&         86&    8.51&    3.04&    4.22&    0.48&                   \nl        
V* SV Scl          & $-$1.77&   8.70&  $-$1.42&     $-$180&     $-$163&         23&     $-$181&         52&   12.68&    1.19&    1.96&    0.83&                   \nl        
BPS CS 29504-0044  & $-$2.04&   8.57&  $-$0.68&     $-$115&      $-$92&     $-$249&     $-$117&        126&   17.39&    7.29&   15.20&    0.42&                   \nl        
BPS CS 22958-0002  & $-$2.37&   8.18&  $-$2.10&     $-$457&     $-$359&        411&     $-$431&     $-$207&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
HD 11569           & $-$1.65&   8.47&  $-$0.07&         88&      $-$68&         61&         87&        153&    9.76&    4.43&    1.28&    0.38&                   \nl        
BD-10 388          & $-$2.44&   8.55&  $-$0.12&        153&      $-$37&         31&        154&        183&   13.23&    4.67&    0.68&    0.48&                   \nl        
HD 11582           & $-$1.57&   8.52&  $-$0.21&     $-$137&     $-$170&         29&     $-$137&         49&   10.42&    1.13&    0.51&    0.81&                   \nl        
V* CI And          & $-$0.69&   9.80&  $-$0.55&         10&         19&      $-$14&         40&        236&   12.13&    9.10&    0.72&    0.14&                   \nl        
V* U Tri           & $-$0.79&  10.02&  $-$1.00&         52&     $-$118&      $-$87&         65&         94&   10.85&    3.23&    3.69&    0.54&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22958-0038  & $-$2.04&   8.41&  $-$0.60&        161&     $-$114&      $-$30&        156&        113&   11.56&    2.67&    0.94&    0.62&                   \nl        
V* SS For          & $-$0.94&   8.68&  $-$0.74&     $-$129&     $-$230&        139&     $-$129&      $-$12&   11.30&    0.40&    7.25&    0.93&                   \nl        
BPS CS 22171-0034  & $-$2.12&   8.80&  $-$0.63&      $-$32&     $-$232&         86&      $-$32&      $-$12&    8.96&    0.35&    2.89&    0.93&                   \nl        
HD 13359           & $-$1.66&   8.60&  $-$0.32&      $-$16&       $-$5&      $-$26&      $-$17&        215&    8.89&    7.96&    0.53&    0.05&                   \nl        
HD 13889           & $-$1.17&   8.51&  $-$0.08&      $-$39&      $-$66&      $-$30&      $-$40&        153&    8.77&    4.55&    0.42&    0.32&                   \nl        
V* RV Cet          & $-$1.60&   8.99&  $-$1.02&       $-$8&     $-$161&        108&       $-$8&         59&    9.08&    2.11&    4.65&    0.63&                   \nl        
HD 13979           & $-$2.61&   8.62&  $-$0.43&      $-$18&     $-$116&      $-$28&      $-$19&        104&    8.66&    2.84&    0.67&    0.51&                   \nl        
V* RW Ari          & $-$1.16&   9.88&  $-$1.35&     $-$143&      $-$81&      $-$89&     $-$132&        150&   13.50&    5.46&    5.59&    0.43&                   \nl        
BD-22 395          & $-$2.14&   8.92&  $-$1.16&         42&     $-$275&      $-$42&         43&      $-$54&    9.22&    1.47&    1.64&    0.73&                   \nl        
HD 14829           & $-$1.25&   8.73&  $-$0.46&     $-$105&     $-$119&        160&     $-$105&        101&   11.28&    4.10&    7.45&    0.48&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 15061           & $-$0.91&   9.38&  $-$0.80&         36&     $-$118&      $-$34&         41&        100&    9.64&    2.92&    1.14&    0.54&                   \nl        
HD 15395           & $-$1.14&   8.49&  $-$0.07&      $-$33&      $-$48&       $-$2&      $-$34&        172&    8.73&    5.29&    0.08&    0.25&                   \nl        
BD+44 493          & $-$2.90&   8.87&  $-$0.12&         67&     $-$296&         73&         64&      $-$78&    9.33&    2.18&    1.92&    0.62&                   \nl        
V* RZ Cet          & $-$1.36&   9.33&  $-$1.47&        117&      $-$96&         85&        118&        123&   11.53&    4.32&    4.97&    0.46&                   \nl        
BD-17 484          & $-$1.68&   8.57&  $-$0.16&        267&     $-$266&      $-$81&        268&      $-$45&   18.79&    0.93&    3.61&    0.91&                   \nl        
HD 16031           & $-$1.71&   8.55&  $-$0.10&      $-$37&      $-$83&      $-$23&      $-$37&        137&    8.74&    3.88&    0.33&    0.38&                   \nl        
V* CS Eri          & $-$1.41&   8.55&  $-$0.41&        123&      $-$55&        220&        119&        168&   17.27&    7.09&   12.63&    0.42&                   \nl        
BPS CS 22189-0007  & $-$2.12&   9.10&  $-$1.11&     $-$232&     $-$131&        218&     $-$233&         87&   26.38&    3.40&   21.02&    0.77&                   \nl        
CD-50 776          & $-$0.92&   8.51&  $-$0.25&         63&      $-$69&         36&         60&        152&    9.09&    4.45&    0.67&    0.34&                   \nl        
BPS CS 22954-0015  & $-$1.67&   8.83&  $-$0.46&      $-$57&     $-$149&       $-$2&      $-$56&         71&    9.16&    1.81&    0.48&    0.67&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 17072           & $-$1.00&   8.47&  $-$0.09&       $-$4&      $-$59&      $-$17&       $-$6&        161&    8.48&    4.90&    0.22&    0.27&                   \nl        
HD 17233           & $-$0.60&   8.49&  $-$0.10&         60&         24&         17&         58&        244&   11.62&    7.71&    0.31&    0.20&                   \nl        
BD-10 548          & $-$1.07&   8.69&  $-$0.31&        192&     $-$111&     $-$141&        192&        109&   15.68&    3.15&    7.64&    0.67&                   \nl        
CD-36 1052         & $-$2.19&   8.68&  $-$0.71&         92&      $-$85&     $-$268&         87&        138&   19.39&    7.49&   16.60&    0.45&                   \nl        
BPS CS 22184-0040  & $-$1.72&   9.14&  $-$1.00&        172&     $-$112&      $-$80&        171&        109&   13.94&    2.85&    3.18&    0.66&                   \nl        
V* BK Eri          & $-$1.64&  10.02&  $-$1.92&        284&     $-$273&         41&        283&      $-$56&   24.05&    1.48&   10.05&    0.88&                   \nl        
V* BY Eri          & $-$1.16&   8.77&  $-$2.17&        268&     $-$354&         85&        285&      $-$92&   23.77&    2.67&   14.95&    0.80&                   \nl        
CD-30 1121         & $-$1.62&   8.70&  $-$0.56&         25&     $-$139&      $-$40&         23&         81&    8.78&    2.18&    1.00&    0.60&                   \nl        
HD 18710           & $-$1.05&   8.55&  $-$0.56&         25&         62&       $-$2&         13&        283&   14.69&    8.54&    0.90&    0.26&                   \nl        
V* X Ari           & $-$2.43&   8.91&  $-$0.35&      $-$23&     $-$275&      $-$18&      $-$23&      $-$55&    8.97&    1.40&    0.47&    0.73&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 20038           & $-$0.87&   8.49&  $-$0.19&      $-$34&          8&      $-$23&      $-$38&        228&    9.91&    7.77&    0.41&    0.12&                   \nl        
HD 19697           & $-$0.65&   9.25&  $-$0.57&      $-$33&     $-$125&      $-$85&      $-$31&         96&    9.36&    3.14&    2.94&    0.50&                   \nl        
V* SV Eri          & $-$1.70&   8.89&  $-$0.54&      $-$84&     $-$140&       $-$2&      $-$85&         79&    9.67&    2.02&    0.59&    0.65&                   \nl        
V* UY Eri          & $-$1.60&   9.69&  $-$1.59&        163&     $-$236&      $-$37&        163&      $-$11&   13.13&    0.28&    2.15&    0.96&                   \nl        
HD 20305           & $-$0.74&   9.05&  $-$0.40&         27&          1&       $-$1&         29&        221&    9.92&    8.25&    0.44&    0.09&                   \nl        
V* UU Hor          & $-$1.80&   8.81&  $-$1.92&         41&     $-$259&      $-$65&         46&      $-$32&    9.34&    0.93&    3.04&    0.82&                   \nl        
HD 21022           & $-$1.99&   8.88&  $-$0.94&      $-$26&     $-$251&          4&      $-$24&      $-$32&    8.98&    0.82&    0.94&    0.83&                   \nl        
HD 21581           & $-$1.63&   8.66&  $-$0.15&         96&     $-$106&      $-$97&         96&        115&   10.07&    3.44&    2.98&    0.49&                   \nl        
V* SX For          & $-$1.66&   8.91&  $-$1.05&        122&     $-$277&      $-$55&        126&      $-$49&   10.84&    1.23&    1.88&    0.80&                   \nl        
BPS CS 22172-0025  & $-$1.17&   8.85&  $-$0.43&         70&         37&         34&         66&        258&   13.88&    8.15&    1.15&    0.26&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* SS Tau          & $-$0.28&   9.83&  $-$1.06&         21&      $-$12&         62&         21&        208&   10.24&    9.27&    2.22&    0.05& [Fe/H]$>-0.6$     \nl        
CD-24 1782         & $-$2.46&   8.79&  $-$0.47&     $-$109&     $-$401&       $-$8&     $-$105&     $-$184&   11.22&    5.37&    0.63&    0.35&                   \nl        
HD 22879           & $-$0.78&   8.52&  $-$0.02&         99&      $-$74&      $-$36&         99&        147&   10.01&    3.97&    0.58&    0.43&                   \nl        
HD 23332           & $-$0.90&   8.51&  $-$0.26&         25&         43&         24&         18&        264&   12.43&    8.45&    0.59&    0.19&                   \nl        
HD 23592           & $-$1.50&   8.56&  $-$0.49&         74&         48&         57&         61&        271&   15.00&    8.14&    2.00&    0.30&                   \nl        
HD 23798           & $-$2.20&   8.91&  $-$0.78&         59&      $-$92&      $-$10&         52&        131&    9.34&    3.84&    0.82&    0.42&                   \nl        
BPS CS 30494-0003  & $-$2.37&   9.25&  $-$0.96&      $-$20&      $-$65&        107&      $-$29&        154&    9.71&    6.18&    3.82&    0.23&                   \nl        
HD 26169           & $-$2.47&   8.40&  $-$0.22&        205&     $-$119&        114&        201&        107&   14.76&    2.78&    5.65&    0.68&                   \nl        
BPS CS 22173-0025  & $-$0.97&   8.86&  $-$0.46&        163&      $-$11&         66&        157&        213&   16.07&    5.88&    2.84&    0.47&                   \nl        
HD 25532           & $-$1.28&   8.58&  $-$0.03&     $-$105&      $-$64&         42&     $-$104&        157&   10.41&    4.33&    0.74&    0.41&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 26297           & $-$1.78&   8.86&  $-$0.39&         34&      $-$80&         76&         31&        141&    9.01&    4.71&    2.03&    0.32&                   \nl        
V* XY Eri          & $-$2.08&  10.55&  $-$2.01&        259&     $-$101&          0&        246&        143&   23.63&    3.87&    5.36&    0.72&                   \nl        
BPS CS 22169-0035  & $-$3.23&  13.48&  $-$4.56&      $-$81&     $-$102&      $-$15&     $-$100&        103&   15.91&    4.56&    6.43&    0.56&                   \nl        
BPS CS 22186-0005  & $-$2.77&   9.93&  $-$2.44&        175&     $-$293&         80&        186&      $-$38&   14.76&    1.55&   10.54&    0.81&                   \nl        
BD+06 648          & $-$2.09&   9.69&  $-$0.71&     $-$165&     $-$296&         76&     $-$164&      $-$78&   13.63&    2.11&    3.03&    0.73&                   \nl        
BPS CS 22186-0002  & $-$2.22&   8.74&  $-$0.47&        166&     $-$301&     $-$138&        169&      $-$74&   13.52&    2.25&    7.20&    0.72&                   \nl        
BPS CS 22186-0017  & $-$2.53&   8.83&  $-$0.57&        335&     $-$310&         46&        339&      $-$73&   30.32&    1.38&    5.29&    0.91&                   \nl        
BPS CS 22182-0022  & $-$1.96&   8.77&  $-$0.43&        182&     $-$236&     $-$130&        182&       $-$9&   13.60&    0.25&    7.05&    0.96&                   \nl        
V* AR Per          & $-$0.30&   9.06&  $-$0.02&       $-$3&          7&      $-$24&          4&        227&    9.53&    9.03&    0.33&    0.03& [Fe/H]$>-0.6$     \nl        
HD 27145           & $-$0.70&   8.61&  $-$0.05&         60&          7&         23&         60&        227&   10.77&    7.39&    0.36&    0.19&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22182-0021  & $-$1.26&   8.94&  $-$0.68&         31&          0&          9&         18&        222&    9.54&    8.55&    0.74&    0.05&                   \nl        
BPS CS 22186-0023  & $-$2.55&   9.64&  $-$1.97&         21&      $-$94&         41&       $-$1&        128&    9.82&    4.45&    2.48&    0.38&                   \nl        
BPS CS 22182-0024  & $-$1.56&   8.76&  $-$0.41&         86&      $-$54&          3&         80&        169&   10.01&    5.01&    0.47&    0.33&                   \nl        
BPS CS 22186-0022  & $-$1.97&   8.84&  $-$0.63&        241&     $-$286&         22&        245&      $-$51&   16.62&    1.08&    1.80&    0.88&                   \nl        
BPS CS 22182-0047  & $-$1.96&   8.79&  $-$0.40&      $-$75&     $-$226&        102&      $-$75&       $-$9&    9.49&    0.27&    3.75&    0.95&                   \nl        
HD 27686           & $-$0.79&   9.01&  $-$0.22&      $-$14&          2&      $-$17&      $-$14&        222&    9.40&    8.62&    0.35&    0.04&                   \nl        
HD 27928           & $-$2.25&   8.75&  $-$0.48&     $-$165&     $-$154&         50&     $-$168&         58&   12.04&    1.36&    1.34&    0.80&                   \nl        
BPS CS 22182-0033  & $-$2.30&   9.11&  $-$0.88&        134&     $-$261&      $-$21&        137&      $-$31&   11.18&    0.74&    1.09&    0.88&                   \nl        
BPS CS 22182-0025  & $-$1.96&   9.09&  $-$0.89&         20&     $-$355&         33&         31&     $-$133&    9.24&    4.17&    1.27&    0.38&                   \nl        
HD 28085           & $-$0.63&   8.75&  $-$0.10&      $-$36&         16&       $-$1&      $-$36&        236&   10.55&    8.20&    0.12&    0.12&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22186-0050  & $-$1.98&   8.81&  $-$0.54&        177&          3&         39&        164&        233&   17.65&    6.08&    2.00&    0.49&                   \nl        
CD-57 949          & $-$0.69&   8.52&  $-$0.25&         26&      $-$33&         34&         20&        188&    8.64&    6.38&    0.58&    0.15&                   \nl        
V* HP Eri          & $-$1.96&   9.67&  $-$0.94&     $-$296&     $-$213&     $-$223&     $-$296&      $-$14&   37.42&    3.90&   37.50&    0.81&                   \nl        
HD 30229           & $-$2.32&   8.47&  $-$0.22&      $-$92&     $-$262&     $-$127&      $-$90&      $-$45&    9.46&    1.52&    5.33&    0.73&                   \nl        
V* BC Eri          & $-$1.16&   9.33&  $-$0.65&         39&      $-$96&         38&         32&        126&    9.48&    3.90&    1.17&    0.42&                   \nl        
V* RX Eri          & $-$1.33&   8.91&  $-$0.33&          1&      $-$17&      $-$77&       $-$5&        203&    8.93&    8.37&    1.80&    0.03&                   \nl        
BD-22 928          & $-$0.97&   8.92&  $-$0.41&         56&         32&         37&         46&        254&   12.87&    8.50&    1.09&    0.20&                   \nl        
V* U Pic           & $-$0.72&   8.77&  $-$0.84&       $-$4&          7&      $-$19&      $-$30&        226&   10.02&    8.30&    1.05&    0.09&                   \nl        
CPD-62 394         & $-$2.38&   8.53&  $-$0.87&        101&     $-$282&        108&        109&      $-$48&    9.84&    1.60&    5.32&    0.73&                   \nl        
HD 31128           & $-$1.82&   8.53&  $-$0.04&         50&      $-$85&      $-$19&         50&        135&    8.88&    3.77&    0.24&    0.40&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* U Cae           & $-$1.11&   9.33&  $-$1.22&         64&      $-$57&        128&         40&        170&    9.93&    8.18&    5.05&    0.10&                   \nl        
V* BB Eri          & $-$1.32&   9.43&  $-$0.79&        193&     $-$242&         33&        194&       $-$7&   13.91&    0.18&    2.21&    0.98&                   \nl        
V* U Lep           & $-$1.78&   9.12&  $-$0.55&     $-$105&     $-$333&         11&      $-$98&     $-$118&   10.44&    3.23&    0.63&    0.53&                   \nl        
HD 32546           & $-$1.30&   8.45&  $-$0.31&         55&     $-$140&      $-$64&         51&         82&    8.77&    2.21&    1.44&    0.60&                   \nl        
V* V Cae           & $-$2.00&   9.78&  $-$1.78&     $-$367&     $-$155&         40&     $-$372&      $-$14&   42.01&    0.27&    7.43&    0.99&                   \nl        
HD 268957          & $-$1.63&   8.42&  $-$0.32&        308&     $-$185&     $-$107&        305&         51&   24.40&    1.02&    6.86&    0.92&                   \nl        
V* V964 Ori        & $-$1.89&  10.76&  $-$1.10&         76&     $-$212&      $-$64&         75&         15&   11.60&    0.45&    2.91&    0.93&                   \nl        
HD 33073           & $-$1.30&   8.60&  $-$0.11&         27&      $-$56&      $-$21&         24&        164&    8.72&    5.09&    0.29&    0.26&                   \nl        
CPD-57 752         & $-$0.77&   8.53&  $-$0.24&      $-$21&         37&      $-$42&      $-$31&        256&   12.06&    8.34&    0.94&    0.18&                   \nl        
HD 34048           & $-$1.50&   8.49&  $-$0.38&     $-$127&     $-$295&       $-$3&     $-$122&      $-$83&   10.08&    1.98&    0.47&    0.67&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 33771           & $-$1.93&   8.83&  $-$0.46&      $-$66&     $-$221&        227&      $-$66&       $-$5&   10.97&    5.68&   11.67&    0.35&                   \nl        
HD 33605           & $-$1.51&   9.25&  $-$0.09&         16&         28&         16&         18&        248&   11.65&    9.14&    0.28&    0.12&                   \nl        
HD 34328           & $-$1.61&   8.50&  $-$0.04&        200&     $-$339&        103&        201&     $-$117&   14.93&    2.92&    4.50&    0.67&                   \nl        
V* RY Col          & $-$0.91&   8.88&  $-$0.60&        272&     $-$402&     $-$117&        287&     $-$157&   29.26&    3.41&    8.55&    0.79&                   \nl        
HD 241894          & $-$1.22&   9.19&  $-$0.06&         22&         21&         22&         23&        241&   11.15&    8.95&    0.36&    0.11&                   \nl        
HD 242106          & $-$0.75&   8.85&  $-$0.04&      $-$42&      $-$44&      $-$12&      $-$42&        176&    9.26&    5.68&    0.16&    0.24&                   \nl        
V* RT Col          & $-$1.43&  10.01&  $-$1.33&         78&     $-$163&     $-$210&         68&         69&   13.14&    6.40&   12.43&    0.36&                   \nl        
HD 273975          & $-$1.40&   8.53&  $-$0.09&     $-$109&     $-$357&      $-$63&     $-$107&     $-$139&   10.26&    3.85&    1.46&    0.46&                   \nl        
HD 34414           & $-$0.84&   8.84&  $-$0.02&      $-$73&      $-$16&          0&      $-$72&        204&   10.53&    6.50&    0.03&    0.24&                   \nl        
HD 35179           & $-$0.67&   8.77&  $-$0.16&      $-$25&      $-$11&      $-$25&      $-$30&        208&    9.26&    7.44&    0.41&    0.11&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 35238           & $-$0.69&   8.72&  $-$0.01&         26&         25&      $-$27&         26&        245&   11.05&    8.49&    0.42&    0.13&                   \nl        
HD 36054           & $-$1.38&   8.81&  $-$0.03&       $-$6&          4&          5&       $-$6&        224&    9.06&    8.70&    0.07&    0.02&                   \nl        
HD 36702           & $-$2.06&   8.94&  $-$0.55&      $-$47&     $-$123&      $-$56&      $-$55&         92&    9.28&    2.64&    1.65&    0.56&                   \nl        
HD 274939          & $-$1.76&   8.59&  $-$0.21&     $-$184&     $-$202&      $-$97&     $-$184&         11&   12.62&    0.28&    4.29&    0.96&                   \nl        
HD 244759          & $-$0.96&   9.06&  $-$0.03&      $-$68&      $-$24&          6&      $-$68&        196&   10.42&    6.39&    0.08&    0.24&                   \nl        
HD 36931           & $-$2.09&   9.17&  $-$0.01&       $-$7&         11&       $-$4&       $-$6&        231&    9.88&    9.12&    0.05&    0.04&                   \nl        
V* HH Aur          & $-$0.81&   8.87&     0.00&      $-$69&          0&      $-$16&      $-$69&        220&   11.06&    7.17&    0.24&    0.21&                   \nl        
HD 246114          & $-$0.84&   8.95&  $-$0.04&         56&          0&          4&         55&        220&   10.61&    7.51&    0.07&    0.17&                   \nl        
HD 37828           & $-$1.43&   8.74&  $-$0.11&         88&     $-$163&      $-$39&         87&         58&    9.50&    1.44&    0.68&    0.74&                   \nl        
HD 246316          & $-$0.85&   8.90&  $-$0.03&      $-$57&      $-$32&       $-$3&      $-$58&        188&    9.78&    6.06&    0.05&    0.23&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 246370          & $-$1.92&   8.92&  $-$0.02&          0&         15&         11&          0&        235&    9.93&    8.92&    0.14&    0.05&                   \nl        
HD 38893           & $-$0.86&   8.49&  $-$0.07&       $-$5&      $-$95&      $-$59&       $-$7&        125&    8.50&    3.65&    1.09&    0.40&                   \nl        
HD 38510           & $-$0.92&   8.53&  $-$0.03&        159&      $-$55&      $-$63&        158&        165&   13.10&    4.24&    1.68&    0.51&                   \nl        
HD 38504           & $-$0.65&   8.72&  $-$0.01&         19&          4&      $-$22&         18&        225&    9.36&    8.33&    0.29&    0.06&                   \nl        
HD 247593          & $-$0.94&   9.04&  $-$0.02&       $-$6&         39&          9&       $-$7&        259&   12.39&    9.02&    0.15&    0.16&                   \nl        
HD 38708           & $-$0.61&  11.00&     0.03&      $-$40&       $-$1&      $-$28&      $-$40&        219&   12.36&    9.59&    0.61&    0.13&                   \nl        
HD 248271          & $-$0.97&   9.30&  $-$0.01&      $-$18&         13&         23&      $-$19&        233&   10.51&    9.04&    0.36&    0.08&                   \nl        
HD 248412          & $-$0.90&   9.60&  $-$0.02&      $-$34&       $-$7&      $-$31&      $-$36&        213&   10.46&    8.23&    0.54&    0.12&                   \nl        
HD 40361           & $-$0.91&   8.63&  $-$0.22&         42&         33&      $-$24&         31&        255&   11.95&    8.40&    0.51&    0.17&                   \nl        
BD+23 1114         & $-$0.66&   9.52&  $-$0.01&      $-$50&      $-$28&     $-$110&      $-$52&        192&   11.07&    7.85&    3.70&    0.17&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 249499          & $-$0.87&  10.14&     0.01&          6&      $-$12&         17&          3&        209&   10.15&    8.92&    0.27&    0.06&                   \nl        
HD 41010           & $-$0.77&   8.99&     0.03&      $-$27&      $-$28&      $-$37&      $-$28&        192&    9.27&    6.81&    0.58&    0.15&                   \nl        
HD 250915          & $-$0.65&   9.16&     0.02&      $-$55&         28&      $-$40&      $-$57&        248&   12.97&    8.40&    0.86&    0.21&                   \nl        
HD 41115           & $-$0.76&   8.76&     0.01&         15&       $-$4&       $-$3&         14&        216&    8.98&    8.08&    0.04&    0.05&                   \nl        
HD 41667           & $-$1.18&   8.76&  $-$0.21&        285&     $-$173&      $-$39&        282&         60&   20.32&    1.17&    1.23&    0.89&                   \nl        
HD 251432          & $-$1.05&   9.31&     0.03&      $-$16&          6&          7&      $-$18&        226&    9.97&    8.91&    0.10&    0.06&                   \nl        
HD 251549          & $-$2.08&   9.73&     0.06&         11&         36&      $-$15&          8&        256&   12.98&    9.71&    0.29&    0.14&                   \nl        
HD 252041          & $-$1.76&   9.16&     0.05&      $-$30&       $-$2&       $-$4&      $-$31&        218&    9.92&    8.16&    0.08&    0.10&                   \nl        
HD 41994           & $-$1.57&   8.90&     0.03&          2&          4&          3&          1&        224&    9.01&    8.89&    0.04&    0.01&                   \nl        
HD 252370          & $-$1.37&   9.18&     0.05&      $-$32&       $-$4&      $-$10&      $-$33&        216&    9.94&    8.03&    0.14&    0.11&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 252477          & $-$0.89&   8.90&     0.03&         40&          1&       $-$2&         40&        221&   10.05&    7.81&    0.04&    0.12&                   \nl        
HD 44165           & $-$0.85&   8.45&  $-$0.09&         28&         75&         33&         22&        296&   16.19&    8.40&    0.78&    0.32&                   \nl        
V* RX Col          & $-$1.70&   9.69&  $-$0.96&        191&     $-$301&      $-$36&        204&      $-$39&   15.22&    0.92&    1.64&    0.89&                   \nl        
HD 43039           & $-$0.42&   8.55&     0.00&         10&      $-$38&      $-$37&         10&        182&    8.58&    6.12&    0.52&    0.17& [Fe/H]$>-0.6$     \nl        
HD 253911          & $-$0.60&   8.84&     0.03&         13&      $-$27&          4&         13&        193&    8.90&    6.78&    0.06&    0.14&                   \nl        
HD 44007           & $-$1.58&   8.63&  $-$0.04&         77&     $-$148&         14&         76&         73&    9.20&    1.77&    0.19&    0.68&                   \nl        
HD 255236          & $-$0.80&   9.02&     0.06&          5&         13&          2&          4&        233&    9.87&    9.01&    0.07&    0.05&                   \nl        
BD-19 1422         & $-$1.64&   8.77&  $-$0.10&      $-$10&      $-$66&       $-$3&      $-$15&        154&    8.81&    4.68&    0.11&    0.31&                   \nl        
HD 45282           & $-$1.52&   8.59&  $-$0.01&        239&     $-$160&      $-$31&        239&         62&   15.71&    1.25&    0.72&    0.85&                   \nl        
HD 45610           & $-$1.43&   8.58&  $-$0.05&      $-$45&     $-$105&         17&      $-$46&        114&    8.84&    3.06&    0.21&    0.49&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RZ Cam          & $-$1.01&  10.31&     0.88&     $-$199&     $-$242&         22&     $-$200&       $-$1&   15.51&    0.03&    2.13&    1.00&                   \nl        
V* V338 Pup        & $-$2.16&   8.65&  $-$0.20&      $-$76&     $-$343&         30&      $-$69&     $-$127&    9.30&    3.47&    0.49&    0.46&                   \nl        
V* ST Pup          & $-$0.90&   9.75&  $-$0.74&         47&      $-$12&       $-$3&       $-$3&        214&    9.79&    9.16&    0.74&    0.03&                   \nl        
V* IU Car          & $-$1.85&   8.64&  $-$0.62&        237&     $-$275&     $-$153&        243&      $-$14&   19.10&    0.38&   11.16&    0.96&                   \nl        
CD-33 3337         & $-$1.40&   8.55&  $-$0.03&      $-$23&      $-$36&     $-$122&      $-$25&        184&    9.01&    7.50&    3.37&    0.10&                   \nl        
V* TZ Aur          & $-$0.79&   9.96&     0.56&         63&      $-$36&      $-$48&         65&        184&   11.18&    6.84&    1.60&    0.24&                   \nl        
HD 55496           & $-$1.55&   8.64&  $-$0.03&        151&     $-$262&      $-$12&        152&      $-$39&   10.94&    0.87&    0.16&    0.85&                   \nl        
V* AA CMi          & $-$0.15&   9.52&     0.14&         47&       $-$6&       $-$4&         32&        217&   10.31&    8.39&    0.16&    0.10& [Fe/H]$>-0.6$     \nl        
V* HH Pup          & $-$0.50&   8.75&  $-$0.26&      $-$18&       $-$2&         18&      $-$41&        215&    9.76&    7.47&    0.38&    0.13& [Fe/H]$>-0.6$     \nl        
V* RR Gem          & $-$0.29&   9.69&     0.42&         56&         21&         21&         52&        241&   12.88&    8.85&    0.71&    0.19& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \nl        
HD 59392           & $-$1.65&   8.53&  $-$0.02&      $-$69&     $-$291&      $-$29&      $-$68&      $-$72&    8.99&    1.78&    0.41&    0.67&                   \nl        
V* TV Lyn          & $-$0.63&   9.41&     0.46&      $-$29&         40&         22&      $-$25&        261&   13.49&    9.28&    0.84&    0.19&                   \nl        
HD 61902           & $-$0.86&   8.51&  $-$0.02&      $-$71&      $-$60&      $-$50&      $-$72&        159&    9.44&    4.69&    0.90&    0.34&                   \nl        
BD-01 1792         & $-$0.90&   8.68&     0.04&     $-$206&     $-$268&         72&     $-$206&      $-$52&   13.85&    1.17&    2.49&    0.84&                   \nl        
HD 62412           & $-$0.99&   8.55&     0.00&      $-$28&         23&       $-$1&      $-$31&        242&   10.60&    8.21&    0.01&    0.13&                   \nl        
HD 62779           & $-$0.74&   8.72&  $-$0.01&          4&          3&         15&       $-$6&        223&    8.91&    8.56&    0.19&    0.02&                   \nl        
V* HK Pup          & $-$1.11&   9.19&     0.10&         90&     $-$181&        121&         86&         47&   10.20&    1.64&    5.49&    0.73&                   \nl        
V* TW Lyn          & $-$0.66&   9.96&     0.76&      $-$61&         21&         21&      $-$59&        242&   13.62&    9.04&    1.25&    0.20&                   \nl        
V* AL CMi          & $-$0.85&   9.92&     0.46&         76&         15&      $-$68&         53&        241&   13.81&    9.24&    2.45&    0.20&                   \nl        
BD-18 2065         & $-$0.76&   8.73&     0.03&      $-$58&     $-$145&         34&      $-$61&         72&    9.10&    1.83&    0.52&    0.67&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* SZ Gem          & $-$1.46&   9.89&     0.60&        269&     $-$273&      $-$23&        271&      $-$38&   21.13&    0.83&    2.28&    0.92&                   \nl        
HD 63791           & $-$1.67&   8.77&     0.18&          3&     $-$140&     $-$112&          4&         80&    8.77&    2.74&    3.84&    0.53&                   \nl        
HD 65354           & $-$0.77&   8.62&  $-$0.02&         12&      $-$22&          6&          4&        198&    8.63&    6.96&    0.07&    0.11&                   \nl        
V* AQ Pup          & $-$0.76&   8.77&     0.00&         23&      $-$66&         12&         13&        155&    8.80&    4.77&    0.14&    0.30&                   \nl        
V* UY Cam          & $-$1.33&   9.53&     0.75&         41&     $-$113&      $-$20&         49&        103&    9.85&    3.02&    0.97&    0.53&                   \nl        
HD 66037           & $-$0.64&   8.66&  $-$0.02&         18&      $-$19&      $-$57&          8&        201&    8.70&    7.54&    0.99&    0.07&                   \nl        
HD 66277           & $-$0.65&   8.76&     0.00&         29&      $-$47&         67&         17&        174&    8.85&    6.13&    1.38&    0.18&                   \nl        
HD 66598           & $-$0.65&   8.56&     0.00&         17&      $-$24&          2&         13&        196&    8.62&    6.73&    0.02&    0.12&                   \nl        
V* SS Cnc          & $-$0.07&   9.91&     0.73&      $-$14&       $-$7&      $-$58&      $-$24&        212&   10.73&    8.99&    1.79&    0.09& [Fe/H]$>-0.6$     \nl        
HD 67380           & $-$0.60&   8.72&     0.01&         57&          8&         19&         43&        231&   10.52&    7.93&    0.28&    0.14&                   \nl        
 & & & & & & & & & & & & & \nl        
V* XX Pup          & $-$1.33&   9.22&     0.18&        254&     $-$299&      $-$50&        261&      $-$51&   18.92&    1.09&    2.30&    0.89&                   \nl        
V* SZ Lyn          & $-$1.16&   8.99&     0.31&         41&      $-$54&       $-$5&         42&        166&    9.35&    5.27&    0.33&    0.28&                   \nl        
HD 68298           & $-$0.60&   8.64&  $-$0.01&         14&         22&          9&          2&        242&   10.22&    8.64&    0.11&    0.08&                   \nl        
V* DD Hya          & $-$0.97&   9.98&     0.64&         79&     $-$129&         28&         68&         99&   10.62&    2.92&    0.92&    0.57&                   \nl        
HD 68960           & $-$0.72&   8.53&     0.00&       $-$6&          8&          7&       $-$8&        228&    9.04&    8.45&    0.08&    0.03&                   \nl        
HD 69083           & $-$0.85&   8.52&     0.00&          1&      $-$10&          5&          0&        210&    8.52&    7.63&    0.05&    0.05&                   \nl        
CD-44 4311         & $-$0.85&   8.73&  $-$0.10&         27&         97&      $-$39&      $-$15&        318&   20.11&    8.72&    1.16&    0.40&                   \nl        
HD 70765           & $-$0.70&   8.60&  $-$0.02&      $-$25&      $-$23&         10&      $-$35&        196&    9.02&    6.53&    0.12&    0.16&                   \nl        
HD 70714           & $-$0.73&   8.66&     0.02&         12&         10&          9&          1&        230&    9.23&    8.66&    0.11&    0.03&                   \nl        
V* BB Pup          & $-$0.57&   9.38&     0.29&        162&      $-$16&      $-$31&        129&        226&   15.37&    6.74&    1.06&    0.39& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \nl        
HD 71160           & $-$0.60&   8.70&     0.03&         17&         15&      $-$40&          1&        235&    9.95&    8.70&    0.65&    0.07&                   \nl        
V* AS Cnc          & $-$1.89&  10.42&     1.21&         52&     $-$120&        342&         46&        102&   34.49&    9.98&   32.94&    0.55&                   \nl        
HD 71584           & $-$0.72&   8.68&     0.01&         10&          8&         12&       $-$6&        228&    9.15&    8.62&    0.14&    0.03&                   \nl        
HD 71624           & $-$0.67&   8.66&     0.01&         26&       $-$9&         19&         12&        212&    8.79&    7.84&    0.23&    0.06&                   \nl        
HD 71670           & $-$0.60&   8.67&     0.02&      $-$38&       $-$8&          5&      $-$52&        209&    9.81&    6.95&    0.07&    0.17&                   \nl        
HD 72348           & $-$0.60&   8.53&     0.00&         26&          0&      $-$16&         22&        221&    9.09&    7.94&    0.20&    0.07&                   \nl        
BD-20 2583         & $-$1.66&   8.85&     0.14&         17&     $-$251&        107&         19&      $-$29&    8.90&    0.94&    3.86&    0.81&                   \nl        
V* TT Cnc          & $-$1.57&   9.50&     0.62&        125&     $-$159&     $-$268&        121&         69&   19.10&    7.89&   18.66&    0.42&                   \nl        
HD 73075           & $-$0.65&   8.52&  $-$0.01&      $-$19&         19&       $-$7&      $-$24&        239&   10.15&    8.27&    0.09&    0.10&                   \nl        
HD 73676           & $-$0.70&   8.56&     0.00&       $-$3&         10&      $-$26&      $-$12&        230&    9.38&    8.42&    0.34&    0.05&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 73700           & $-$0.71&   8.55&  $-$0.01&         10&       $-$4&          8&          2&        216&    8.55&    8.10&    0.08&    0.03&                   \nl        
HD 73808           & $-$0.68&   8.56&     0.00&         48&      $-$16&         23&         41&        205&    9.28&    6.92&    0.30&    0.15&                   \nl        
V* GL Hya          & $-$1.45&  10.51&     1.22&        191&     $-$205&      $-$93&        186&         47&   15.65&    1.70&    9.05&    0.81&                   \nl        
HD 74000           & $-$1.82&   8.55&     0.03&     $-$179&     $-$307&         66&     $-$178&      $-$88&   12.51&    2.08&    1.89&    0.71&                   \nl        
HD 74617           & $-$0.76&   8.60&     0.01&         10&      $-$40&       $-$5&          0&        180&    8.60&    5.92&    0.06&    0.19&                   \nl        
HD 74721           & $-$1.42&   8.79&     0.21&      $-$16&     $-$181&     $-$118&      $-$17&         39&    8.83&    1.35&    4.61&    0.74&                   \nl        
BD-12 2669         & $-$1.40&   8.63&     0.08&        137&      $-$95&     $-$411&        134&        128&   64.16&    8.02&   60.82&    0.78&                   \nl        
HD 74462           & $-$1.42&   8.87&     0.32&     $-$121&     $-$284&         70&     $-$122&      $-$60&   10.52&    1.59&    2.27&    0.74&                   \nl        
V* SV Vol          & $-$2.18&   8.18&  $-$0.57&     $-$227&     $-$162&      $-$43&     $-$234&          8&   14.43&    0.16&    2.20&    0.98&                   \nl        
HD 75745           & $-$1.37&   8.50&  $-$0.02&         29&     $-$115&      $-$27&         27&        106&    8.58&    2.80&    0.35&    0.51&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 75837           & $-$0.62&   8.52&  $-$0.01&         31&      $-$58&          7&         26&        163&    8.64&    4.93&    0.07&    0.27&                   \nl        
V* GO Hya          & $-$0.83&   9.82&     0.99&      $-$49&      $-$47&      $-$58&      $-$69&        167&   11.16&    5.90&    2.06&    0.31&                   \nl        
V* DG Hya          & $-$1.42&   9.66&     0.83&         18&     $-$264&     $-$117&         25&      $-$41&    9.73&    1.70&    6.26&    0.71&                   \nl        
V* AN Cnc          & $-$1.45&  10.74&     1.78&      $-$63&     $-$327&     $-$157&      $-$49&     $-$114&   12.44&    6.51&    8.84&    0.32&                   \nl        
HD 77119           & $-$0.63&   8.50&  $-$0.01&         17&      $-$17&          8&         13&        203&    8.58&    7.13&    0.09&    0.09&                   \nl        
HD 77142           & $-$0.70&   8.50&  $-$0.01&         11&      $-$24&      $-$18&          6&        196&    8.52&    6.79&    0.21&    0.11&                   \nl        
V* DH Hya          & $-$1.55&   9.56&     0.75&        271&     $-$296&      $-$50&        280&      $-$32&   21.74&    0.73&    5.03&    0.94&                   \nl        
HD 77489           & $-$0.61&   8.50&  $-$0.01&         34&         18&      $-$11&         29&        238&   10.24&    8.14&    0.14&    0.11&                   \nl        
HD 77567           & $-$0.90&   8.51&  $-$0.02&        109&      $-$54&         20&        100&        171&   10.36&    4.78&    0.29&    0.37&                   \nl        
V* TT Lyn          & $-$1.56&   9.02&     0.47&        135&     $-$125&     $-$242&        136&         95&   17.34&    6.69&   15.92&    0.45&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 77927           & $-$0.68&   8.50&  $-$0.03&         75&      $-$25&         17&         64&        198&    9.73&    6.21&    0.22&    0.22&                   \nl        
HD 77941           & $-$1.03&   8.57&     0.03&          0&      $-$56&          2&      $-$11&        164&    8.59&    5.05&    0.03&    0.26&                   \nl        
HD 78747           & $-$0.76&   8.50&     0.00&      $-$19&         17&      $-$19&      $-$20&        237&    9.94&    8.29&    0.25&    0.09&                   \nl        
HD 78746           & $-$0.76&   8.50&     0.00&          6&      $-$77&         14&          6&        143&    8.51&    4.12&    0.16&    0.35&                   \nl        
HD 78737           & $-$1.30&   8.53&     0.02&      $-$44&         43&         18&      $-$47&        263&   12.85&    8.13&    0.29&    0.22&                   \nl        
V* XX Hya          & $-$1.33&   9.24&     0.58&     $-$227&     $-$135&       $-$5&     $-$237&         51&   16.67&    1.10&    1.02&    0.88&                   \nl        
HD 79091           & $-$0.85&   8.50&     0.00&         35&      $-$19&       $-$8&         33&        201&    8.92&    6.76&    0.09&    0.14&                   \nl        
HD 79134           & $-$0.80&   8.51&     0.01&      $-$33&      $-$26&         11&      $-$38&        193&    8.96&    6.32&    0.13&    0.17&                   \nl        
HD 79350           & $-$0.66&   8.50&  $-$0.01&         66&         16&         16&         59&        238&   11.24&    7.55&    0.24&    0.20&                   \nl        
HD 79349           & $-$0.62&   8.53&     0.00&        118&      $-$38&      $-$28&        101&        192&   10.95&    5.50&    0.43&    0.33&                   \nl        
 & & & & & & & & & & & & & \nl        
V* SZ Hya          & $-$1.75&   9.15&     0.57&     $-$169&     $-$313&      $-$85&     $-$158&     $-$111&   13.12&    3.03&    3.15&    0.63&                   \nl        
V* AQ Cnc          & $-$1.53&   9.70&     1.15&        237&     $-$457&         23&        259&     $-$214&   29.42&    5.01&    3.25&    0.71&                   \nl        
V* RW Cnc          & $-$1.67&   9.73&     1.22&     $-$125&     $-$257&      $-$85&     $-$123&      $-$41&   11.99&    1.20&    3.79&    0.82&                   \nl        
HD 80936           & $-$0.87&   8.48&  $-$0.01&         22&     $-$125&      $-$15&         20&         95&    8.53&    2.46&    0.17&    0.55&                   \nl        
HD 81223           & $-$0.94&   8.42&  $-$0.07&        190&      $-$19&      $-$11&        183&        208&   16.13&    4.90&    0.24&    0.53&                   \nl        
HD 81173           & $-$0.67&   8.50&     0.00&         25&      $-$35&      $-$13&         21&        185&    8.62&    6.06&    0.15&    0.17&                   \nl        
HD 81290           & $-$0.63&   8.50&     0.00&      $-$11&       $-$7&      $-$20&      $-$20&        212&    8.79&    7.56&    0.25&    0.08&                   \nl        
HD 81713           & $-$0.54&   8.59&     0.11&         31&      $-$10&         35&         25&        210&    9.03&    7.53&    0.52&    0.09& [Fe/H]$>-0.6$     \nl        
HD 82004           & $-$0.65&   8.47&  $-$0.02&         29&         27&      $-$12&         18&        248&   10.73&    8.36&    0.17&    0.12&                   \nl        
CD-36 5714         & $-$1.83&   8.52&     0.04&         20&     $-$320&         44&         23&     $-$100&    8.58&    2.68&    0.70&    0.52&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 82403           & $-$0.60&   8.48&  $-$0.01&         24&      $-$11&      $-$22&         17&        210&    8.69&    7.49&    0.27&    0.07&                   \nl        
HD 82456           & $-$0.65&   8.49&     0.00&         38&      $-$70&       $-$7&         35&        150&    8.69&    4.36&    0.08&    0.33&                   \nl        
V* WW Leo          & $-$1.48&   9.77&     1.36&     $-$157&     $-$176&     $-$140&     $-$161&         24&   14.77&    0.86&    9.59&    0.89&                   \nl        
HD 82590           & $-$1.29&   8.69&     0.23&     $-$214&     $-$341&      $-$47&     $-$207&     $-$133&   15.27&    3.02&    1.26&    0.67&                   \nl        
HD 83155           & $-$0.69&   8.48&  $-$0.01&         33&      $-$22&          3&         29&        199&    8.80&    6.70&    0.03&    0.14&                   \nl        
HD 83212           & $-$1.48&   8.66&     0.22&         18&     $-$114&      $-$16&         12&        107&    8.68&    2.89&    0.31&    0.50&                   \nl        
V* UU Hya          & $-$1.65&   9.63&     1.29&        231&     $-$214&         68&        229&         36&   17.49&    0.84&    3.24&    0.91&                   \nl        
HD 233666          & $-$1.53&   8.61&     0.12&      $-$58&      $-$23&      $-$29&      $-$57&        197&    9.65&    6.37&    0.45&    0.20&                   \nl        
HD 84903           & $-$2.62&   8.51&     0.08&         18&      $-$72&      $-$15&         10&        149&    8.53&    4.40&    0.20&    0.32&                   \nl        
HD 85454           & $-$0.63&   8.42&  $-$0.03&          9&         20&          0&       $-$8&        240&    9.85&    8.38&    0.03&    0.08&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 237846          & $-$2.63&   9.49&     1.13&     $-$202&     $-$137&     $-$185&     $-$198&         92&   20.24&    3.51&   14.49&    0.71&                   \nl        
V* T Sex           & $-$1.34&   8.82&     0.46&         29&      $-$76&      $-$58&         21&        145&    8.89&    4.69&    1.44&    0.31&                   \nl        
V* SU Leo          & $-$1.41&  10.44&     2.55&     $-$192&      $-$56&      $-$38&     $-$220&        124&   20.30&    3.39&    4.66&    0.71&                   \nl        
HD 85773           & $-$2.27&   8.94&     0.68&         13&     $-$213&     $-$130&         11&          9&    8.97&    0.41&    6.59&    0.92&                   \nl        
HD 86268           & $-$0.77&   8.44&  $-$0.01&         66&      $-$83&       $-$1&         61&        139&    8.95&    3.82&    0.01&    0.40&                   \nl        
CD-24 8642         & $-$1.00&   8.55&     0.12&          1&      $-$99&         53&       $-$3&        121&    8.55&    3.50&    0.96&    0.42&                   \nl        
HD 87030           & $-$0.64&   8.47&     0.00&         32&       $-$2&       $-$4&         28&        219&    9.12&    7.64&    0.05&    0.09&                   \nl        
HD 87103           & $-$0.71&   8.41&     0.00&         72&      $-$55&          3&         60&        170&    9.09&    4.99&    0.04&    0.29&                   \nl        
HD 87254           & $-$0.60&   8.44&     0.00&     $-$105&          2&         46&     $-$115&        217&   12.65&    6.06&    0.97&    0.35&                   \nl        
HD 86986           & $-$1.68&   8.65&     0.22&     $-$276&     $-$222&         54&     $-$276&       $-$7&   18.96&    0.13&    2.58&    0.99&                   \nl        
 & & & & & & & & & & & & & \nl        
V* X LMi           & $-$1.68&   9.80&     1.77&     $-$164&     $-$177&         13&     $-$164&         42&   13.19&    1.11&    3.00&    0.85&                   \nl        
V* RR Leo          & $-$1.60&   9.04&     0.81&         88&      $-$72&         23&         83&        151&   10.30&    4.51&    1.00&    0.39&                   \nl        
HD 88226           & $-$0.66&   8.44&     0.00&      $-$53&         10&      $-$25&      $-$61&        228&   10.70&    7.25&    0.36&    0.19&                   \nl        
V* WZ Hya          & $-$1.39&   8.77&     0.58&         36&     $-$277&        120&         41&      $-$54&    9.08&    1.90&    4.90&    0.66&                   \nl        
HD 88609           & $-$2.82&   9.10&     0.78&      $-$41&     $-$138&         28&      $-$39&         83&    9.28&    2.30&    1.09&    0.60&                   \nl        
V* WY Ant          & $-$1.48&   8.60&     0.39&     $-$279&     $-$223&          6&     $-$277&      $-$34&   18.84&    0.66&    0.96&    0.93&                   \nl        
V* V LMi           & $-$1.15&   9.28&     1.32&     $-$277&     $-$191&      $-$12&     $-$278&         20&   20.86&    0.43&    3.05&    0.96&                   \nl        
HD 90862           & $-$0.62&   8.90&     0.78&      $-$23&         23&          0&      $-$32&        242&   11.40&    8.58&    0.97&    0.14&                   \nl        
BD+30 2034         & $-$1.52&   9.69&     2.14&        223&     $-$188&      $-$49&        222&         42&   16.70&    1.23&    7.95&    0.86&                   \nl        
HD 92205           & $-$0.63&   8.47&     0.00&          5&         13&       $-$2&          2&        233&    9.28&    8.46&    0.02&    0.05&                   \nl        
 & & & & & & & & & & & & & \nl        
BD+09 2384         & $-$0.71&   8.65&     0.37&     $-$107&     $-$202&     $-$106&     $-$107&         15&   10.05&    0.42&    3.98&    0.92&                   \nl        
CD-30 8626         & $-$1.67&   8.49&     0.18&      $-$45&     $-$263&         32&      $-$43&      $-$45&    8.66&    1.10&    0.53&    0.77&                   \nl        
V* FS Vel          & $-$1.17&   8.36&     0.36&     $-$357&     $-$184&        161&     $-$358&      $-$29&   39.14&    0.69&   25.48&    0.96&                   \nl        
V* RV Sex          & $-$1.10&   8.92&     1.38&         47&     $-$151&          1&         35&         76&    9.14&    2.08&    1.40&    0.63&                   \nl        
HD 93529           & $-$1.67&   8.50&     0.18&      $-$26&     $-$156&          1&      $-$28&         63&    8.58&    1.55&    0.19&    0.69&                   \nl        
V* AF Vel          & $-$1.49&   8.31&     0.16&     $-$275&     $-$157&         69&     $-$281&         29&   19.11&    0.56&    3.28&    0.94&                   \nl        
HD 94510           & $-$0.04&   8.49&     0.00&      $-$19&          7&         17&      $-$20&        227&    9.26&    8.14&    0.21&    0.06& [Fe/H]$>-0.6$     \nl        
V* SW Leo          & $-$1.45&   9.17&     2.22&         40&     $-$115&      $-$50&         18&        111&    9.40&    3.75&    3.04&    0.43&                   \nl        
HD 95096           & $-$0.76&   8.31&  $-$0.03&      $-$25&         57&          5&      $-$45&        274&   13.56&    8.02&    0.09&    0.26&                   \nl        
HD 95338           & $-$0.83&   8.49&     0.00&         11&     $-$111&      $-$37&         11&        109&    8.50&    2.96&    0.53&    0.48&                   \nl        
 & & & & & & & & & & & & & \nl        
V* SZ Leo          & $-$1.86&   9.08&     1.88&         57&     $-$349&          3&         72&     $-$122&    9.99&    3.71&    2.04&    0.46&                   \nl        
HD 97320           & $-$1.18&   8.48&     0.00&      $-$83&       $-$9&      $-$31&      $-$84&        210&   10.84&    6.34&    0.48&    0.26&                   \nl        
V* TV Leo          & $-$1.97&   8.75&     1.49&      $-$94&        109&      $-$28&     $-$142&        311&   26.86&    7.60&    4.20&    0.56&                   \nl        
V* BT Leo          & $-$0.81&   9.34&     2.64&        111&     $-$107&         61&        100&        123&   11.70&    3.84&    3.57&    0.51&                   \nl        
-191105 D          & $-$1.40&  18.22&    12.65&        353&     $-$377&     $-$264&        290&        255&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
V* AN Leo          & $-$1.14&   8.85&     1.82&     $-$174&     $-$179&     $-$147&     $-$178&         21&   15.00&    0.65&    8.97&    0.92&                   \nl        
V* RX Leo          & $-$1.38&   9.02&     1.66&     $-$198&     $-$162&      $-$93&     $-$200&         51&   15.27&    1.26&    4.46&    0.85&                   \nl        
HD 99383           & $-$1.65&   8.48&     0.02&       $-$7&     $-$194&        124&       $-$7&         26&    8.49&    0.89&    4.70&    0.81&                   \nl        
V* AE Leo          & $-$1.71&   9.05&     2.24&     $-$321&          2&         20&     $-$338&        196&   44.51&    4.14&   15.54&    0.83&                   \nl        
HD 99513           & $-$0.60&   8.38&     0.01&          2&      $-$60&      $-$16&       $-$3&        160&    8.38&    4.79&    0.18&    0.27&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* W Crt           & $-$0.54&   8.45&     0.85&         74&     $-$114&      $-$37&         61&        114&    8.91&    3.20&    1.37&    0.47& [Fe/H]$>-0.6$     \nl        
BD+04 2466         & $-$1.88&   8.77&     1.75&     $-$107&     $-$538&     $-$259&      $-$69&     $-$329&   54.26&    8.47&   31.20&    0.73&                   \nl        
HD 99833           & $-$0.70&   8.52&     0.09&      $-$19&      $-$41&       $-$1&      $-$20&        179&    8.61&    5.76&    0.09&    0.20&                   \nl        
HD 99978           & $-$1.12&   8.39&     0.03&      $-$59&      $-$44&      $-$19&      $-$65&        174&    9.25&    5.12&    0.23&    0.29&                   \nl        
V* TU UMa          & $-$1.51&   8.70&     0.65&        150&     $-$239&         25&        150&      $-$18&   11.04&    0.40&    0.88&    0.93&                   \nl        
V* AX Leo          & $-$1.72&   8.85&     1.93&         85&     $-$356&         52&         96&     $-$128&   10.72&    3.79&    2.60&    0.48&                   \nl        
V* SS Leo          & $-$1.79&   8.58&     1.03&         46&     $-$243&         34&         47&      $-$19&    8.87&    0.49&    1.31&    0.89&                   \nl        
HD 100906          & $-$0.43&   8.48&     0.12&          7&         25&       $-$4&          3&        245&   10.33&    8.47&    0.15&    0.10& [Fe/H]$>-0.6$     \nl        
HD 101063          & $-$1.15&   8.46&     0.10&        209&     $-$259&          4&        210&      $-$35&   13.23&    0.71&    0.16&    0.90&                   \nl        
V* SU Dra          & $-$1.80&   8.83&     0.52&         10&     $-$331&       $-$7&          6&     $-$111&    8.85&    3.10&    0.54&    0.48&                   \nl        
 & & & & & & & & & & & & & \nl        
V* BX Leo          & $-$1.28&   8.76&     1.41&        122&     $-$157&      $-$42&        119&         69&   10.35&    1.88&    2.74&    0.69&                   \nl        
V* ST Leo          & $-$1.17&   8.68&     1.26&      $-$51&     $-$273&         75&      $-$47&      $-$56&    8.91&    1.68&    3.26&    0.69&                   \nl        
V* AA Leo          & $-$1.47&   8.76&     1.87&     $-$136&     $-$280&      $-$67&     $-$130&      $-$72&   11.35&    1.90&    2.97&    0.71&                   \nl        
HD 102200          & $-$1.20&   8.47&     0.02&     $-$101&     $-$133&         17&     $-$101&         86&    9.55&    2.08&    0.23&    0.64&                   \nl        
V* X Crt           & $-$2.00&   8.40&     1.16&     $-$145&     $-$229&     $-$109&     $-$143&      $-$26&   11.31&    0.69&    4.49&    0.89&                   \nl        
HD 102780          & $-$0.63&   8.62&     0.77&       $-$5&         11&         84&      $-$10&        230&   10.70&    8.65&    2.60&    0.11&                   \nl        
CD-70 889          & $-$2.57&   8.25&  $-$0.08&        125&     $-$389&      $-$75&        135&     $-$161&   11.56&    4.26&    1.91&    0.46&                   \nl        
BD+22 2411         & $-$1.95&   8.91&     2.42&          0&     $-$188&          2&       $-$2&         32&    9.19&    0.90&    2.42&    0.82&                   \nl        
V* TY Vir          & $-$1.78&   8.44&     0.96&         17&     $-$391&          3&         31&     $-$169&    8.70&    5.40&    0.98&    0.23&                   \nl        
HD 103295          & $-$1.04&   8.44&     0.12&         48&          0&          3&         43&        221&    9.67&    7.37&    0.14&    0.14&                   \nl        
 & & & & & & & & & & & & & \nl        
BD-01 2582         & $-$2.23&   8.48&     0.53&     $-$122&     $-$271&     $-$177&     $-$120&      $-$56&   11.53&    2.75&    9.65&    0.63&                   \nl        
[OM87] 115221.21-0 & $-$2.21&   8.17&     1.09&     $-$299&     $-$171&      $-$89&     $-$303&       $-$7&   22.88&    0.12&    4.60&    0.99&                   \nl        
HD 103545          & $-$2.14&   8.54&     0.79&         99&     $-$271&         81&        101&      $-$47&    9.81&    1.25&    2.59&    0.77&                   \nl        
CD-35 7576         & $-$1.88&   8.30&     0.30&        102&     $-$160&       $-$9&         97&         67&    9.21&    1.58&    0.37&    0.71&                   \nl        
HD 104053          & $-$1.10&   8.66&     1.05&         54&     $-$137&      $-$83&         53&         84&    8.97&    2.66&    3.28&    0.55&                   \nl        
HD 233891          & $-$1.54&   8.62&     0.32&         15&       $-$6&      $-$47&         17&        214&    8.96&    8.09&    0.92&    0.05&                   \nl        
V* GK Com          & $-$1.93&   8.58&     0.71&        238&     $-$227&      $-$35&        238&       $-$3&   15.39&    0.06&    2.41&    0.99&                   \nl        
BD+09 2574         & $-$1.95&   8.52&     1.00&      $-$78&     $-$187&     $-$123&      $-$80&         30&    9.60&    0.99&    5.36&    0.82&                   \nl        
HD 104785          & $-$0.78&   8.55&     0.50&      $-$67&     $-$208&      $-$80&      $-$67&         11&    9.06&    0.30&    2.31&    0.94&                   \nl        
HD 104893          & $-$1.99&   8.08&     0.98&        207&     $-$165&      $-$88&        194&         91&   13.04&    2.34&    5.21&    0.70&                   \nl        
 & & & & & & & & & & & & & \nl        
V* IK Hya          & $-$1.24&   8.31&     0.40&         30&     $-$358&      $-$25&         39&     $-$136&    8.53&    3.81&    0.59&    0.38&                   \nl        
CD-37 7677         & $-$1.53&   8.28&     0.25&      $-$96&     $-$194&          7&      $-$97&         20&    9.13&    0.45&    0.30&    0.90&                   \nl        
V* UU Vir          & $-$0.87&   8.43&     0.79&        149&      $-$77&      $-$35&        141&        150&   11.60&    3.94&    1.69&    0.49&                   \nl        
HD 105546          & $-$1.40&   8.54&     0.09&          0&      $-$18&         40&          1&        202&    8.54&    7.36&    0.59&    0.08&                   \nl        
CD-28 9325         & $-$1.83&   7.95&     1.36&     $-$284&     $-$121&      $-$79&     $-$299&         25&   21.91&    0.45&    4.15&    0.96&                   \nl        
V* V Com           & $-$1.75&   8.96&     3.22&        143&      $-$62&          3&        138&        162&   13.42&    5.08&    4.81&    0.45&                   \nl        
HD 105740          & $-$0.82&   8.52&     0.31&      $-$43&     $-$127&      $-$25&      $-$44&         92&    8.73&    2.38&    0.50&    0.57&                   \nl        
V* AB UMa          & $-$0.49&   8.80&     0.94&         14&      $-$94&      $-$27&         18&        126&    8.88&    3.78&    1.18&    0.40& [Fe/H]$>-0.6$     \nl        
HD 106373          & $-$2.48&   8.45&     0.08&         28&      $-$89&         62&         27&        131&    8.56&    3.89&    1.20&    0.38&                   \nl        
HD 106383          & $-$0.61&   8.53&     0.15&         42&      $-$10&      $-$28&         42&        210&    9.40&    7.14&    0.45&    0.14&                   \nl        
 & & & & & & & & & & & & & \tablebreak
CD-28 9374         & $-$0.79&   8.40&     0.17&      $-$62&     $-$126&     $-$114&      $-$64&         92&    9.01&    2.95&    3.69&    0.51&                   \nl        
HD 106411          & $-$0.75&   8.47&     0.02&      $-$55&      $-$64&      $-$32&      $-$56&        155&    9.00&    4.53&    0.46&    0.33&                   \nl        
HD 106670          & $-$1.06&   8.42&     0.04&         59&         13&      $-$18&         54&        234&   10.68&    7.50&    0.25&    0.17&                   \nl        
V* IW Com          & $-$1.47&   8.63&     1.06&      $-$64&       $-$8&       $-$9&      $-$66&        211&   10.61&    6.95&    1.26&    0.21&                   \nl        
V* SW Dra          & $-$1.12&   8.88&     0.66&         50&      $-$74&       $-$3&         58&        144&    9.42&    4.27&    0.70&    0.38&                   \nl        
HD 107363          & $-$0.72&   8.49&     0.65&     $-$119&     $-$113&      $-$43&     $-$121&        105&   10.37&    2.64&    1.16&    0.60&                   \nl        
V* UV Vir          & $-$1.19&   8.31&     1.47&         31&     $-$252&       $-$8&         33&      $-$30&    8.51&    0.75&    1.53&    0.84&                   \nl        
HD 107752          & $-$2.74&   8.45&     1.28&        134&     $-$398&        120&        142&     $-$171&   14.29&    4.89&    5.11&    0.49&                   \nl        
BD+29 2287         & $-$0.66&   8.57&     0.68&      $-$29&      $-$34&      $-$28&      $-$29&        185&    8.88&    6.28&    0.87&    0.17&                   \nl        
MA 30 0142         & $-$0.81&   8.84&     3.13&        278&     $-$117&         24&        278&        104&   23.54&    2.44&    9.13&    0.81&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 108317          & $-$2.27&   8.48&     0.15&         90&      $-$68&       $-$6&         89&        152&    9.70&    4.17&    0.19&    0.40&                   \nl        
MA 30 0157         & $-$0.61&   8.89&     3.66&     $-$385&     $-$214&         16&     $-$385&          5&   45.45&    0.14&   35.03&    0.99&                   \nl        
HD 108405          & $-$0.60&   8.46&     0.02&         72&      $-$66&      $-$78&         71&        154&    9.42&    4.76&    1.82&    0.33&                   \nl        
[MFF90] PHI 2/2 97 & $-$1.10&   7.78&     1.26&         92&     $-$115&      $-$80&         64&        124&    8.32&    3.85&    2.96&    0.37&                   \nl        
HD 108577          & $-$2.56&   8.46&     0.66&        137&     $-$205&     $-$161&        136&         18&   11.15&    1.25&   10.67&    0.81&                   \nl        
BD+42 2309         & $-$1.24&   8.71&     0.99&      $-$25&     $-$196&      $-$95&      $-$24&         24&    8.87&    0.75&    3.71&    0.85&                   \nl        
V* IX Com          & $-$1.08&   8.62&     1.24&         50&     $-$111&      $-$20&         50&        109&    8.98&    3.12&    1.46&    0.49&                   \nl        
BD+04 2621         & $-$2.41&   8.32&     1.46&          2&     $-$268&     $-$154&          6&      $-$48&    8.47&    2.80&    7.56&    0.53&                   \nl        
V* RR CVn          & $-$1.08&   8.82&     2.29&      $-$32&     $-$375&         32&      $-$35&     $-$154&    9.23&    5.49&    2.68&    0.26&                   \nl        
BD+30 2282         & $-$1.12&   8.59&     0.90&          9&         66&          3&          9&        286&   15.33&    8.62&    1.50&    0.28&                   \nl        
 & & & & & & & & & & & & & \nl        
V* UZ CVn          & $-$1.89&   8.88&     1.98&      $-$70&     $-$240&         31&      $-$71&      $-$17&    9.51&    0.48&    2.73&    0.90&                   \nl        
V* SV Hya          & $-$1.50&   8.21&     0.51&         88&     $-$110&        100&         80&        116&    9.27&    3.47&    2.92&    0.46&                   \nl        
HD 108976          & $-$1.43&   8.51&     0.08&       $-$6&          7&          5&       $-$6&        227&    8.91&    8.44&    0.10&    0.03&                   \nl        
MA 30 210          & $-$1.04&   8.55&     0.52&         24&      $-$50&          5&         24&        170&    8.68&    5.40&    0.53&    0.23&                   \nl        
[MFF90] PHI 2/2 46 & $-$1.34&   8.18&     4.41&         82&     $-$410&         35&        200&      $-$53&   14.79&    1.43&    7.85&    0.82&                   \nl        
V* S Com           & $-$1.91&   8.60&     1.64&         40&     $-$157&      $-$58&         40&         63&    8.83&    1.87&    2.86&    0.65&                   \nl        
[MFF90] PHI 2/2 40 & $-$0.75&   7.73&     1.28&        132&      $-$83&         34&         96&        164&    9.63&    4.45&    1.62&    0.37&                   \nl        
CD-33 8486         & $-$1.87&   8.07&     0.53&         65&     $-$207&         31&         63&         20&    8.45&    0.47&    0.75&    0.89&                   \nl        
[OM87] 123129.29-0 & $-$2.35&   7.44&     2.27&        249&     $-$417&     $-$246&        314&      $-$44&   40.53&    4.76&   40.12&    0.79&                   \nl        
BD+30 2294         & $-$1.09&   8.65&     1.80&          4&     $-$185&         64&          4&         35&    8.83&    1.02&    3.04&    0.80&                   \nl        
 & & & & & & & & & & & & & \nl        
BD+30 2297         & $-$1.17&   8.69&     2.50&         35&      $-$40&         51&         36&        180&    9.75&    6.65&    3.05&    0.19&                   \nl        
V* SV CVn          & $-$2.20&   8.88&     2.60&     $-$178&     $-$248&         92&     $-$179&      $-$22&   12.93&    1.05&   10.89&    0.85&                   \nl        
BD+26 2368         & $-$1.08&   8.55&     1.26&      $-$67&     $-$116&        103&      $-$68&        103&    9.11&    3.69&    4.46&    0.43&                   \nl        
V* BQ Vir          & $-$1.32&   8.08&     1.96&      $-$82&     $-$169&         44&      $-$88&         40&    8.92&    1.11&    3.13&    0.78&                   \nl        
HD 109823          & $-$1.68&   8.55&     0.83&       $-$2&      $-$81&         14&       $-$2&        139&    8.58&    4.14&    0.88&    0.35&                   \nl        
V* FU Vir          & $-$1.17&   8.32&     2.28&     $-$172&         40&      $-$94&     $-$189&        248&   24.21&    5.81&    6.79&    0.61&                   \nl        
HD 109995          & $-$1.66&   8.54&     0.25&          1&     $-$224&      $-$91&          1&       $-$4&    8.54&    0.12&    2.74&    0.97&                   \nl        
V* U Com           & $-$1.25&   8.57&     1.66&        272&     $-$282&      $-$32&        272&      $-$61&   19.46&    1.36&    6.29&    0.87&                   \nl        
HD 110184          & $-$2.46&   8.35&     1.16&         15&     $-$117&        118&         11&        103&    8.51&    3.82&    4.40&    0.39&                   \nl        
V* SW CVn          & $-$1.53&   8.85&     2.67&      $-$37&     $-$269&         28&      $-$39&      $-$48&    9.28&    1.41&    3.16&    0.74&                   \nl        
 & & & & & & & & & & & & & \tablebreak
[M60b]+31 351      & $-$1.33&   8.59&     1.37&        132&     $-$117&         40&        132&        102&   11.05&    2.61&    1.85&    0.62&                   \nl        
[MFF90] PHI 4/3 20 & $-$0.68&   8.01&     0.74&         70&          6&          9&         43&        232&   10.01&    7.39&    0.89&    0.15&                   \nl        
[MFF90] PHI 4/3 13 & $-$0.72&   7.82&     1.07&        150&      $-$43&        150&        117&        201&   14.44&    5.79&    6.27&    0.43&                   \nl        
BD+28 2144         & $-$0.82&   8.54&     1.37&         60&      $-$95&         87&         60&        125&    9.46&    3.98&    3.11&    0.41&                   \nl        
[MFF90] PHI 4/3 1  & $-$1.67&   7.46&     4.01&        398&     $-$407&        166&        420&        131&   88.30&    2.01&   38.77&    0.96&                   \nl        
HD 110621          & $-$1.86&   8.42&     0.05&         19&     $-$256&         58&         19&      $-$35&    8.46&    0.89&    1.10&    0.81&                   \nl        
[OM87] 124102.16-0 & $-$0.99&   8.16&     0.41&         26&      $-$64&         74&         14&        158&    8.22&    5.10&    1.62&    0.24&                   \nl        
[MFF90] PHI 4/1 170& $-$1.41&   7.32&     2.33&        697&     $-$532&        159&        764&         12&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
UP 25 091          & $-$0.65&   8.51&     1.65&         27&      $-$40&         52&         25&        180&    9.01&    6.44&    2.19&    0.17&                   \nl        
MA 34 370          & $-$0.86&   8.90&     4.62&         88&     $-$105&      $-$23&         93&        111&   10.92&    4.14&    6.04&    0.46&                   \nl        
 & & & & & & & & & & & & & \nl        
[M60b]+34 382      & $-$0.77&   8.63&     1.60&      $-$64&         33&      $-$27&      $-$60&        254&   13.73&    8.07&    2.46&    0.26&                   \nl        
[MFF90] PHI 4/1 99 & $-$2.01&   8.56&     5.72&     $-$123&     $-$305&     $-$173&         23&     $-$148&   13.52&    8.49&   11.11&    0.24&                   \nl        
CD-27 8864         & $-$1.71&   7.83&     1.00&         69&     $-$371&         30&         92&     $-$138&    9.13&    3.61&    1.23&    0.43&                   \nl        
BD+33 2273         & $-$1.05&   8.60&     1.45&         74&     $-$150&         56&         75&         69&    9.44&    1.87&    2.17&    0.67&                   \nl        
V* Z CVn           & $-$1.98&   8.82&     1.83&     $-$132&     $-$314&        123&     $-$137&      $-$87&   11.55&    3.78&    8.36&    0.52&                   \nl        
HD 111464          & $-$0.81&   8.33&     0.00&          2&      $-$28&         36&       $-$4&        192&    8.34&    6.50&    0.49&    0.12&                   \nl        
[MFF90] PHI 4/2 68 & $-$2.01&   7.20&     3.73&     $-$121&         92&        117&     $-$292&        163&   29.78&    5.13&   23.72&    0.71&                   \nl        
HD 111721          & $-$1.26&   8.44&     0.12&         56&     $-$274&     $-$133&         57&      $-$54&    8.84&    1.98&    5.34&    0.64&                   \nl        
BD+27 2181         & $-$0.70&   8.49&     1.57&      $-$95&        519&      $-$40&      $-$95&        739&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
[MFF90] PHI 4/1 7  & $-$1.01&   7.23&     2.17&        120&          0&        126&         26&        249&   13.95&    7.17&    6.02&    0.32&                   \nl        
 & & & & & & & & & & & & & \nl        
V* AS Vir          & $-$1.49&   7.97&     1.38&     $-$241&     $-$175&     $-$122&     $-$245&         19&   17.37&    0.40&    6.04&    0.95&                   \nl        
HD 111980          & $-$0.99&   8.47&     0.06&     $-$280&     $-$195&     $-$102&     $-$280&         23&   20.24&    0.49&    6.00&    0.95&                   \nl        
HD 111971          & $-$0.55&   8.47&     0.01&         13&         19&         30&         12&        239&    9.99&    8.40&    0.43&    0.09& [Fe/H]$>-0.6$     \nl        
HD 112126          & $-$1.52&   8.56&     1.30&         50&     $-$214&      $-$39&         50&          6&    8.83&    0.15&    1.94&    0.97&                   \nl        
BD+28 2162         & $-$0.95&   8.48&     2.22&     $-$138&     $-$183&         22&     $-$137&         37&   10.64&    0.99&    3.52&    0.83&                   \nl        
V* AT Vir          & $-$1.60&   8.09&     1.21&        162&     $-$470&        215&        181&     $-$237&   30.42&    5.98&   16.47&    0.67&                   \nl        
BD+27 2191         & $-$0.77&   8.49&     0.23&         51&      $-$31&         60&         51&        189&    9.36&    6.23&    1.20&    0.20&                   \nl        
BD+10 2495         & $-$1.83&   8.40&     0.49&         73&      $-$47&        275&         71&        174&   21.49&    7.81&   17.30&    0.47&                   \nl        
Weis 60529         & $-$0.77&   8.47&     3.43&        213&     $-$291&         91&        212&      $-$75&   16.97&    1.78&    6.20&    0.81&                   \nl        
Weis 62339         & $-$0.78&   8.48&     0.90&        112&      $-$60&      $-$29&        112&        160&   10.68&    4.50&    1.53&    0.41&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 113002          & $-$1.08&   8.49&     0.14&         65&      $-$68&      $-$89&         65&        152&    9.30&    4.92&    2.33&    0.31&                   \nl        
BD+29 2354         & $-$1.85&   8.50&     0.22&         53&      $-$38&         23&         54&        182&    9.19&    5.65&    0.39&    0.24&                   \nl        
HD 112911          & $-$0.76&   8.22&     0.00&      $-$52&          2&          4&      $-$63&        219&   10.02&    6.74&    0.04&    0.20&                   \nl        
HD 113083          & $-$1.04&   8.47&     0.03&      $-$30&     $-$231&        100&      $-$30&      $-$11&    8.57&    0.32&    3.09&    0.93&                   \nl        
BD+29 2356         & $-$1.06&   8.49&     0.64&      $-$24&      $-$71&     $-$190&      $-$23&        149&   10.06&    7.81&    7.19&    0.14&                   \nl        
CD-32 9096         & $-$2.09&   7.25&     1.58&     $-$403&     $-$290&         25&     $-$361&     $-$192&   41.95&    3.10&   12.18&    0.86&                   \nl        
Weis 63059         & $-$1.53&   8.42&     3.42&      $-$24&      $-$36&         13&      $-$22&        184&    9.11&    7.37&    3.53&    0.11&                   \nl        
Weis 35550         & $-$0.62&   8.49&     0.38&         46&      $-$17&         13&         47&        203&    9.37&    6.71&    0.45&    0.17&                   \nl        
CD-33 8772         & $-$2.03&   7.76&     0.78&        188&     $-$174&         62&        179&         74&   11.49&    1.59&    1.77&    0.76&                   \nl        
Weis 62467         & $-$0.99&   8.47&     1.31&         41&          8&          5&         43&        228&   10.49&    7.84&    1.56&    0.14&                   \nl        
 & & & & & & & & & & & & & \tablebreak
Weis 62981         & $-$1.50&   8.45&     1.71&     $-$364&     $-$590&        107&     $-$367&     $-$367&  154.72&    6.13&   59.85&    0.92&                   \nl        
BD+28 2176         & $-$1.49&   8.46&     1.22&         94&          7&          5&         95&        226&   12.48&    6.77&    1.72&    0.30&                   \nl        
Weis 62561         & $-$0.63&   8.46&     1.32&        151&      $-$88&        116&        152&        131&   13.38&    3.65&    4.92&    0.57&                   \nl        
BD+12 2547         & $-$2.07&   8.15&     1.79&     $-$299&     $-$350&     $-$119&     $-$293&     $-$144&   28.79&    2.80&    8.09&    0.82&                   \nl        
V* RY Com          & $-$1.65&   8.32&     2.19&      $-$58&     $-$176&      $-$33&      $-$59&         44&    8.98&    1.17&    2.40&    0.77&                   \nl        
Basel SA 57-1016   & $-$1.04&   8.48&     0.58&          6&      $-$12&       $-$3&          7&        208&    8.54&    7.65&    0.58&    0.05&                   \nl        
V* Z Com           & $-$1.50&   7.94&     4.04&      $-$80&     $-$362&      $-$86&      $-$73&     $-$145&   10.91&    4.77&    5.44&    0.40&                   \nl        
Basel SA 57-0789   & $-$1.74&   8.47&     1.07&     $-$403&     $-$301&      $-$13&     $-$404&      $-$78&   47.95&    1.26&    6.37&    0.95&                   \nl        
Basel SA 57-0758   & $-$1.26&   8.45&     1.55&       $-$3&      $-$79&      $-$10&       $-$1&        141&    8.56&    4.39&    1.57&    0.32&                   \nl        
Basel SA 57-0760   & $-$0.70&   8.47&     0.78&      $-$38&      $-$30&       $-$6&      $-$37&        191&    8.95&    6.38&    0.82&    0.17&                   \nl        
 & & & & & & & & & & & & & \nl        
Basel SA 57-0739   & $-$3.00&   8.44&     1.59&     $-$171&     $-$123&         28&     $-$169&         99&   12.17&    2.52&    3.12&    0.66&                   \nl        
Weis 50158         & $-$0.48&   8.48&     0.51&         43&      $-$64&         50&         43&        156&    8.88&    4.82&    1.13&    0.30& [Fe/H]$>-0.6$     \nl        
Weis 50001         & $-$0.78&   8.38&     3.23&      $-$22&     $-$225&      $-$47&      $-$22&       $-$5&    9.01&    0.14&    3.77&    0.97&                   \nl        
CD-33 8865         & $-$1.93&   7.10&     1.65&        104&     $-$159&      $-$14&         78&         93&    7.83&    2.30&    1.91&    0.55&                   \nl        
BPS CS 22877-0001  & $-$2.76&   7.83&     1.29&       $-$9&     $-$263&         56&       $-$5&      $-$44&    7.92&    1.14&    2.06&    0.75&                   \nl        
HD 115338          & $-$0.63&   8.47&     0.73&          7&     $-$371&         72&          6&     $-$152&    8.52&    5.08&    1.96&    0.25&                   \nl        
HD 115444          & $-$2.73&   8.51&     0.69&     $-$142&     $-$144&         10&     $-$141&         78&   10.69&    1.85&    0.96&    0.70&                   \nl        
V* ST Com          & $-$1.10&   8.29&     1.37&      $-$17&     $-$260&      $-$72&      $-$17&      $-$40&    8.46&    1.13&    2.72&    0.77&                   \nl        
HD 115772          & $-$0.70&   8.38&     0.08&         10&         29&      $-$30&          6&        250&   10.74&    8.37&    0.47&    0.12&                   \nl        
V* AV Vir          & $-$1.25&   8.06&     1.55&     $-$259&     $-$207&         54&     $-$259&          3&   16.72&    0.08&    6.74&    0.99&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 116064          & $-$1.91&   8.46&     0.03&         95&     $-$215&        120&         95&          5&    9.50&    0.16&    4.76&    0.97&                   \nl        
V* BC Vir          & $-$1.50&   7.90&     1.86&     $-$198&      $-$43&      $-$65&     $-$207&        165&   16.70&    3.65&    3.76&    0.64&                   \nl        
V* AM Vir          & $-$1.37&   7.86&     0.98&     $-$175&     $-$212&     $-$127&     $-$175&       $-$8&   12.18&    0.19&    5.43&    0.97&                   \nl        
V* AU Vir          & $-$1.50&   7.88&     1.25&      $-$61&     $-$214&         18&      $-$62&          1&    8.27&    0.02&    1.45&    1.00&                   \nl        
V* W Vir           & $-$0.60&   7.55&     2.13&         63&          9&      $-$37&         37&        235&   10.39&    7.59&    3.03&    0.16&                   \nl        
V* SX UMa          & $-$1.81&   8.74&     0.99&        260&     $-$267&      $-$84&        257&      $-$63&   18.64&    1.54&    7.82&    0.85&                   \nl        
V* FX Hya          & $-$1.08&   7.36&     1.31&      $-$79&      $-$41&      $-$29&     $-$110&        161&    9.59&    4.05&    1.65&    0.41&                   \nl        
[OM87] 132605.43-0 & $-$0.66&   8.31&     0.17&         54&         22&      $-$21&         48&        243&   11.00&    7.72&    0.40&    0.18&                   \nl        
HD 117220          & $-$0.86&   8.37&     0.09&         47&      $-$21&      $-$12&         44&        200&    9.03&    6.46&    0.18&    0.17&                   \nl        
BD+03 2782         & $-$2.02&   7.86&     1.63&        158&     $-$203&         50&        157&         26&   10.73&    0.59&    2.27&    0.90&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RV UMa          & $-$1.20&   8.68&     0.91&      $-$58&     $-$289&      $-$43&      $-$62&      $-$66&    9.16&    1.74&    1.38&    0.68&                   \nl        
HD 117880          & $-$1.73&   8.26&     0.31&      $-$49&     $-$363&      $-$69&      $-$45&     $-$144&    8.63&    4.34&    1.48&    0.33&                   \nl        
HD 118055          & $-$1.81&   7.90&     0.84&        122&      $-$77&      $-$99&        111&        151&   10.11&    4.59&    3.71&    0.38&                   \nl        
V* WY Vir          & $-$2.84&   6.82&     3.26&         69&     $-$412&         86&        108&     $-$173&   11.27&    4.54&    4.96&    0.43&                   \nl        
BD+18 2757         & $-$2.19&   8.30&     0.83&      $-$15&     $-$125&      $-$21&      $-$15&         95&    8.36&    2.52&    0.93&    0.54&                   \nl        
V* V671 Cen        & $-$1.40&   7.31&     0.88&      $-$24&     $-$245&     $-$165&      $-$19&      $-$29&    7.52&    1.55&    6.87&    0.68&                   \nl        
HD 119516          & $-$2.49&   8.38&     0.39&        130&      $-$60&     $-$254&        130&        160&   20.86&    7.09&   16.78&    0.50&                   \nl        
V* RZ CVn          & $-$1.84&   8.34&     1.56&        299&     $-$246&         80&        298&      $-$37&   23.05&    0.70&    4.59&    0.94&                   \nl        
CD-33 9314         & $-$2.10&   8.02&     0.36&     $-$353&     $-$303&       $-$6&     $-$347&     $-$104&   29.97&    1.71&    1.26&    0.89&                   \nl        
V* RV Oct          & $-$1.71&   8.02&  $-$0.36&          7&     $-$202&         60&          5&         19&    8.03&    0.46&    1.29&    0.89&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 120183          & $-$0.65&   8.47&     0.28&       $-$5&      $-$69&       $-$3&       $-$4&        151&    8.48&    4.49&    0.28&    0.31&                   \nl        
V* SS CVn          & $-$1.37&   8.46&     1.66&     $-$286&     $-$226&         30&     $-$286&         11&   20.24&    0.25&    6.69&    0.98&                   \nl        
V* RX CVn          & $-$1.31&   8.50&     2.29&      $-$55&       $-$4&     $-$155&      $-$36&        220&   14.80&    8.02&    7.72&    0.30&                   \nl        
V* BB Vir          & $-$1.61&   8.01&     1.10&        196&     $-$171&         27&        195&         53&   12.35&    1.12&    1.60&    0.83&                   \nl        
HD 120559          & $-$1.13&   8.48&     0.00&         20&      $-$35&      $-$30&         20&        185&    8.60&    6.14&    0.38&    0.17&                   \nl        
HD 121135          & $-$1.57&   8.31&     0.38&      $-$33&      $-$84&        119&      $-$34&        136&    8.51&    4.99&    3.61&    0.27&                   \nl        
HD 121261          & $-$1.52&   7.69&     0.54&         65&     $-$206&         39&         63&         20&    8.06&    0.47&    0.86&    0.89&                   \nl        
V* V499 Cen        & $-$1.43&   7.77&     0.35&     $-$271&     $-$235&      $-$28&     $-$268&      $-$42&   16.41&    0.75&    0.85&    0.91&                   \nl        
V* ST CVn          & $-$1.07&   8.27&     1.30&         26&     $-$142&      $-$90&         29&         77&    8.39&    2.47&    3.57&    0.55&                   \nl        
V* UY Boo          & $-$2.56&   8.05&     1.16&     $-$230&     $-$209&         69&     $-$230&         10&   14.35&    0.23&    5.42&    0.97&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RU CVn          & $-$1.37&   8.22&     1.75&        145&     $-$138&         38&        149&         75&   11.10&    1.79&    2.27&    0.72&                   \nl        
HD 122196          & $-$1.89&   8.46&     0.02&         98&      $-$66&         12&         97&        155&    9.95&    4.17&    0.15&    0.41&                   \nl        
HD 122563          & $-$2.62&   8.39&     0.25&        130&     $-$217&         24&        130&          3&    9.99&    0.07&    0.45&    0.99&                   \nl        
V* V674 Cen        & $-$1.53&   7.55&     0.60&        144&     $-$373&         36&        161&     $-$135&   11.04&    2.98&    1.00&    0.57&                   \nl        
HD 122956          & $-$1.75&   8.33&     0.20&      $-$40&     $-$173&        118&      $-$41&         47&    8.50&    1.52&    4.19&    0.70&                   \nl        
V* AD Vir          & $-$1.15&   6.93&     2.25&         75&     $-$257&        142&         79&      $-$28&    8.73&    0.89&    6.02&    0.82&                   \nl        
V* W CVn           & $-$1.22&   8.41&     0.90&          1&      $-$79&         82&          6&        141&    8.48&    4.78&    2.45&    0.28&                   \nl        
V* AL Vir          & $-$0.70&   7.47&     1.21&      $-$13&      $-$20&         21&      $-$28&        198&    7.89&    6.46&    1.35&    0.10&                   \nl        
BD+09 2860         & $-$1.67&   8.26&     0.48&      $-$80&      $-$56&      $-$54&      $-$81&        164&    9.59&    4.76&    1.21&    0.34&                   \nl        
HD 124358          & $-$1.98&   7.95&     0.65&         33&     $-$439&        293&         41&     $-$218&   27.77&    7.76&   21.12&    0.56&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 124884          & $-$0.84&   8.01&     1.09&      $-$26&      $-$70&          9&      $-$26&        150&    8.17&    4.47&    1.12&    0.29&                   \nl        
BD+09 2870         & $-$2.39&   7.70&     1.54&        377&     $-$273&         55&        378&      $-$49&   36.62&    0.76&    6.48&    0.96&                   \nl        
V* TV Boo          & $-$2.44&   8.42&     1.20&     $-$146&     $-$184&      $-$28&     $-$143&         45&   10.72&    1.05&    1.50&    0.82&                   \nl        
V* XX Vir          & $-$2.40&   6.78&     2.32&         72&     $-$227&      $-$77&         72&          0&    7.34&    0.01&    4.28&    1.00&                   \nl        
BD+01 2916         & $-$1.82&   7.37&     1.73&         85&     $-$232&         14&         85&       $-$9&    8.19&    0.20&    1.86&    0.95&                   \nl        
BD+08 2856         & $-$2.03&   7.68&     1.49&     $-$186&      $-$70&      $-$21&     $-$187&        148&   13.29&    3.31&    2.38&    0.60&                   \nl        
HD 126238          & $-$1.65&   8.36&     0.05&     $-$204&     $-$166&      $-$15&     $-$205&         52&   12.94&    1.06&    0.25&    0.85&                   \nl        
HD 126587          & $-$2.62&   8.13&     0.30&     $-$119&     $-$157&         12&     $-$121&         60&    9.53&    1.36&    0.43&    0.75&                   \nl        
V* AE Vir          & $-$1.16&   6.80&     2.68&     $-$257&     $-$208&         76&     $-$257&          3&   15.27&    0.09&   11.98&    0.99&                   \nl        
V* RY Lib          & $-$1.48&   6.60&     1.66&        103&     $-$186&         64&         95&         50&    7.79&    1.15&    2.25&    0.75&                   \nl        
 & & & & & & & & & & & & & \nl        
V* SW Boo          & $-$1.12&   8.16&     1.96&        310&     $-$285&        156&        303&      $-$92&   30.44&    1.84&   12.02&    0.89&                   \nl        
V* ST Vir          & $-$0.67&   7.74&     1.07&      $-$47&      $-$96&      $-$38&      $-$50&        123&    8.16&    3.31&    1.33&    0.42&                   \nl        
V* AF Vir          & $-$1.33&   7.65&     1.43&        291&     $-$280&        148&        291&      $-$58&   24.11&    1.12&    9.45&    0.91&                   \nl        
BD+18 2890         & $-$1.61&   8.23&     0.60&     $-$167&     $-$249&      $-$57&     $-$167&      $-$27&   11.26&    0.61&    1.51&    0.90&                   \nl        
V* KS Hya          & $-$1.61&   6.16&     1.75&        469&     $-$299&        360&        474&         37&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
V* RS Boo          & $-$0.36&   8.31&     0.73&      $-$15&         29&       $-$8&       $-$7&        250&   10.89&    8.32&    0.92&    0.13& [Fe/H]$>-0.6$     \nl        
V* SV Boo          & $-$1.55&   8.11&     2.89&     $-$229&     $-$278&      $-$50&     $-$235&      $-$23&   16.18&    0.50&    5.26&    0.94&                   \nl        
HD 128188          & $-$1.37&   8.01&     0.51&         26&      $-$25&      $-$26&         21&        196&    8.18&    6.49&    0.68&    0.12&                   \nl        
HD 128279          & $-$2.20&   8.39&     0.07&       $-$8&      $-$62&     $-$234&       $-$9&        158&   13.04&    8.37&   10.24&    0.23&                   \nl        
V* DO Vir          & $-$0.80&   5.78&     3.22&        388&     $-$255&        321&        389&         13&  101.34&    0.18&   63.72&    1.00&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22871-0060  & $-$0.69&   7.72&     0.61&         11&       $-$7&         61&          0&        214&    7.94&    7.69&    1.31&    0.02&                   \nl        
V* SZ Boo          & $-$1.68&   7.74&     2.35&      $-$12&     $-$133&          8&       $-$4&         87&    8.02&    2.44&    2.37&    0.54&                   \nl        
V* TW Boo          & $-$1.46&   8.32&     1.20&     $-$254&     $-$253&      $-$17&     $-$256&      $-$15&   16.63&    0.30&    2.29&    0.96&                   \nl        
V* RU Boo          & $-$1.50&   7.04&     3.60&        130&     $-$215&         56&        130&      $-$12&    9.89&    0.28&    4.41&    0.94&                   \nl        
V* AE Boo          & $-$1.39&   8.05&     0.86&      $-$82&     $-$181&         92&      $-$81&         41&    8.67&    1.18&    3.53&    0.76&                   \nl        
V* TY Aps          & $-$0.95&   7.65&  $-$0.25&         56&     $-$204&        151&         53&         23&    7.97&    0.95&    6.04&    0.80&                   \nl        
V* BT Dra          & $-$1.75&   8.73&     1.28&     $-$241&     $-$183&      $-$18&     $-$235&         64&   16.18&    1.38&    2.27&    0.84&                   \nl        
V* XZ Aps          & $-$1.06&   7.57&  $-$0.55&      $-$91&     $-$242&        122&      $-$86&      $-$37&    8.52&    1.06&    3.92&    0.78&                   \nl        
HD 132475          & $-$1.70&   8.43&     0.05&      $-$49&     $-$353&         61&      $-$49&     $-$133&    8.77&    3.87&    1.16&    0.39&                   \nl        
BD-11 3853         & $-$0.81&   8.41&     0.08&         21&      $-$65&         47&         20&        155&    8.48&    4.75&    0.74&    0.28&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 133461          & $-$0.61&   8.12&     0.61&     $-$104&      $-$47&         13&     $-$102&        175&   10.11&    4.78&    0.83&    0.36&                   \nl        
BD-08 3901         & $-$1.43&   8.13&     0.34&        107&      $-$26&      $-$37&        105&        194&   10.77&    5.39&    0.90&    0.33&                   \nl        
BD+30 2611         & $-$1.32&   8.07&     1.12&      $-$10&      $-$59&     $-$284&       $-$1&        161&   19.98&    8.04&   16.98&    0.43&                   \nl        
BD+18 2976         & $-$2.42&   7.43&     1.82&         10&     $-$488&      $-$62&       $-$7&     $-$268&   13.17&    7.56&    3.60&    0.27&                   \nl        
HD 135148          & $-$1.90&   7.36&     1.63&        206&     $-$159&         80&        209&         52&   13.04&    1.06&    3.20&    0.85&                   \nl        
V* AP Ser          & $-$1.58&   7.78&     0.96&         19&     $-$338&      $-$23&         17&     $-$119&    7.85&    3.22&    1.09&    0.42&                   \nl        
V* BH Ser          & $-$1.59&   7.19&     2.27&      $-$34&     $-$221&      $-$71&      $-$34&          2&    7.70&    0.05&    3.22&    0.99&                   \nl        
V* DF Ser          & $-$0.74&   7.38&     1.89&      $-$71&          1&      $-$39&      $-$54&        225&   10.23&    6.72&    2.57&    0.21&                   \nl        
HD 135449          & $-$1.47&   8.08&     0.18&        174&     $-$249&         88&        175&      $-$25&   11.44&    0.57&    2.65&    0.90&                   \nl        
V* BF Ser          & $-$2.50&   7.14&     2.12&         81&     $-$246&      $-$54&         78&      $-$33&    7.80&    0.89&    3.34&    0.80&                   \nl        
 & & & & & & & & & & & & & \nl        
V* UU Boo          & $-$1.92&   7.93&     1.84&     $-$335&     $-$134&      $-$18&     $-$322&        126&   28.10&    2.31&    6.74&    0.85&                   \nl        
BD+17 2844         & $-$0.64&   8.05&     0.71&         53&      $-$84&         60&         57&        135&    8.62&    3.85&    1.48&    0.38&                   \nl        
V* TV Lib          & $-$0.27&   7.41&     0.91&         62&         72&          5&         57&        293&   15.22&    7.18&    1.70&    0.36& [Fe/H]$>-0.6$     \nl        
HD 136316          & $-$1.92&   8.19&     0.02&         88&      $-$53&      $-$66&         83&        170&    9.59&    4.96&    1.34&    0.32&                   \nl        
V* TV CrB          & $-$2.33&   7.76&     1.55&         14&      $-$97&      $-$85&         24&        121&    7.90&    3.97&    3.13&    0.34&                   \nl        
V* FW Lup          & $-$0.20&   8.18&     0.09&       $-$5&      $-$12&      $-$11&       $-$9&        208&    8.23&    7.22&    0.15&    0.07& [Fe/H]$>-0.6$     \nl        
BD+01 3070         & $-$1.85&   8.12&     0.38&        351&         56&     $-$105&        352&        275&   67.32&    4.65&   17.19&    0.87&                   \nl        
V* CS Ser          & $-$1.57&   6.99&     1.55&     $-$297&      $-$37&     $-$266&     $-$292&        192&   52.35&    3.67&   32.20&    0.87&                   \nl        
V* ST Boo          & $-$1.76&   8.15&     1.00&      $-$27&      $-$79&         69&      $-$17&        143&    8.21&    4.62&    2.10&    0.28&                   \nl        
V* VY Ser          & $-$1.79&   7.94&     0.55&        266&     $-$284&        112&        266&      $-$66&   18.83&    1.35&    5.52&    0.87&                   \nl        
 & & & & & & & & & & & & & \nl        
V* AR Ser          & $-$1.78&   7.28&     1.21&         66&     $-$165&        297&         67&         54&   16.08&    6.11&   16.12&    0.46&                   \nl        
CD-33 10593        & $-$0.85&   8.41&     0.03&      $-$18&          7&         47&      $-$19&        227&    9.38&    8.15&    0.77&    0.07&                   \nl        
V* CG Lib          & $-$1.19&   7.40&     0.54&        311&     $-$273&         77&        313&      $-$40&   21.56&    0.66&    3.09&    0.94&                   \nl        
BPS CS 30312-0062  & $-$2.63&   6.73&     1.53&      $-$53&     $-$103&         45&      $-$51&        118&    7.09&    3.11&    2.03&    0.39&                   \nl        
HD 140283          & $-$2.47&   8.45&     0.03&        242&     $-$240&         49&        242&      $-$20&   15.46&    0.40&    1.33&    0.95&                   \nl        
HD 141531          & $-$1.57&   7.62&     0.93&     $-$189&     $-$278&      $-$67&     $-$191&      $-$50&   11.83&    1.04&    2.05&    0.84&                   \nl        
V* VY Lib          & $-$1.34&   7.31&     0.66&     $-$233&     $-$256&     $-$136&     $-$232&      $-$40&   15.00&    0.87&    6.06&    0.89&                   \nl        
BD+05 3098         & $-$2.40&   7.71&     0.74&         53&     $-$368&      $-$61&         49&     $-$149&    8.08&    4.41&    1.62&    0.30&                   \nl        
V* AN Ser          & $-$0.07&   7.89&     0.68&          3&      $-$31&      $-$31&         10&        189&    7.93&    6.24&    0.88&    0.12& [Fe/H]$>-0.6$     \nl        
V* AT Ser          & $-$2.03&   7.45&     1.02&         22&      $-$48&      $-$40&         29&        171&    7.65&    5.22&    1.37&    0.19&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 141864          & $-$2.27&   8.30&  $-$0.09&     $-$208&     $-$206&      $-$92&     $-$208&          9&   13.43&    0.20&    3.69&    0.97&                   \nl        
HD 142948          & $-$0.89&   8.36&     0.00&      $-$13&      $-$28&       $-$2&      $-$15&        191&    8.44&    6.32&    0.03&    0.14&                   \nl        
V* AR Her          & $-$1.30&   8.30&     0.97&        295&     $-$417&      $-$20&        274&     $-$225&   29.05&    4.49&    4.28&    0.73&                   \nl        
V* AV Ser          & $-$1.20&   7.57&     0.72&         27&         62&      $-$34&         34&        281&   13.54&    7.49&    1.52&    0.29&                   \nl        
V* AW Ser          & $-$1.67&   6.86&     1.83&      $-$33&     $-$178&     $-$102&      $-$26&         46&    7.27&    1.34&    3.70&    0.70&                   \nl        
HD 145293          & $-$1.10&   8.01&     0.25&      $-$77&     $-$179&         33&      $-$77&         41&    8.52&    0.95&    0.60&    0.80&                   \nl        
V* RV CrB          & $-$1.69&   7.88&     0.99&      $-$49&     $-$245&          0&      $-$51&      $-$21&    8.15&    0.49&    1.01&    0.89&                   \nl        
V* BS Aps          & $-$1.33&   7.17&  $-$0.53&         93&         10&         46&         49&        243&    9.97&    6.76&    1.17&    0.19&                   \nl        
V* V1023 Oph       & $-$1.21&   6.64&     1.11&         46&      $-$37&         56&         55&        180&    7.64&    4.88&    1.60&    0.22&                   \nl        
V* V445 Oph        & $-$0.19&   7.78&     0.39&         30&          1&         39&         33&        220&    8.83&    7.11&    0.76&    0.11& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \nl        
V* V413 Oph        & $-$1.00&   7.22&     0.62&         13&     $-$122&      $-$17&         14&         98&    7.26&    2.36&    0.69&    0.51&                   \nl        
BD+11 2998         & $-$1.14&   8.41&     0.07&      $-$48&      $-$31&         71&      $-$47&        190&    9.15&    6.41&    1.46&    0.18&                   \nl        
V* VX Her          & $-$1.58&   7.89&     0.62&        366&     $-$250&      $-$27&        364&      $-$51&   31.31&    0.83&    4.09&    0.95&                   \nl        
V* V716 Oph        & $-$1.55&   6.78&     0.92&        216&     $-$280&         29&        213&      $-$69&   11.53&    1.27&    1.43&    0.80&                   \nl        
BPS CS 22878-0013  & $-$2.16&   8.07&     0.34&      $-$60&      $-$94&         37&      $-$57&        127&    8.47&    3.42&    0.74&    0.43&                   \nl        
V* UV Oct          & $-$1.74&   8.19&  $-$0.22&        212&     $-$264&     $-$102&        214&      $-$34&   13.98&    0.77&    4.06&    0.90&                   \nl        
BD+09 3223         & $-$2.41&   8.31&     0.14&     $-$126&      $-$80&         27&     $-$125&        141&   10.49&    3.56&    0.50&    0.49&                   \nl        
V* RW Dra          & $-$1.55&   8.54&     1.08&      $-$28&     $-$121&      $-$12&      $-$13&        103&    8.62&    2.85&    1.11&    0.50&                   \nl        
V* GY Her          & $-$1.92&   7.75&     1.70&        133&         12&     $-$151&        180&        198&   18.47&    5.94&   11.00&    0.52&                   \nl        
V* AF Her          & $-$1.94&   7.84&     1.93&         38&     $-$348&       $-$7&          5&     $-$133&    8.03&    3.99&    1.94&    0.34&                   \nl        
 & & & & & & & & & & & & & \nl        
V* AG Her          & $-$2.01&   7.84&     1.82&     $-$116&     $-$274&         92&     $-$125&      $-$25&    9.40&    0.83&    5.83&    0.84&                   \nl        
V* CW Her          & $-$2.09&   7.66&     1.55&        269&     $-$216&      $-$25&        263&      $-$53&   16.54&    1.07&    4.75&    0.88&                   \nl        
V* SW Her          & $-$1.50&   6.14&     2.66&        121&     $-$204&        132&        116&      $-$38&    9.12&    0.93&    5.20&    0.82&                   \nl        
V* RW TrA          & $-$0.13&   7.65&  $-$0.29&         55&          9&         36&         36&        232&    9.28&    7.20&    0.67&    0.13& [Fe/H]$>-0.6$     \nl        
V* VZ Her          & $-$1.02&   7.99&     0.78&      $-$41&     $-$185&         27&      $-$36&         40&    8.12&    0.97&    1.01&    0.79&                   \nl        
V* V452 Oph        & $-$1.72&   7.28&     0.72&        274&     $-$191&     $-$136&        275&       $-$1&   18.34&    0.03&   10.98&    1.00&                   \nl        
V* DL Her          & $-$1.32&   7.21&     0.84&         17&         29&     $-$107&         52&        244&   11.64&    7.00&    3.58&    0.25&                   \nl        
V* V394 Her        & $-$1.48&   6.89&     1.20&        109&      $-$27&         68&        148&        165&   10.94&    3.67&    2.25&    0.50&                   \nl        
BD+17 3248         & $-$2.03&   8.31&     0.13&         71&     $-$127&      $-$15&         73&         91&    8.86&    2.25&    0.24&    0.60&                   \nl        
V* ST Oph          & $-$1.30&   7.22&     0.42&      $-$22&          0&         25&       $-$5&        221&    7.49&    7.20&    0.55&    0.02&                   \nl        
 & & & & & & & & & & & & & \nl        
V* EL Aps          & $-$1.56&   6.95&  $-$0.96&         50&      $-$88&     $-$115&         18&        140&    7.18&    4.49&    2.98&    0.24&                   \nl        
V* V494 Sco        & $-$1.01&   7.84&  $-$0.01&      $-$35&          9&          9&      $-$36&        229&    9.13&    7.24&    0.10&    0.12&                   \nl        
V* V816 Oph        & $-$0.96&   6.99&     0.57&      $-$66&      $-$84&      $-$94&      $-$48&        143&    7.49&    4.03&    2.01&    0.30&                   \nl        
HD 160617          & $-$1.78&   8.44&  $-$0.01&      $-$78&     $-$116&      $-$49&      $-$78&        104&    9.14&    2.72&    0.86&    0.54&                   \nl        
V* LU Aps          & $-$2.06&   6.51&  $-$1.01&         68&     $-$337&         60&         96&      $-$96&    7.39&    2.25&    1.93&    0.54&                   \nl        
HD 161770          & $-$2.12&   8.41&     0.01&         82&     $-$132&       $-$5&         82&         88&    9.10&    2.13&    0.07&    0.62&                   \nl        
CD-68 1881         & $-$1.81&   7.62&  $-$0.41&      $-$39&      $-$73&     $-$180&      $-$52&        143&    8.81&    6.43&    6.02&    0.17&                   \nl        
V* TW Her          & $-$0.69&   7.94&     0.50&      $-$26&          4&      $-$11&       $-$1&        225&    8.39&    7.95&    0.55&    0.03&                   \nl        
V* WY Pav          & $-$0.98&   7.03&  $-$0.46&        168&     $-$281&        138&        173&      $-$45&   10.53&    1.22&    5.92&    0.80&                   \nl        
V* MR Ara          & $-$1.00&   4.15&  $-$0.85&        193&     $-$436&     $-$116&        243&     $-$158&   12.17&    1.90&    2.94&    0.73&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* V690 Sco        & $-$1.16&   7.60&  $-$0.13&         49&         30&         36&         44&        251&   10.61&    7.22&    0.57&    0.19&                   \nl        
V* S Ara           & $-$0.71&   7.70&  $-$0.18&     $-$174&     $-$127&         43&     $-$176&         87&   11.09&    1.83&    0.77&    0.72&                   \nl        
V* KQ CrA          & $-$0.70&   1.39&  $-$1.27&        102&     $-$751&     $-$147&        428&        331&   89.71&    0.87&   29.80&    0.98&                   \nl        
V* MS Ara          & $-$1.48&   7.00&  $-$0.42&         16&     $-$271&     $-$124&         20&      $-$50&    7.07&    1.45&    3.31&    0.67&                   \nl        
HD 165195          & $-$2.14&   8.02&     0.12&     $-$137&     $-$188&      $-$27&     $-$136&         37&    9.73&    0.80&    0.40&    0.85&                   \nl        
V* IN Ara          & $-$1.75&   6.94&  $-$0.48&     $-$115&     $-$127&        110&     $-$123&         83&    8.78&    1.98&    2.78&    0.63&                   \nl        
HD 166161          & $-$1.22&   8.38&     0.01&     $-$119&      $-$88&         10&     $-$118&        132&   10.22&    3.30&    0.13&    0.51&                   \nl        
V* V675 Sgr        & $-$2.28&   7.72&  $-$0.11&        114&      $-$10&     $-$111&        113&        211&   12.36&    5.80&    3.32&    0.36&                   \nl        
V* BC Dra          & $-$2.00&   9.00&     0.73&        158&     $-$237&         54&        154&      $-$39&   11.78&    0.95&    1.67&    0.85&                   \nl        
V* V455 Oph        & $-$1.07&   7.27&     0.41&     $-$161&     $-$267&        135&     $-$166&      $-$22&   10.41&    0.62&    5.89&    0.89&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 166913          & $-$1.52&   8.45&  $-$0.02&         47&      $-$31&         79&         46&        189&    9.23&    6.51&    1.72&    0.17&                   \nl        
V* BD Dra          & $-$1.74&   9.42&     1.16&     $-$114&     $-$355&        183&     $-$141&     $-$107&   14.70&    6.06&   12.15&    0.43&                   \nl        
V* V1290 Sgr       & $-$1.20&   1.10&  $-$1.44&         57&     $-$170&     $-$341&      $-$53&      $-$54&   10.60&    1.15&   11.11&    0.81&                   \nl        
V* IO Lyr          & $-$1.14&   7.88&     0.54&        255&     $-$111&        108&        269&         66&   18.91&    1.31&    5.16&    0.87&                   \nl        
V* AE Dra          & $-$1.54&   8.57&     1.06&      $-$30&     $-$249&      $-$16&      $-$37&      $-$20&    8.76&    0.51&    1.12&    0.89&                   \nl        
HD 170737          & $-$0.91&   8.43&     0.03&         53&      $-$85&      $-$87&         55&        134&    8.91&    4.18&    2.16&    0.36&                   \nl        
V* AC Her          & $-$1.20&   7.97&     0.22&       $-$9&          7&         22&         11&        227&    8.59&    7.84&    0.37&    0.05&                   \nl        
V* CC Lyr          & $-$2.20&   8.62&     2.70&     $-$319&     $-$130&     $-$178&      $-$76&        323&   36.94&    8.30&   17.08&    0.63&                   \nl        
HD 171496          & $-$1.12&   8.11&  $-$0.05&         30&       $-$2&         34&         32&        218&    8.92&    7.32&    0.46&    0.10&                   \nl        
V* Y Lyr           & $-$1.03&   8.12&     1.09&      $-$83&      $-$68&      $-$34&      $-$27&        171&    8.40&    5.50&    1.32&    0.21&                   \nl        
 & & & & & & & & & & & & & \nl        
V* LX Lyr          & $-$1.42&   7.99&     0.97&     $-$314&     $-$228&         60&     $-$300&         94&   22.49&    1.86&    6.45&    0.85&                   \nl        
V* CN Lyr          & $-$0.58&   8.02&     0.26&      $-$52&         20&       $-$1&      $-$27&        245&   10.12&    7.80&    0.32&    0.13& [Fe/H]$>-0.6$     \nl        
V* V1640 Sgr       & $-$0.54&   6.59&  $-$0.46&      $-$50&          9&          4&      $-$50&        229&    8.33&    5.97&    0.56&    0.17& [Fe/H]$>-0.6$     \nl        
V* RZ Lyr          & $-$2.13&   7.95&     0.39&        229&     $-$112&      $-$69&        243&         72&   15.47&    1.47&    3.14&    0.83&                   \nl        
HD 175305          & $-$1.45&   8.54&     0.07&         62&      $-$68&     $-$285&         64&        151&   20.56&    8.16&   17.67&    0.44&                   \nl        
V* EZ Lyr          & $-$1.22&   8.04&     0.39&         94&      $-$32&         26&        121&        172&   10.69&    4.41&    0.63&    0.42&                   \nl        
V* V413 CrA        & $-$1.26&   7.67&  $-$0.23&         60&     $-$129&        107&         60&         91&    8.07&    2.63&    2.86&    0.51&                   \nl        
V* AP Her          & $-$0.80&   7.19&     0.28&      $-$58&      $-$63&      $-$28&      $-$22&        166&    7.29&    4.55&    0.44&    0.23&                   \nl        
V* CX Lyr          & $-$1.79&   7.66&     0.45&      $-$24&     $-$226&      $-$46&      $-$24&          0&    7.73&    0.01&    0.91&    1.00&                   \nl        
HD 174578          & $-$1.69&   7.44&  $-$0.22&       $-$2&        118&         87&          6&        338&   21.96&    7.44&    3.38&    0.49&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 175606          & $-$2.45&   8.37&  $-$0.05&     $-$100&     $-$117&      $-$88&     $-$101&        102&    9.67&    2.83&    2.40&    0.55&                   \nl        
HD 176203          & $-$1.61&   8.33&  $-$0.04&      $-$84&      $-$68&      $-$61&      $-$83&        153&    9.49&    4.37&    1.20&    0.37&                   \nl        
V* MT Tel          & $-$1.85&   8.07&  $-$0.17&      $-$79&     $-$338&        184&      $-$78&     $-$118&   10.07&    5.31&    7.30&    0.32&                   \nl        
V* NR Lyr          & $-$2.42&   8.03&     0.49&        240&      $-$17&        117&        281&        140&   24.23&    2.81&    6.86&    0.79&                   \nl        
V* XZ Dra          & $-$0.79&   8.59&     0.28&         16&       $-$6&      $-$34&         32&        212&    9.25&    7.53&    0.64&    0.10&                   \nl        
HD 178443          & $-$2.07&   8.14&  $-$0.14&     $-$322&     $-$112&     $-$129&     $-$322&        107&   29.82&    2.16&   11.82&    0.87&                   \nl        
V* BK Dra          & $-$1.95&   8.74&     0.49&        114&     $-$131&        113&        125&         72&   11.01&    2.14&    4.50&    0.68&                   \nl        
BPS CS 22947-0187  & $-$2.49&   6.16&  $-$1.06&        287&     $-$196&         58&        285&         43&   15.30&    0.71&    4.55&    0.91&                   \nl        
HD 181007          & $-$1.64&   8.14&  $-$0.10&      $-$90&     $-$302&      $-$47&      $-$91&      $-$81&    8.98&    1.97&    0.83&    0.64&                   \nl        
V* V1130 Sgr       & $-$1.70&   6.49&  $-$0.59&         45&      $-$71&      $-$68&         60&        144&    7.07&    3.55&    1.24&    0.33&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 181743          & $-$1.79&   8.42&  $-$0.04&         36&     $-$336&      $-$61&         36&     $-$116&    8.58&    3.29&    1.14&    0.45&                   \nl        
V* RR Lyr          & $-$1.39&   8.44&     0.05&     $-$253&     $-$121&          9&     $-$250&        106&   17.21&    2.12&    0.25&    0.78&                   \nl        
V* BN Vul          & $-$1.61&   8.14&     0.04&      $-$17&     $-$311&         68&      $-$24&      $-$89&    8.20&    2.38&    1.32&    0.55&                   \nl        
V* V440 Sgr        & $-$1.40&   7.79&  $-$0.26&         16&     $-$196&      $-$32&         17&         24&    7.82&    0.55&    0.50&    0.87&                   \nl        
V* XZ Cyg          & $-$1.44&   8.50&     0.17&         23&      $-$73&     $-$265&         33&        145&   16.13&    8.39&   13.79&    0.32&                   \nl        
V* HH Tel          & $-$1.02&   6.82&  $-$0.83&     $-$114&     $-$169&         81&     $-$115&         47&    8.22&    1.05&    1.96&    0.77&                   \nl        
V* WY Dra          & $-$1.66&   9.57&     1.02&         24&      $-$76&        139&         53&        135&   10.84&    6.00&    6.04&    0.30&                   \nl        
HD 184266          & $-$1.63&   8.31&  $-$0.06&        302&     $-$258&      $-$87&        302&      $-$41&   22.42&    0.79&    4.75&    0.93&                   \nl        
HD 184711          & $-$2.51&   7.71&  $-$0.37&      $-$70&     $-$189&      $-$98&      $-$70&         31&    8.15&    0.82&    2.83&    0.82&                   \nl        
V* BN Pav          & $-$1.32&   6.78&  $-$1.07&      $-$76&      $-$68&      $-$59&      $-$93&        142&    7.95&    3.65&    2.03&    0.37&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 232078          & $-$1.61&   8.03&  $-$0.03&        158&     $-$356&      $-$82&        146&     $-$149&   11.51&    3.77&    2.15&    0.51&                   \nl        
HD 186478          & $-$2.58&   7.62&  $-$0.34&     $-$175&     $-$367&      $-$68&     $-$182&     $-$138&   12.28&    3.11&    2.14&    0.60&                   \nl        
V* V796 Sgr        & $-$1.87&   6.81&  $-$0.87&        232&     $-$275&     $-$108&        232&      $-$54&   13.63&    1.01&    3.62&    0.86&                   \nl        
BPS CS 22964-0024  & $-$1.76&   7.73&  $-$0.39&        129&     $-$100&       $-$1&        130&        120&    9.69&    2.75&    0.48&    0.56&                   \nl        
BPS CS 22964-0019  & $-$2.44&   3.14&  $-$2.76&        208&      $-$90&        279&        208&        130&   20.93&    3.40&   19.95&    0.72&                   \nl        
V* V2194 Sgr       & $-$1.62&   7.04&  $-$0.75&      $-$35&     $-$147&         85&      $-$34&         74&    7.24&    1.88&    2.03&    0.59&                   \nl        
HD 187111          & $-$1.78&   8.02&  $-$0.18&        137&     $-$184&      $-$90&        139&         31&   10.05&    0.75&    2.49&    0.86&                   \nl        
BPS CS 22964-0074  & $-$2.45&   7.40&  $-$0.57&        418&     $-$327&      $-$65&        418&     $-$107&   51.33&    1.50&    5.13&    0.94&                   \nl        
BPS CS 22964-0092  & $-$0.70&   7.18&  $-$0.71&         44&       $-$6&      $-$68&         42&        214&    8.69&    6.39&    1.58&    0.15&                   \nl        
BPS CS 22964-0052  & $-$1.15&   7.48&  $-$0.54&        120&          2&         34&        121&        221&   11.81&    5.52&    1.22&    0.36&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22964-0064  & $-$0.70&   7.89&  $-$0.32&      $-$68&          0&      $-$16&      $-$68&        220&    9.91&    6.49&    0.48&    0.21&                   \nl        
V* V2202 Sgr       & $-$2.25&   2.70&  $-$3.09&        132&      $-$73&      $-$27&        138&        141&    6.46&    2.10&    4.58&    0.53&                   \nl        
BPS CS 22964-0138  & $-$1.68&   7.66&  $-$0.45&         47&      $-$88&      $-$29&         47&        131&    7.97&    3.44&    0.63&    0.40&                   \nl        
HD 188031          & $-$2.04&   8.36&  $-$0.08&        162&     $-$310&         15&        162&      $-$89&   11.29&    2.00&    0.27&    0.70&                   \nl        
BPS CS 22964-0111  & $-$1.62&   7.44&  $-$0.58&      $-$45&      $-$21&      $-$42&      $-$45&        199&    8.17&    6.08&    1.00&    0.15&                   \nl        
BPS CS 22964-0149  & $-$0.88&   7.30&  $-$0.64&      $-$26&      $-$43&         28&      $-$25&        177&    7.49&    5.18&    0.78&    0.18&                   \nl        
BPS CS 22964-0115  & $-$2.32&   7.30&  $-$0.67&        116&     $-$382&        224&        116&     $-$162&   14.66&    6.22&   11.05&    0.41&                   \nl        
V* BP Pav          & $-$1.48&   6.90&  $-$1.17&     $-$243&     $-$480&         72&     $-$205&     $-$291&   25.95&    5.17&    4.53&    0.67&                   \nl        
BD-18 5550         & $-$2.89&   8.13&  $-$0.17&         65&     $-$203&      $-$32&         65&         16&    8.50&    0.37&    0.47&    0.92&                   \nl        
BPS CS 22964-0172  & $-$0.13&   7.55&  $-$0.55&       $-$6&      $-$48&       $-$2&       $-$6&        172&    7.57&    5.04&    0.55&    0.20& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \nl        
V* V1711 Sgr       & $-$1.10&   4.06&  $-$2.40&      $-$26&      $-$93&        167&          1&        130&    5.81&    3.80&    4.83&    0.26&                   \nl        
BPS CS 22964-0183  & $-$2.60&   7.51&  $-$0.57&      $-$69&     $-$232&      $-$79&      $-$69&      $-$12&    7.91&    0.29&    2.14&    0.93&                   \nl        
BPS CS 22964-0157  & $-$1.66&   7.28&  $-$0.69&      $-$82&     $-$450&         29&      $-$83&     $-$229&   10.47&    6.02&    1.04&    0.27&                   \nl        
BPS CS 22964-0181  & $-$0.82&   5.74&  $-$1.60&     $-$193&     $-$102&         88&     $-$193&        117&   10.93&    2.09&    3.08&    0.68&                   \nl        
BPS CS 22964-0176  & $-$2.61&   7.06&  $-$0.83&       $-$3&     $-$226&        104&       $-$3&       $-$6&    7.11&    0.17&    3.02&    0.95&                   \nl        
BPS CS 22964-0158  & $-$1.90&   7.56&  $-$0.53&        193&      $-$65&         85&        194&        154&   13.71&    3.52&    3.57&    0.59&                   \nl        
BPS CS 22964-0161  & $-$2.30&   7.67&  $-$0.48&      $-$86&     $-$208&         47&      $-$86&         12&    8.34&    0.27&    0.95&    0.94&                   \nl        
HD 190287          & $-$1.59&   8.35&  $-$0.09&     $-$139&     $-$118&      $-$64&     $-$139&        102&   10.69&    2.51&    1.55&    0.62&                   \nl        
BPS CS 22964-0214  & $-$2.47&   7.80&  $-$0.42&          8&     $-$344&     $-$118&          8&     $-$124&    7.83&    4.22&    3.24&    0.31&                   \nl        
BPS CS 22964-0232  & $-$0.44&   7.93&  $-$0.34&         41&          9&          1&         42&        229&    9.50&    7.24&    0.39&    0.14& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \tablebreak
V* HY Tel          & $-$0.17&   6.87&  $-$1.11&       $-$6&      $-$78&      $-$44&      $-$17&        141&    6.95&    3.87&    1.46&    0.29& [Fe/H]$>-0.6$     \nl        
V* V1644 Sgr       & $-$2.51&   6.84&  $-$0.94&      $-$33&     $-$305&          2&      $-$38&      $-$83&    7.02&    1.93&    0.95&    0.57&                   \nl        
V* TW Cap          & $-$1.20&   5.16&  $-$1.99&     $-$108&     $-$259&      $-$19&     $-$115&          9&    6.33&    0.18&    2.51&    0.94&                   \nl        
HD 192718          & $-$0.87&   8.46&  $-$0.02&        106&      $-$64&      $-$36&        107&        156&   10.30&    4.20&    0.59&    0.42&                   \nl        
BPS CS 22885-0040  & $-$3.03&   7.07&  $-$0.92&     $-$166&     $-$114&        132&     $-$165&        108&   11.55&    2.57&    4.61&    0.64&                   \nl        
V* HV Pav          & $-$1.64&   6.23&  $-$1.68&         65&     $-$347&        102&         81&     $-$118&    7.00&    3.53&    3.72&    0.34&                   \nl        
BPS CS 22885-0054  & $-$1.97&   7.46&  $-$0.68&     $-$137&     $-$144&         28&     $-$137&         77&    9.36&    1.67&    0.90&    0.70&                   \nl        
BPS CS 22885-0069  & $-$2.24&   5.35&  $-$2.08&      $-$25&     $-$163&         21&      $-$25&         57&    5.69&    1.28&    2.12&    0.64&                   \nl        
HD 193242          & $-$1.76&   8.25&  $-$0.15&         45&     $-$172&         47&         46&         47&    8.44&    1.15&    0.82&    0.76&                   \nl        
BPS CS 22885-0105  & $-$2.19&   4.72&  $-$2.48&        202&     $-$241&         73&        201&      $-$28&    8.56&    0.65&    6.20&    0.87&                   \nl        
 & & & & & & & & & & & & & \nl        
V* V1645 Sgr       & $-$1.74&   7.03&  $-$0.98&        431&     $-$302&      $-$56&        431&      $-$81&   52.73&    1.07&    6.49&    0.96&                   \nl        
BPS CS 22885-0096  & $-$3.60&   5.19&  $-$2.19&        202&     $-$164&        132&        203&         53&    9.90&    1.75&    8.65&    0.71&                   \nl        
BPS CS 22885-0094  & $-$1.19&   8.04&  $-$0.31&      $-$56&      $-$67&         16&      $-$56&        153&    8.54&    4.22&    0.38&    0.34&                   \nl        
BPS CS 22885-0106  & $-$2.12&   7.35&  $-$0.78&        105&     $-$245&         60&        105&      $-$26&    8.29&    0.60&    1.90&    0.87&                   \nl        
BPS CS 22943-0097  & $-$2.20&   7.87&  $-$0.45&      $-$38&      $-$56&      $-$62&      $-$40&        163&    8.16&    5.00&    1.33&    0.24&                   \nl        
V* V2279 Sgr       & $-$1.16&   6.59&  $-$1.33&      $-$70&      $-$36&       $-$2&      $-$69&        185&    7.83&    4.86&    1.52&    0.24&                   \nl        
BPS CS 22943-0095  & $-$2.17&   8.22&  $-$0.20&        181&      $-$65&         42&        180&        156&   13.38&    3.62&    1.11&    0.57&                   \nl        
BPS CS 22885-0143  & $-$2.51&   2.72&  $-$4.02&       $-$2&     $-$229&        105&       $-$3&       $-$9&    4.42&    0.26&    5.03&    0.91&                   \nl        
BPS CS 22950-0096  & $-$1.62&   7.93&  $-$0.35&         14&      $-$97&         23&         19&        123&    7.98&    3.25&    0.50&    0.42&                   \nl        
BPS CS 22885-0203  & $-$2.17&   7.64&  $-$0.61&         75&     $-$254&      $-$85&         74&      $-$35&    8.26&    0.86&    2.16&    0.81&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22955-0117  & $-$2.02&   7.67&  $-$0.55&     $-$255&     $-$163&      $-$66&     $-$253&         67&   15.71&    1.34&    3.49&    0.84&                   \nl        
BPS CS 22955-0101  & $-$0.94&   7.97&  $-$0.36&         79&     $-$193&         93&         80&         25&    8.56&    0.67&    2.79&    0.86&                   \nl        
CD-23 16310        & $-$2.44&   7.35&  $-$0.77&         92&     $-$134&      $-$69&         97&         80&    8.46&    1.91&    1.69&    0.63&                   \nl        
BPS CS 22885-0175  & $-$0.79&   7.11&  $-$1.00&         38&      $-$14&      $-$18&         39&        206&    8.00&    6.13&    1.12&    0.13&                   \nl        
V* V341 Aql        & $-$1.22&   7.90&  $-$0.36&         45&     $-$122&     $-$112&         53&         94&    8.33&    2.86&    3.23&    0.49&                   \nl        
BPS CS 22950-0153  & $-$1.84&   7.60&  $-$0.59&        168&     $-$147&      $-$78&        173&         62&   10.99&    1.34&    2.08&    0.78&                   \nl        
HD 195636          & $-$2.80&   8.23&  $-$0.17&         50&     $-$273&        153&         49&      $-$54&    8.56&    2.37&    6.43&    0.58&                   \nl        
BPS CS 22955-0153  & $-$1.54&   7.64&  $-$0.60&         15&     $-$228&      $-$51&         15&       $-$9&    7.69&    0.21&    1.17&    0.95&                   \nl        
BPS CS 22879-0012  & $-$2.70&   7.29&  $-$0.91&        125&      $-$86&     $-$106&        125&        133&   10.09&    3.39&    3.14&    0.50&                   \nl        
BD-17 6036         & $-$2.70&   7.27&  $-$0.86&     $-$259&     $-$290&         90&     $-$264&      $-$45&   16.50&    0.82&    3.34&    0.90&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22955-0134  & $-$1.71&   7.93&  $-$0.40&         73&      $-$55&         32&         78&        163&    8.98&    4.52&    0.75&    0.33&                   \nl        
V* AA Aql          & $-$0.58&   7.64&  $-$0.58&     $-$104&      $-$98&         70&      $-$89&        133&    8.87&    3.49&    1.61&    0.44& [Fe/H]$>-0.6$     \nl        
BPS CS 22879-0029  & $-$2.16&   7.61&  $-$0.67&        193&     $-$219&      $-$12&        193&       $-$1&   11.23&    0.02&    0.92&    1.00&                   \nl        
BPS CS 22879-0034  & $-$1.10&   7.12&  $-$1.03&      $-$19&      $-$34&      $-$64&      $-$17&        186&    7.22&    6.10&    1.70&    0.09&                   \nl        
V* FH Vul          & $-$0.85&   7.83&  $-$0.49&     $-$116&          5&      $-$36&      $-$51&        248&   11.11&    7.36&    1.03&    0.20&                   \nl        
BPS CS 22955-0169  & $-$0.50&   7.57&  $-$0.68&      $-$20&         79&          9&       $-$7&        300&   15.24&    7.59&    1.26&    0.34& [Fe/H]$>-0.6$     \nl        
HD 196892          & $-$1.11&   8.45&  $-$0.03&       $-$8&     $-$118&      $-$24&       $-$8&        102&    8.46&    2.68&    0.30&    0.52&                   \nl        
V* VX Ind          & $-$0.91&   6.82&  $-$1.33&     $-$187&      $-$33&         41&     $-$193&        182&   13.67&    3.61&    2.40&    0.58&                   \nl        
BPS CS 22955-0174  & $-$2.22&   4.41&  $-$3.25&     $-$106&     $-$191&         17&      $-$86&         69&    5.84&    1.55&    3.60&    0.60&                   \nl        
BPS CS 22879-0051  & $-$2.50&   7.71&  $-$0.61&         29&     $-$304&      $-$20&         28&      $-$84&    7.82&    2.07&    0.69&    0.58&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BD-20 6008         & $-$2.63&   7.48&  $-$0.75&      $-$95&      $-$31&         58&      $-$82&        195&    9.53&    5.39&    1.48&    0.28&                   \nl        
BPS CS 22879-0066  & $-$2.06&   7.86&  $-$0.50&     $-$276&     $-$227&     $-$104&     $-$276&       $-$7&   18.51&    0.15&    7.36&    0.98&                   \nl        
BPS CS 22880-0058  & $-$2.57&   7.48&  $-$0.76&      $-$90&      $-$88&        130&      $-$82&        138&    9.16&    4.26&    3.99&    0.37&                   \nl        
CD-30 18140        & $-$2.07&   8.38&  $-$0.09&      $-$75&     $-$215&      $-$12&      $-$75&          5&    8.88&    0.12&    0.18&    0.97&                   \nl        
BD-15 5781         & $-$2.47&   6.53&  $-$1.53&          6&     $-$276&     $-$116&       $-$5&      $-$56&    6.69&    1.72&    3.89&    0.60&                   \nl        
BPS CS 22879-0103  & $-$1.96&   4.25&  $-$3.38&      $-$25&     $-$234&         71&      $-$26&      $-$11&    5.28&    0.28&    3.87&    0.91&                   \nl        
V* DX Del          & $-$0.39&   8.23&  $-$0.18&         54&      $-$14&          6&         65&        202&    9.58&    6.16&    0.23&    0.22& [Fe/H]$>-0.6$     \nl        
BPS CS 22879-0097  & $-$2.30&   4.28&  $-$3.39&      $-$48&     $-$458&      $-$25&      $-$64&     $-$234&    9.25&    4.87&    5.50&    0.32&                   \nl        
BPS CS 22879-0098  & $-$2.38&   4.62&  $-$3.13&      $-$78&     $-$335&        141&      $-$85&     $-$110&    7.97&    2.52&    5.34&    0.54&                   \nl        
BPS CS 22879-0094  & $-$2.44&   7.19&  $-$1.06&      $-$20&     $-$240&      $-$58&      $-$20&      $-$20&    7.26&    0.48&    1.81&    0.88&                   \nl        
 & & & & & & & & & & & & & \nl        
V* FK Vul          & $-$0.95&   7.92&  $-$0.56&     $-$160&     $-$158&      $-$78&     $-$138&        102&   10.21&    2.62&    2.70&    0.59&                   \nl        
BPS CS 22880-0127  & $-$1.58&   8.10&  $-$0.32&         51&      $-$75&         56&         54&        144&    8.53&    4.16&    1.16&    0.34&                   \nl        
CD-48 13714        & $-$0.81&   8.38&  $-$0.10&          2&     $-$108&      $-$37&          2&        112&    8.38&    3.04&    0.55&    0.47&                   \nl        
BD-14 5890         & $-$2.07&   7.55&  $-$0.79&     $-$345&     $-$430&     $-$163&     $-$363&     $-$178&   51.85&    3.42&   28.20&    0.88&                   \nl        
V* UY Cyg          & $-$0.80&   8.30&  $-$0.15&      $-$56&       $-$1&      $-$12&      $-$33&        223&    9.30&    7.58&    0.23&    0.10&                   \nl        
CD-37 14010        & $-$2.55&   7.23&  $-$1.08&        256&     $-$321&      $-$40&        254&     $-$107&   16.03&    1.94&    2.19&    0.79&                   \nl        
V* BT Aqr          & $-$0.29&   7.41&  $-$0.94&          8&      $-$66&       $-$2&         30&        151&    7.61&    4.19&    0.96&    0.29& [Fe/H]$>-0.6$     \nl        
V* XZ Mic          & $-$1.22&   6.37&  $-$1.84&      $-$74&     $-$246&         93&      $-$74&      $-$24&    7.34&    0.59&    3.07&    0.85&                   \nl        
BPS CS 22879-0141  & $-$1.36&   7.68&  $-$0.72&      $-$61&     $-$177&      $-$38&      $-$61&         43&    8.00&    1.03&    1.15&    0.77&                   \nl        
BPS CS 22879-0144  & $-$2.01&   7.28&  $-$1.06&        204&     $-$348&         38&        203&     $-$130&   12.79&    2.76&    2.70&    0.64&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 199854          & $-$1.94&   8.18&  $-$0.27&      $-$32&         18&         17&      $-$26&        239&    9.94&    7.91&    0.40&    0.11&                   \nl        
V* RV Cap          & $-$1.61&   7.73&  $-$0.67&      $-$51&     $-$554&     $-$207&      $-$73&     $-$330&   35.23&    7.62&   16.76&    0.64&                   \nl        
BPS CS 22898-0040  & $-$2.06&   7.58&  $-$0.82&     $-$248&     $-$215&      $-$90&     $-$247&         20&   15.05&    0.43&    5.89&    0.94&                   \nl        
BPS CS 22937-0006  & $-$2.06&   7.43&  $-$0.95&         61&     $-$223&         60&         61&       $-$3&    7.75&    0.07&    1.93&    0.98&                   \nl        
BPS CS 30492-0034  & $-$2.01&   4.27&  $-$3.80&      $-$27&     $-$474&     $-$100&      $-$48&     $-$251&   12.08&    5.23&    8.22&    0.41&                   \nl        
BPS CS 30492-0016  & $-$2.30&   7.85&  $-$0.58&         45&     $-$351&     $-$136&         45&     $-$132&    8.48&    4.75&    4.20&    0.29&                   \nl        
BPS CS 29501-0004  & $-$1.83&   7.93&  $-$0.51&         68&      $-$31&         18&         69&        188&    9.10&    5.49&    0.69&    0.25&                   \nl        
BPS CS 29501-0012  & $-$1.80&   7.99&  $-$0.46&        262&     $-$183&         22&        263&         34&   16.26&    0.65&    1.37&    0.92&                   \nl        
BPS CS 30492-0008  & $-$0.17&   8.08&  $-$0.38&         10&      $-$10&          6&         10&        210&    8.16&    7.30&    0.39&    0.05& [Fe/H]$>-0.6$     \nl        
BPS CS 22898-0027  & $-$2.36&   8.18&  $-$0.29&      $-$33&     $-$159&         13&      $-$31&         62&    8.28&    1.49&    0.33&    0.70&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30492-0001  & $-$2.10&   7.93&  $-$0.51&        129&     $-$161&         53&        129&         59&    9.56&    1.38&    1.59&    0.75&                   \nl        
CD-62 1346         & $-$1.56&   8.29&  $-$0.19&      $-$73&     $-$168&      $-$27&      $-$73&         51&    8.78&    1.22&    0.46&    0.76&                   \nl        
BPS CS 22937-0008  & $-$0.44&   8.12&  $-$0.34&      $-$68&          5&       $-$2&      $-$68&        225&   10.43&    6.80&    0.43&    0.21& [Fe/H]$>-0.6$     \nl        
HD 200654          & $-$2.93&   8.31&  $-$0.17&        226&     $-$312&     $-$108&        226&      $-$91&   16.03&    2.09&    4.95&    0.77&                   \nl        
BPS CS 22937-0004  & $-$1.97&   7.53&  $-$0.89&         71&      $-$44&     $-$150&         71&        176&   10.37&    5.84&    5.02&    0.29&                   \nl        
BPS CS 22937-0039  & $-$0.87&   7.82&  $-$0.62&          1&      $-$50&      $-$17&          1&        170&    7.84&    5.16&    0.68&    0.21&                   \nl        
BPS CS 29501-0032  & $-$2.40&   7.61&  $-$0.81&        146&     $-$147&         34&        147&         70&    9.77&    1.58&    1.56&    0.72&                   \nl        
BPS CS 30492-0050  & $-$1.48&   7.88&  $-$0.57&     $-$144&     $-$167&         37&     $-$144&         53&    9.98&    1.16&    0.93&    0.79&                   \nl        
BPS CS 22937-0034  & $-$1.92&   7.85&  $-$0.60&      $-$43&     $-$117&      $-$84&      $-$42&        103&    8.04&    2.98&    2.31&    0.46&                   \nl        
BPS CS 22937-0019  & $-$1.50&   7.77&  $-$0.68&         55&      $-$10&         14&         57&        209&    9.09&    6.37&    0.84&    0.18&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 30492-0047  & $-$0.97&   7.79&  $-$0.66&         70&       $-$5&         26&         71&        215&    9.80&    6.34&    1.01&    0.22&                   \nl        
BPS CS 29501-0028  & $-$1.88&   7.95&  $-$0.51&       $-$6&      $-$48&      $-$36&       $-$4&        172&    7.97&    5.38&    0.80&    0.19&                   \nl        
V* CP Aqr          & $-$0.90&   7.74&  $-$0.76&     $-$120&      $-$57&      $-$13&      $-$99&        177&    9.65&    4.73&    1.01&    0.34&                   \nl        
BPS CS 22898-0043  & $-$2.69&   5.21&  $-$3.36&     $-$158&     $-$209&     $-$127&     $-$145&         65&    7.63&    3.50&    7.69&    0.41&                   \nl        
BPS CS 22937-0023  & $-$1.38&   7.81&  $-$0.65&        224&     $-$165&        109&        224&         54&   14.29&    1.31&    6.44&    0.83&                   \nl        
V* V Ind           & $-$1.50&   7.99&  $-$0.48&     $-$307&     $-$278&         54&     $-$307&      $-$59&   22.03&    1.04&    2.09&    0.91&                   \nl        
BPS CS 22937-0042  & $-$2.11&   7.11&  $-$1.31&        131&     $-$102&         38&        131&        118&    9.14&    2.84&    2.24&    0.53&                   \nl        
BPS CS 29501-0043  & $-$1.36&   7.88&  $-$0.59&      $-$35&      $-$88&       $-$7&      $-$34&        133&    8.04&    3.59&    0.62&    0.38&                   \nl        
BPS CS 30492-0095  & $-$1.02&   8.04&  $-$0.44&         64&     $-$113&      $-$15&         65&        107&    8.52&    2.69&    0.50&    0.52&                   \nl        
BPS CS 30492-0080  & $-$1.20&   7.70&  $-$0.76&        102&      $-$58&         57&        102&        162&    9.47&    4.44&    1.84&    0.36&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22937-0072  & $-$2.19&   7.41&  $-$1.05&         91&      $-$11&        120&         94&        207&   11.32&    6.36&    4.65&    0.28&                   \nl        
V* SW Aqr          & $-$1.63&   7.91&  $-$0.62&     $-$310&     $-$271&         50&     $-$313&      $-$19&   22.13&    0.33&    2.08&    0.97&                   \nl        
BPS CS 22937-0073  & $-$2.04&   7.78&  $-$0.70&         99&     $-$143&        119&        100&         76&    8.92&    2.42&    4.66&    0.58&                   \nl        
V* RR Mic          & $-$1.40&   2.11&  $-$6.18&     $-$181&     $-$336&        120&     $-$167&     $-$135&   12.88&    3.02&   12.71&    0.63&                   \nl        
BPS CS 29501-0056  & $-$1.64&   7.24&  $-$1.22&        120&      $-$74&     $-$157&        123&        143&   11.65&    4.09&    6.02&    0.49&                   \nl        
BPS CS 29501-0055  & $-$2.19&   8.02&  $-$0.46&      $-$58&      $-$73&         81&      $-$57&        147&    8.68&    4.44&    1.92&    0.32&                   \nl        
BPS CS 22937-0054  & $-$1.78&   7.57&  $-$0.90&         76&     $-$192&     $-$164&         77&         28&    8.81&    1.23&    7.35&    0.77&                   \nl        
V* Z Mic           & $-$1.10&   7.54&  $-$0.94&         99&      $-$51&      $-$33&        105&        165&    9.57&    4.24&    1.25&    0.39&                   \nl        
BD+42 4040         & $-$0.99&   8.49&  $-$0.01&         85&     $-$247&          7&         85&      $-$27&    9.14&    0.63&    0.08&    0.87&                   \nl        
BPS CS 22937-0060  & $-$0.87&   7.21&  $-$1.26&      $-$55&      $-$68&      $-$24&      $-$53&        153&    7.71&    4.26&    1.49&    0.29&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22937-0057  & $-$1.38&   7.86&  $-$0.63&     $-$106&     $-$119&         69&     $-$106&        102&    9.30&    2.55&    1.71&    0.57&                   \nl        
BPS CS 29501-0082  & $-$1.84&   7.76&  $-$0.72&     $-$237&     $-$250&     $-$110&     $-$237&      $-$26&   15.00&    0.63&    7.28&    0.92&                   \nl        
BPS CS 30492-0114  & $-$1.78&   8.05&  $-$0.44&         49&      $-$94&         90&         50&        126&    8.38&    3.86&    2.40&    0.37&                   \nl        
[MFF90] 959 42 134 & $-$1.32&   7.39&  $-$1.44&      $-$46&     $-$328&     $-$117&      $-$74&      $-$90&    7.97&    3.16&    4.74&    0.45&                   \nl        
[MFF90] 959 42 99  & $-$0.65&   7.84&  $-$0.75&     $-$113&      $-$47&         26&      $-$88&        187&    9.72&    5.21&    0.99&    0.30&                   \nl        
BPS CS 29501-0095  & $-$1.94&   7.23&  $-$1.26&        162&     $-$395&         83&        158&     $-$178&   12.20&    4.53&    4.30&    0.46&                   \nl        
V* YZ Cap          & $-$1.06&   7.76&  $-$0.77&      $-$39&     $-$135&         98&      $-$33&         87&    7.99&    2.56&    2.83&    0.52&                   \nl        
BPS CS 29501-0075  & $-$2.20&   8.06&  $-$0.44&     $-$133&     $-$136&      $-$83&     $-$132&         86&   10.05&    2.21&    2.75&    0.64&                   \nl        
[MFF90] 959 42 49  & $-$0.79&   8.16&  $-$0.37&         87&      $-$61&         76&         97&        153&    9.76&    4.43&    2.08&    0.38&                   \nl        
[MFF90] 959 42 26  & $-$0.62&   8.00&  $-$0.57&      $-$21&       $-$7&         25&          0&        214&    8.02&    7.76&    0.70&    0.02&                   \nl        
 & & & & & & & & & & & & & \nl        
[M93] 27036        & $-$0.63&   6.05&  $-$2.44&         35&     $-$119&         21&         34&        102&    6.48&    2.66&    2.60&    0.43&                   \nl        
V* DM Cyg          & $-$0.14&   8.38&  $-$0.21&         33&         24&      $-$31&         60&        238&   11.29&    7.46&    0.58&    0.20& [Fe/H]$>-0.6$     \nl        
BPS CS 30492-0116  & $-$2.05&   6.18&  $-$2.34&        165&     $-$175&     $-$105&        166&         42&   10.22&    0.87&    4.08&    0.84&                   \nl        
[M93] 17089        & $-$2.35&   6.31&  $-$2.20&        135&     $-$184&        115&        133&         41&    8.02&    1.54&    6.64&    0.69&                   \nl        
BPS CS 30492-0110  & $-$2.71&   2.16&  $-$6.46&        198&     $-$155&     $-$275&        208&         12&   27.70&    0.22&   26.71&    0.98&                   \nl        
[M93] 26113        & $-$1.21&   6.67&  $-$1.84&         23&      $-$80&         29&         22&        140&    6.90&    3.95&    2.01&    0.28&                   \nl        
BPS CS 30492-0113  & $-$1.76&   7.79&  $-$0.71&     $-$286&     $-$288&      $-$46&     $-$286&      $-$66&   18.99&    1.24&    3.58&    0.88&                   \nl        
BPS CS 29501-0099  & $-$0.19&   8.09&  $-$0.42&      $-$46&         32&         32&      $-$45&        252&   11.50&    7.67&    0.83&    0.20& [Fe/H]$>-0.6$     \nl        
[M93] 16090        & $-$2.63&   5.53&  $-$3.00&      $-$66&     $-$257&        196&      $-$63&      $-$41&    8.89&    1.85&    8.47&    0.68&                   \nl        
[M93] 25072        & $-$2.24&   5.13&  $-$3.41&        225&     $-$403&     $-$109&        232&     $-$175&   18.17&    2.81&    8.95&    0.73&                   \nl        
 & & & & & & & & & & & & & \tablebreak
[MFF90] 959 11 36  & $-$0.71&   8.02&  $-$0.58&       $-$7&       $-$7&      $-$14&         17&        212&    8.32&    7.35&    0.64&    0.06&                   \nl        
[MFF90] 959 11 94  & $-$0.80&   8.30&  $-$0.23&         28&      $-$47&         19&         35&        172&    8.55&    5.28&    0.36&    0.24&                   \nl        
[MFF90] 959 11 58  & $-$0.87&   8.14&  $-$0.43&      $-$35&       $-$4&       $-$1&      $-$17&        218&    8.52&    7.63&    0.44&    0.05&                   \nl        
[M93] 14080        & $-$1.39&   7.54&  $-$0.98&         27&      $-$86&         82&         25&        135&    7.63&    4.16&    2.32&    0.30&                   \nl        
[MFF90] 959 31 167 & $-$1.76&   7.59&  $-$1.20&      $-$10&     $-$156&     $-$173&          4&         65&    7.80&    3.69&    7.01&    0.39&                   \nl        
[MFF90] 959 11 51  & $-$0.61&   8.11&  $-$0.47&      $-$34&      $-$47&      $-$67&      $-$19&        176&    8.19&    5.93&    1.49&    0.16&                   \nl        
BPS CS 22937-0090  & $-$2.08&   7.41&  $-$1.12&      $-$13&         12&      $-$26&      $-$13&        232&    8.89&    7.44&    1.42&    0.09&                   \nl        
[M93] 23058        & $-$1.91&   3.79&  $-$4.85&     $-$365&     $-$272&        151&     $-$358&      $-$87&   38.04&    1.24&   30.40&    0.94&                   \nl        
[M93] 13101        & $-$1.07&   7.72&  $-$0.80&         18&          9&         93&         15&        229&    9.91&    7.73&    2.67&    0.13&                   \nl        
[MFF90] 959 31 190 & $-$0.69&   7.53&  $-$1.32&      $-$49&     $-$117&     $-$129&      $-$23&        112&    7.63&    4.26&    4.48&    0.30&                   \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 11 39  & $-$0.66&   8.20&  $-$0.37&      $-$38&      $-$12&         14&      $-$24&        210&    8.57&    7.19&    0.42&    0.09&                   \nl        
[MFF90] 959 11 3   & $-$0.62&   8.14&  $-$0.45&      $-$21&      $-$57&          5&       $-$7&        165&    8.15&    4.98&    0.46&    0.24&                   \nl        
BPS CS 30492-0133  & $-$2.10&   4.78&  $-$3.86&        318&     $-$494&     $-$337&        314&     $-$278&  142.75&    3.05&   89.89&    0.96&                   \nl        
V* AO Peg          & $-$0.92&   8.02&  $-$0.92&     $-$255&       $-$4&     $-$126&     $-$191&        274&   27.27&    6.38&   10.10&    0.62&                   \nl        
[M93] 12085        & $-$1.52&   6.11&  $-$2.48&     $-$103&     $-$805&        302&      $-$74&     $-$589&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
BD-03 5215         & $-$1.57&   8.33&  $-$0.19&        149&     $-$200&        142&        150&         16&   11.30&    0.55&    7.62&    0.91&                   \nl        
V* SS Gru          & $-$2.35&   6.62&  $-$1.99&     $-$110&     $-$215&        166&     $-$110&          8&    9.51&    0.27&    7.09&    0.95&                   \nl        
[MFF90] 959 32 87  & $-$1.20&   7.38&  $-$1.77&        289&     $-$120&        168&        306&          1&   25.94&    1.17&   26.24&    0.92&                   \nl        
[M93] 12029        & $-$2.56&   6.76&  $-$1.82&      $-$58&     $-$119&        184&      $-$61&        100&    9.06&    3.95&    7.05&    0.41&                   \nl        
HD 235518          & $-$2.57&   8.66&     0.00&      $-$22&      $-$10&       $-$3&          7&        211&    8.69&    7.77&    0.03&    0.06&                   \nl        
 & & & & & & & & & & & & & \nl        
[MFF90] 959 32 98  & $-$1.26&   7.96&  $-$0.69&         52&      $-$48&      $-$59&         71&        165&    9.09&    4.81&    1.46&    0.31&                   \nl        
BD+46 3330         & $-$1.93&   8.53&  $-$0.03&       $-$8&          3&          3&          6&        223&    8.71&    8.37&    0.04&    0.02&                   \nl        
[M93] 22013        & $-$2.96&   2.27&  $-$6.57&        125&     $-$165&         55&        121&         64&    5.90&    4.96&    7.02&    0.18&                   \nl        
BD+47 3427         & $-$0.64&   8.51&  $-$0.01&          0&         17&      $-$11&          7&        237&    9.69&    8.48&    0.14&    0.07&                   \nl        
HD 204543          & $-$1.76&   8.27&  $-$0.27&      $-$11&     $-$130&         26&       $-$8&         90&    8.28&    2.30&    0.47&    0.56&                   \nl        
[M93] 21083        & $-$0.91&   5.89&  $-$2.75&         15&     $-$266&      $-$79&         16&      $-$45&    6.49&    1.21&    3.63&    0.70&                   \nl        
[M93] 11059        & $-$1.83&   7.93&  $-$0.60&      $-$18&      $-$62&         68&      $-$19&        158&    8.05&    4.96&    1.56&    0.24&                   \nl        
BPS CS 29506-0090  & $-$3.00&   7.78&  $-$0.80&      $-$95&     $-$201&          8&      $-$93&         24&    8.59&    0.54&    0.86&    0.88&                   \nl        
[M93] 44088        & $-$2.34&   4.55&  $-$4.22&        288&     $-$304&        351&        290&      $-$76&   64.61&    5.63&   64.11&    0.84&                   \nl        
[M93] 44052        & $-$3.44&   5.06& $-$14.51&     $-$101&     $-$864&        149&        146&        635&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
 & & & & & & & & & & & & & \nl        
[M93] 46143        & $-$1.26&   4.52&  $-$4.27&      $-$40&     $-$370&       $-$6&      $-$37&     $-$151&    5.99&    4.57&    4.46&    0.17&                   \nl        
[M93] 44005        & $-$1.57&   5.69&  $-$3.01&      $-$69&     $-$260&         29&      $-$68&      $-$42&    6.74&    0.99&    3.19&    0.75&                   \nl        
BPS CS 22948-0012  & $-$0.69&   8.09&  $-$0.45&      $-$33&      $-$59&         25&      $-$32&        162&    8.30&    4.78&    0.59&    0.27&                   \nl        
BPS CS 29495-0005  & $-$2.20&   7.78&  $-$0.81&        131&     $-$144&         29&        134&         71&    9.56&    1.63&    1.39&    0.71&                   \nl        
BPS CS 22948-0006  & $-$2.09&   3.07&  $-$5.92&      $-$39&     $-$320&      $-$80&      $-$47&      $-$97&    6.04&    3.79&    6.55&    0.30&                   \nl        
[M93] 33015        & $-$1.62&   5.24&  $-$3.53&     $-$296&     $-$288&        227&     $-$292&      $-$83&   31.61&    1.20&   17.74&    0.93&                   \nl        
[M93] 32141        & $-$1.72&   5.46&  $-$3.31&         49&      $-$49&         54&         40&        174&    6.39&    5.71&    3.81&    0.08&                   \nl        
BPS CS 29495-0002  & $-$2.19&   8.09&  $-$0.47&        218&     $-$171&      $-$32&        219&         45&   13.47&    0.90&    0.91&    0.88&                   \nl        
BD+43 3979         & $-$0.74&   8.50&  $-$0.02&         18&      $-$34&         21&         22&        186&    8.63&    6.12&    0.26&    0.17&                   \nl        
BPS CS 22948-0024  & $-$2.03&   6.93&  $-$1.74&        197&      $-$77&      $-$71&        199&        141&   13.48&    2.84&    3.28&    0.65&                   \nl        
 & & & & & & & & & & & & & \tablebreak
[M93] 46112        & $-$1.19&   6.57&  $-$2.11&         39&     $-$188&      $-$40&         38&         32&    7.01&    0.77&    2.33&    0.81&                   \nl        
V* SX Aqr          & $-$1.87&   7.85&  $-$0.94&     $-$369&     $-$345&        138&     $-$383&      $-$68&   45.01&    1.12&   13.84&    0.95&                   \nl        
V* RY Oct          & $-$1.83&   7.57&  $-$1.00&         12&     $-$177&        114&          6&         44&    7.62&    1.40&    4.01&    0.70&                   \nl        
BPS CS 29495-0041  & $-$2.93&   3.85&  $-$5.85&     $-$169&     $-$428&      $-$95&     $-$247&     $-$104&   15.97&    5.56&   15.92&    0.49&                   \nl        
HD 205547          & $-$1.85&   7.76&  $-$0.82&     $-$182&     $-$186&         96&     $-$182&         34&   11.79&    0.76&    3.18&    0.88&                   \nl        
BPS CS 22948-0019  & $-$1.96&   7.49&  $-$1.13&      $-$43&     $-$152&         18&      $-$42&         68&    7.74&    1.66&    1.19&    0.65&                   \nl        
[M93] 41114        & $-$2.07&   5.05&  $-$3.83&     $-$193&     $-$317&        128&     $-$189&     $-$105&   13.10&    1.91&    7.41&    0.75&                   \nl        
[M93] 45105        & $-$2.02&   5.21&  $-$3.64&     $-$177&     $-$301&        131&     $-$174&      $-$87&   11.89&    1.68&    6.64&    0.76&                   \nl        
V* RR Gru          & $-$0.45&   7.07&  $-$1.58&     $-$131&      $-$51&         72&     $-$134&        167&   10.92&    3.97&    2.73&    0.47& [Fe/H]$>-0.6$     \nl        
BD+40 4598         & $-$0.72&   8.50&  $-$0.01&          0&     $-$150&         48&          1&         70&    8.50&    1.82&    0.79&    0.65&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29495-0031  & $-$2.12&   7.83&  $-$0.80&        130&     $-$313&         68&        126&      $-$98&    9.63&    2.53&    2.52&    0.59&                   \nl        
BPS CS 22948-0057  & $-$2.07&   7.28&  $-$1.39&      $-$58&          6&         73&      $-$56&        227&   10.46&    6.54&    2.60&    0.23&                   \nl        
V* CG Peg          & $-$0.50&   8.34&  $-$0.38&      $-$24&          0&          1&          2&        221&    8.39&    8.31&    0.38&    0.00& [Fe/H]$>-0.6$     \nl        
BPS CS 22944-0011  & $-$2.06&   8.28&  $-$0.28&      $-$24&     $-$201&         23&      $-$23&         19&    8.33&    0.46&    0.43&    0.90&                   \nl        
[M93] 34118        & $-$1.92&   6.38&  $-$2.41&        315&     $-$456&         10&        322&     $-$226&   35.20&    3.62&   14.14&    0.81&                   \nl        
HD 235596          & $-$0.72&   8.55&  $-$0.01&       $-$2&      $-$11&       $-$2&          7&        209&    8.59&    7.56&    0.02&    0.06&                   \nl        
HD 206739          & $-$1.56&   8.17&  $-$0.43&         82&     $-$107&      $-$64&         86&        110&    9.15&    2.91&    1.43&    0.52&                   \nl        
HD 206642          & $-$0.75&   8.36&  $-$0.17&         75&     $-$168&          0&         75&         52&    8.87&    1.23&    0.18&    0.76&                   \nl        
BPS CS 22948-0066  & $-$3.10&   6.48&  $-$2.39&         85&      $-$68&        142&         90&        149&    8.41&    5.89&    6.05&    0.20&                   \nl        
BD-09 5831         & $-$1.83&   7.71&  $-$1.13&      $-$85&      $-$90&      $-$40&      $-$69&        139&    8.39&    3.90&    1.69&    0.37&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22948-0045  & $-$0.69&   7.53&  $-$1.14&         44&      $-$48&         67&         43&        172&    7.94&    5.55&    2.11&    0.18&                   \nl        
BPS CS 29493-0037  & $-$2.13&   7.81&  $-$0.85&         87&      $-$80&         59&         90&        138&    8.94&    3.85&    1.96&    0.40&                   \nl        
BPS CS 22948-0075  & $-$2.06&   7.41&  $-$1.29&         64&     $-$128&       $-$4&         65&         91&    7.94&    2.26&    1.36&    0.56&                   \nl        
BPS CS 22951-0042  & $-$1.57&   8.05&  $-$0.53&     $-$148&      $-$34&     $-$197&     $-$149&        186&   17.88&    6.22&   11.46&    0.49&                   \nl        
BPS CS 22948-0070  & $-$0.85&   8.05&  $-$0.55&      $-$25&      $-$64&         11&      $-$24&        156&    8.16&    4.57&    0.57&    0.28&                   \nl        
BPS CS 22948-0067  & $-$1.45&   7.80&  $-$0.84&         47&      $-$40&          3&         49&        180&    8.41&    5.40&    0.90&    0.22&                   \nl        
V* RS Oct          & $-$1.60&   7.53&  $-$1.11&      $-$55&     $-$324&        111&      $-$30&     $-$114&    7.88&    3.66&    3.40&    0.37&                   \nl        
BPS CS 22948-0079  & $-$1.69&   7.87&  $-$0.76&         72&     $-$125&          5&         73&         95&    8.44&    2.33&    0.83&    0.57&                   \nl        
BPS CS 29493-0023  & $-$2.50&   7.65&  $-$1.07&        101&     $-$146&     $-$178&        104&         70&   10.39&    2.84&    8.07&    0.58&                   \nl        
BPS CS 29495-0074  & $-$0.20&   8.14&  $-$0.46&      $-$35&      $-$44&      $-$55&      $-$32&        177&    8.38&    5.74&    1.21&    0.19& [Fe/H]$>-0.6$     \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29495-0071  & $-$1.86&   8.20&  $-$0.38&         12&      $-$38&         30&         15&        182&    8.26&    5.89&    0.61&    0.17&                   \nl        
HD 206998          & $-$1.12&   8.44&  $-$0.07&         66&      $-$45&         84&         66&        175&    9.56&    5.72&    2.01&    0.25&                   \nl        
BPS CS 29493-0044  & $-$2.02&   7.68&  $-$1.02&     $-$185&     $-$150&        153&     $-$183&         75&   13.62&    1.99&    7.23&    0.75&                   \nl        
BPS CS 29493-0043  & $-$0.95&   7.94&  $-$0.70&        132&          0&      $-$10&        136&        218&   13.10&    5.48&    1.07&    0.41&                   \nl        
BPS CS 29493-0050  & $-$2.79&   7.74&  $-$0.96&     $-$163&     $-$397&        147&     $-$169&     $-$172&   15.68&    4.42&    6.54&    0.56&                   \nl        
BPS CS 22948-0077  & $-$1.45&   7.93&  $-$0.70&     $-$180&     $-$127&      $-$30&     $-$180&         94&   11.66&    2.08&    1.55&    0.70&                   \nl        
BPS CS 29493-0049  & $-$1.28&   8.00&  $-$0.64&      $-$48&     $-$199&         63&      $-$47&         22&    8.26&    0.55&    1.58&    0.88&                   \nl        
BPS CS 29495-0080  & $-$1.75&   8.04&  $-$0.59&          5&     $-$504&     $-$107&       $-$1&     $-$284&   16.35&    8.06&    4.21&    0.34&                   \nl        
BPS CS 22948-0093  & $-$3.72&   7.39&  $-$1.35&     $-$400&     $-$114&     $-$183&     $-$400&        106&   61.55&    2.56&   47.38&    0.92&                   \nl        
BD+43 4063         & $-$1.05&   8.51&  $-$0.02&      $-$13&         30&          1&       $-$9&        250&   10.78&    8.48&    0.03&    0.12&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22948-0091  & $-$2.01&   7.13&  $-$1.67&     $-$104&     $-$102&      $-$17&     $-$105&        118&    8.53&    2.96&    2.15&    0.49&                   \nl        
BPS CS 29493-0052  & $-$1.77&   7.99&  $-$0.65&        119&     $-$272&      $-$11&        118&      $-$55&    9.35&    1.24&    0.75&    0.77&                   \nl        
BPS CS 22948-0104  & $-$2.42&   6.77&  $-$2.14&      $-$91&      $-$53&         60&      $-$87&        170&    9.05&    4.47&    2.86&    0.34&                   \nl        
V* RT Gru          & $-$1.49&   6.79&  $-$2.06&        403&     $-$394&     $-$205&        408&     $-$160&   82.44&    2.19&   31.74&    0.95&                   \nl        
V* AV Peg          & $-$0.08&   8.38&  $-$0.31&         19&      $-$59&      $-$19&         32&        159&    8.57&    4.76&    0.41&    0.28& [Fe/H]$>-0.6$     \nl        
BPS CS 29493-0058  & $-$1.96&   5.79&  $-$3.67&         76&      $-$44&     $-$259&        108&        159&   20.66&    4.11&   15.98&    0.67&                   \nl        
BPS CS 29493-0062  & $-$2.24&   8.14&  $-$0.47&      $-$16&          0&      $-$10&      $-$13&        220&    8.49&    7.86&    0.51&    0.04&                   \nl        
BPS CS 29493-0059  & $-$2.34&   4.68&  $-$5.38&         38&     $-$412&         41&      $-$29&     $-$194&    8.56&    5.92&    6.63&    0.21&                   \nl        
V* SS Oct          & $-$1.60&   7.70&  $-$0.88&      $-$60&     $-$399&      $-$20&      $-$35&     $-$185&    8.05&    5.79&    1.01&    0.16&                   \nl        
HD 208069          & $-$1.83&   8.33&  $-$0.22&        171&     $-$303&          8&        171&      $-$84&   11.55&    1.85&    0.35&    0.72&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29493-0064  & $-$1.23&   8.13&  $-$0.49&       $-$9&         26&      $-$51&       $-$4&        246&   10.56&    8.14&    1.27&    0.13&                   \nl        
BPS CS 29493-0066  & $-$0.74&   6.74&  $-$2.36&          2&       $-$9&         32&         22&        210&    7.85&    6.94&    2.74&    0.07&                   \nl        
BPS CS 29493-0061  & $-$1.96&   8.18&  $-$0.43&     $-$199&     $-$227&         95&     $-$200&       $-$4&   12.99&    0.10&    3.41&    0.99&                   \nl        
BPS CS 22881-0017  & $-$2.16&   7.28&  $-$1.55&      $-$10&      $-$62&      $-$34&       $-$9&        158&    7.41&    4.82&    1.76&    0.21&                   \nl        
BPS CS 29493-0060  & $-$1.75&   7.46&  $-$1.40&         79&     $-$475&      $-$30&         65&     $-$259&   12.64&    6.97&    2.27&    0.29&                   \nl        
BD+47 3617         & $-$1.76&   8.53&  $-$0.02&      $-$19&       $-$9&          6&      $-$13&        211&    8.66&    7.61&    0.07&    0.06&                   \nl        
HD 208360          & $-$1.96&   8.43&  $-$0.09&      $-$43&     $-$140&      $-$37&      $-$43&         79&    8.61&    2.01&    0.58&    0.62&                   \nl        
BPS CS 29493-0095  & $-$2.19&   7.76&  $-$1.00&        117&     $-$280&         79&        115&      $-$64&    9.07&    1.71&    3.20&    0.69&                   \nl        
BPS CS 29493-0094  & $-$2.44&   7.84&  $-$0.89&        177&     $-$120&         97&        179&         95&   12.01&    2.49&    5.03&    0.66&                   \nl        
BPS CS 22881-0010  & $-$2.04&   7.61&  $-$1.14&      $-$97&     $-$458&         84&      $-$98&     $-$238&   13.36&    6.32&    3.06&    0.36&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22881-0006  & $-$1.48&   7.61&  $-$1.14&         68&      $-$91&        157&         67&        129&    8.51&    5.61&    5.81&    0.22&                   \nl        
BPS CS 29493-0090  & $-$3.09&   3.52&  $-$7.21&     $-$183&      $-$54&     $-$209&      $-$92&        229&   24.75&    6.41&   23.20&    0.59&                   \nl        
BPS CS 22965-0035  & $-$1.88&   7.83&  $-$1.13&        420&     $-$120&     $-$168&        429&         51&   71.70&    0.80&   26.66&    0.98&                   \nl        
BPS CS 22881-0008  & $-$2.47&   1.46&  $-$9.07&     $-$129&     $-$450&     $-$134&     $-$118&     $-$236&   22.42&    7.45&   22.51&    0.51&                   \nl        
BD+46 3527         & $-$0.60&   8.53&  $-$0.03&         52&      $-$92&      $-$41&         56&        127&    8.94&    3.51&    0.64&    0.44&                   \nl        
BPS CS 29493-0092  & $-$1.94&   5.15&  $-$4.75&      $-$71&         33&        129&      $-$15&        262&   16.48&    6.10&   11.32&    0.47&                   \nl        
BPS CS 22951-0117  & $-$2.05&   7.93&  $-$0.73&        104&     $-$147&        118&        104&         74&    9.18&    2.37&    4.82&    0.60&                   \nl        
V* TZ Aqr          & $-$1.24&   7.77&  $-$1.31&         30&      $-$84&      $-$45&         49&        131&    8.27&    3.69&    1.69&    0.38&                   \nl        
BPS CS 22881-0028  & $-$1.96&   7.78&  $-$0.95&        223&     $-$136&      $-$37&        223&         84&   14.02&    1.68&    1.66&    0.79&                   \nl        
V* BV Aqr          & $-$1.42&   7.93&  $-$0.86&         76&     $-$165&        181&         78&         52&    8.83&    3.76&    8.56&    0.43&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22881-0032  & $-$2.91&   7.30&  $-$1.58&          3&      $-$17&         42&          2&        203&    7.48&    7.16&    1.86&    0.03&                   \nl        
BD+46 3563         & $-$1.75&   8.53&  $-$0.03&       $-$9&         11&          2&       $-$1&        232&    9.22&    8.53&    0.04&    0.04&                   \nl        
BD+47 3694         & $-$0.77&   8.54&  $-$0.03&         18&     $-$105&         13&         22&        114&    8.60&    3.07&    0.15&    0.47&                   \nl        
BPS CS 22881-0036  & $-$2.42&   7.97&  $-$0.73&         23&     $-$382&      $-$79&         23&     $-$162&    8.19&    5.34&    1.97&    0.21&                   \nl        
BPS CS 22881-0040  & $-$2.27&   6.51&  $-$2.75&      $-$78&     $-$145&     $-$111&      $-$77&         76&    7.20&    3.03&    5.68&    0.44&                   \nl        
BPS CS 22881-0039  & $-$3.24&   2.88&  $-$7.79&     $-$357&     $-$373&        164&     $-$360&     $-$146&   59.47&    4.77&   58.43&    0.85&                   \nl        
HD 210295          & $-$1.36&   8.23&  $-$0.46&     $-$182&     $-$186&         20&     $-$181&         40&   11.64&    0.84&    0.66&    0.87&                   \nl        
V* VV Peg          & $-$1.88&   8.33&  $-$0.86&         12&      $-$50&     $-$130&         41&        165&    9.40&    6.38&    4.25&    0.20&                   \nl        
BPS CS 29512-0030  & $-$2.50&   7.93&  $-$1.07&        376&      $-$20&     $-$133&        392&        167&   60.98&    2.65&   15.78&    0.92&                   \nl        
BPS CS 22881-0060  & $-$2.12&   7.85&  $-$0.94&        115&     $-$358&         34&        115&     $-$138&    9.68&    3.58&    1.61&    0.46&                   \nl        
 & & & & & & & & & & & & & \tablebreak
HD 211075          & $-$0.61&   8.42&  $-$0.29&       $-$7&          9&      $-$11&          6&        229&    9.02&    8.38&    0.34&    0.04&                   \nl        
V* YZ Aqr          & $-$1.55&   7.56&  $-$1.86&      $-$52&      $-$15&        210&      $-$19&        211&   16.00&    7.39&   10.49&    0.37&                   \nl        
HD 235766          & $-$2.35&   8.70&  $-$0.08&     $-$305&     $-$260&       $-$4&     $-$307&       $-$8&   22.38&    0.14&    0.26&    0.99&                   \nl        
V* DH Peg          & $-$1.24&   8.36&  $-$0.34&         55&      $-$47&         23&         63&        171&    9.13&    5.08&    0.54&    0.28&                   \nl        
BPS CS 22881-0070  & $-$2.70&   7.75&  $-$1.09&        103&      $-$17&         76&        102&        203&   11.04&    6.01&    3.10&    0.30&                   \nl        
V* TY Gru          & $-$2.16&   5.59&  $-$4.26&        171&      $-$36&     $-$111&        173&        182&   15.78&    3.70&    8.93&    0.62&                   \nl        
BPS CS 22886-0026  & $-$1.78&   7.97&  $-$1.08&     $-$145&     $-$100&         96&     $-$134&        132&   11.26&    3.48&    3.24&    0.53&                   \nl        
HD 211744          & $-$1.03&   8.40&  $-$0.15&         22&      $-$26&      $-$13&         22&        194&    8.56&    6.46&    0.21&    0.14&                   \nl        
V* UW Gru          & $-$1.68&   6.65&  $-$2.56&     $-$310&     $-$125&        169&     $-$319&         57&   29.83&    0.93&   12.05&    0.94&                   \nl        
BPS CS 22875-0004  & $-$1.56&   7.95&  $-$0.82&        315&     $-$365&      $-$60&        315&     $-$145&   27.75&    2.56&    3.28&    0.83&                   \nl        
 & & & & & & & & & & & & & \nl        
V* CQ Lac          & $-$2.04&   8.87&  $-$0.52&         11&         22&      $-$28&         66&        233&   11.93&    7.68&    0.88&    0.22&                   \nl        
BPS CS 22960-0060  & $-$2.30&   7.14&  $-$2.04&       $-$9&     $-$333&         97&       $-$7&     $-$113&    7.48&    3.65&    3.61&    0.35&                   \nl        
BPS CS 22875-0012  & $-$2.12&   7.80&  $-$1.08&      $-$70&     $-$382&         82&      $-$71&     $-$161&    9.17&    4.83&    2.40&    0.31&                   \nl        
BPS CS 22960-0062  & $-$1.76&   8.13&  $-$0.55&         10&      $-$34&      $-$48&         10&        186&    8.20&    6.31&    1.06&    0.13&                   \nl        
BPS CS 22960-0064  & $-$2.98&   7.19&  $-$1.97&         80&     $-$129&         43&         79&         92&    7.95&    2.48&    2.80&    0.53&                   \nl        
HD 212516          & $-$0.64&   8.38&  $-$0.57&      $-$20&         28&      $-$45&          5&        249&   11.13&    8.38&    1.26&    0.14&                   \nl        
V* UY Gru          & $-$1.78&   5.21&  $-$5.11&         36&        126&     $-$166&         30&        347&   36.82&    6.37&   25.38&    0.71&                   \nl        
V* AE Peg          & $-$1.84&   8.41&  $-$1.46&     $-$224&     $-$588&      $-$86&     $-$310&     $-$298&   60.58&    5.72&   20.66&    0.83&                   \nl        
BPS CS 29512-0076  & $-$1.97&   8.18&  $-$0.69&      $-$29&         17&         29&      $-$17&        238&    9.98&    8.06&    1.01&    0.11&                   \nl        
V* BN Aqr          & $-$1.33&   7.80&  $-$1.74&      $-$13&     $-$392&      $-$31&      $-$39&     $-$168&    8.23&    5.46&    2.06&    0.20&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22875-0028  & $-$1.38&   8.20&  $-$0.47&         18&      $-$68&      $-$93&         18&        152&    8.32&    5.15&    2.36&    0.24&                   \nl        
BPS CS 22875-0029  & $-$2.54&   6.10&  $-$3.88&        121&     $-$266&     $-$162&        120&      $-$48&   11.25&    1.28&    7.87&    0.80&                   \nl        
BPS CS 22875-0026  & $-$2.04&   8.06&  $-$0.71&        292&     $-$209&      $-$45&        292&         11&   19.73&    0.20&    1.90&    0.98&                   \nl        
HD 213487          & $-$1.25&   8.29&  $-$0.41&       $-$5&          0&       $-$3&       $-$1&        220&    8.25&    8.25&    0.41&    0.00&                   \nl        
HD 213467          & $-$1.45&   8.43&  $-$0.12&        159&     $-$144&      $-$30&        159&         76&   11.20&    1.71&    0.50&    0.74&                   \nl        
HD 213657          & $-$1.98&   8.45&  $-$0.09&      $-$80&     $-$100&       $-$1&      $-$80&        120&    9.22&    3.10&    0.09&    0.50&                   \nl        
V* AA Aqr          & $-$2.09&   7.82&  $-$1.78&        169&      $-$77&      $-$97&        187&        119&   14.04&    2.74&    4.13&    0.67&                   \nl        
HD 214161          & $-$2.16&   8.18&  $-$0.53&        290&      $-$90&        262&        290&        131&   44.26&    4.69&   37.32&    0.81&                   \nl        
HD 214362          & $-$1.77&   8.29&  $-$0.43&        331&     $-$236&     $-$134&        330&      $-$22&   29.65&    0.43&   11.48&    0.97&                   \nl        
BPS CS 22875-0038  & $-$1.28&   8.16&  $-$0.58&      $-$32&      $-$94&        119&      $-$31&        126&    8.45&    4.42&    3.64&    0.32&                   \nl        
 & & & & & & & & & & & & & \nl        
V* RZ Cep          & $-$1.77&   8.64&     0.04&        301&     $-$112&        240&        306&         95&   41.69&    3.45&   34.84&    0.85&                   \nl        
HD 214925          & $-$2.14&   7.68&  $-$1.86&        129&     $-$512&        136&        103&     $-$302&   24.64&    7.54&   10.75&    0.53&                   \nl        
V* RW Gru          & $-$2.00&   7.29&  $-$2.04&      $-$54&     $-$423&         74&      $-$49&     $-$204&    9.56&    6.31&    3.13&    0.21&                   \nl        
V* DX Cep          & $-$1.83&   9.76&     0.88&        181&      $-$94&      $-$13&        202&         88&   15.58&    2.19&    1.78&    0.75&                   \nl        
BPS CS 22887-0048  & $-$1.72&   8.32&  $-$0.50&     $-$147&     $-$216&         35&     $-$146&          9&   10.45&    0.20&    0.86&    0.96&                   \nl        
HD 215601          & $-$1.56&   8.38&  $-$0.25&         11&     $-$199&          7&         11&         21&    8.39&    0.50&    0.27&    0.89&                   \nl        
HD 215801          & $-$2.45&   8.42&  $-$0.14&         13&     $-$205&        124&         13&         15&    8.44&    0.51&    4.71&    0.89&                   \nl        
HD 216143          & $-$2.16&   8.32&  $-$0.56&     $-$329&     $-$268&         78&     $-$331&      $-$34&   27.08&    0.61&    4.19&    0.96&                   \nl        
V* BH Peg          & $-$1.22&   8.48&  $-$0.51&     $-$206&     $-$311&         62&     $-$212&      $-$76&   14.31&    1.64&    1.91&    0.79&                   \nl        
V* BO Aqr          & $-$1.80&   7.97&  $-$1.68&     $-$116&      $-$73&         29&     $-$100&        158&   10.02&    4.40&    2.04&    0.39&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 30493-0016  & $-$1.26&   6.63&  $-$4.10&       $-$7&      $-$96&       $-$9&       $-$2&        125&    7.56&    3.99&    4.11&    0.32&                   \nl        
BPS CS 30493-0014  & $-$2.20&   7.91&  $-$1.29&     $-$240&     $-$456&         56&     $-$243&     $-$234&   25.33&    4.66&    3.97&    0.69&                   \nl        
HD 217515          & $-$0.82&   8.34&  $-$0.46&         34&         32&          5&         39&        251&   11.47&    8.01&    0.62&    0.18&                   \nl        
BPS CS 22888-0010  & $-$1.97&   8.01&  $-$1.10&         48&     $-$228&         89&         48&       $-$9&    8.22&    0.26&    3.48&    0.94&                   \nl        
BPS CS 30493-0001  & $-$1.76&   8.29&  $-$0.45&        219&     $-$169&         54&        219&         51&   13.90&    1.09&    2.32&    0.86&                   \nl        
CD-63 1588         & $-$1.36&   8.26&  $-$0.37&         60&     $-$211&      $-$64&         60&         11&    8.63&    0.27&    1.46&    0.94&                   \nl        
HD 217808          & $-$2.18&   8.23&  $-$0.53&      $-$32&      $-$96&     $-$143&      $-$33&        123&    8.40&    5.18&    4.92&    0.25&                   \nl        
BPS CS 22888-0014  & $-$2.40&   8.00&  $-$1.16&        122&     $-$388&         35&        120&     $-$169&   10.69&    4.65&    2.08&    0.40&                   \nl        
BPS CS 22888-0002  & $-$2.20&   7.94&  $-$1.23&      $-$85&     $-$311&      $-$12&      $-$85&      $-$90&    8.77&    2.29&    1.45&    0.59&                   \nl        
BPS CS 22888-0001  & $-$1.98&   7.94&  $-$1.24&     $-$147&     $-$172&         59&     $-$147&         49&   10.48&    1.12&    2.02&    0.81&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 218367          & $-$0.74&   8.56&  $-$1.00&       $-$9&         20&          0&         24&        239&   10.66&    8.39&    1.21&    0.12&                   \nl        
BPS CS 30493-0029  & $-$0.64&   8.25&  $-$0.60&         43&         16&         23&         44&        236&   10.46&    7.69&    0.90&    0.15&                   \nl        
BPS CS 30493-0031  & $-$0.17&   8.26&  $-$0.57&      $-$73&      $-$15&      $-$14&      $-$72&        206&   10.03&    6.30&    0.76&    0.23& [Fe/H]$>-0.6$     \nl        
V* YY Tuc          & $-$1.82&   7.60&  $-$1.56&      $-$31&     $-$222&         47&      $-$31&       $-$5&    7.86&    0.13&    2.00&    0.97&                   \nl        
HD 218810          & $-$0.65&   8.47&  $-$0.08&         16&         10&      $-$11&         16&        230&    9.30&    8.25&    0.16&    0.06&                   \nl        
BPS CS 22888-0039  & $-$1.78&   8.02&  $-$1.18&        349&     $-$256&     $-$170&        349&      $-$39&   38.41&    0.75&   17.65&    0.96&                   \nl        
HD 218857          & $-$1.94&   8.42&  $-$0.28&      $-$92&     $-$141&        161&      $-$91&         80&   10.06&    3.36&    7.13&    0.51&                   \nl        
BPS CS 22888-0031  & $-$3.08&   7.91&  $-$1.40&        326&     $-$337&      $-$10&        325&     $-$120&   27.53&    2.13&    5.07&    0.86&                   \nl        
BPS CS 30493-0049  & $-$0.61&   8.03&  $-$1.11&         83&      $-$56&      $-$43&         84&        164&    9.55&    4.66&    1.54&    0.34&                   \nl        
BPS CS 22888-0044  & $-$2.24&   7.63&  $-$2.19&        146&      $-$85&     $-$183&        149&        131&   15.52&    3.87&    9.51&    0.60&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 30493-0050  & $-$1.21&   8.13&  $-$0.90&         65&      $-$34&         32&         66&        185&    9.26&    5.75&    1.33&    0.23&                   \nl        
BPS CS 30493-0058  & $-$2.30&   7.98&  $-$1.31&      $-$29&     $-$125&         82&      $-$28&         95&    8.25&    2.83&    2.77&    0.49&                   \nl        
BPS CS 29513-0002  & $-$1.03&   8.00&  $-$1.09&         34&         34&      $-$49&         31&        254&   11.95&    7.83&    2.00&    0.21&                   \nl        
BPS CS 22888-0029  & $-$1.48&   8.03&  $-$1.14&      $-$54&     $-$195&     $-$145&      $-$54&         26&    8.30&    1.39&    7.42&    0.73&                   \nl        
BPS CS 29513-0014  & $-$2.24&   6.86&  $-$3.85&        207&     $-$152&     $-$127&        206&         69&   15.85&    1.46&    7.63&    0.83&                   \nl        
BPS CS 29513-0015  & $-$2.02&   8.04&  $-$1.09&     $-$190&      $-$98&         30&     $-$190&        122&   13.15&    2.70&    1.69&    0.66&                   \nl        
BPS CS 30493-0060  & $-$0.44&   8.22&  $-$0.71&      $-$30&      $-$24&         25&      $-$29&        196&    8.61&    6.60&    0.86&    0.13& [Fe/H]$>-0.6$     \nl        
BPS CS 29513-0009  & $-$1.14&   8.06&  $-$1.00&     $-$189&      $-$92&       $-$5&     $-$190&        127&   13.07&    2.85&    1.71&    0.64&                   \nl        
HD 219221          & $-$0.67&   8.46&  $-$0.08&      $-$35&         13&      $-$12&      $-$35&        233&   10.03&    7.90&    0.19&    0.12&                   \nl        
BPS CS 29513-0003  & $-$2.15&   6.85&  $-$3.69&         36&     $-$278&        124&         39&      $-$56&    7.61&    2.95&    6.99&    0.47&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22888-0026  & $-$1.78&   6.91&  $-$3.84&     $-$407&     $-$345&         75&     $-$408&     $-$124&   58.53&    2.05&   31.77&    0.93&                   \nl        
BPS CS 30493-0065  & $-$1.20&   8.28&  $-$0.55&          6&      $-$39&         50&          7&        181&    8.30&    6.16&    1.13&    0.15&                   \nl        
BPS CS 30493-0071  & $-$2.20&   8.25&  $-$0.63&         38&      $-$35&      $-$10&         39&        185&    8.69&    5.92&    0.67&    0.19&                   \nl        
BPS CS 29513-0010  & $-$1.67&   7.99&  $-$1.20&      $-$53&     $-$169&       $-$1&      $-$54&         50&    8.33&    1.24&    1.25&    0.74&                   \nl        
BPS CS 30493-0072  & $-$1.77&   8.14&  $-$0.90&      $-$14&      $-$11&      $-$13&      $-$14&        209&    8.34&    7.53&    0.95&    0.05&                   \nl        
V* AC And          & $-$1.16&   8.89&  $-$0.22&      $-$37&      $-$33&          5&      $-$15&        190&    8.97&    6.63&    0.23&    0.15&                   \nl        
BPS CS 29513-0016  & $-$1.97&   8.18&  $-$0.79&         51&     $-$247&      $-$67&         51&      $-$27&    8.51&    0.70&    1.90&    0.85&                   \nl        
BPS CS 30493-0064  & $-$1.15&   7.67&  $-$2.18&         80&      $-$97&         30&         82&        122&    8.69&    3.53&    2.84&    0.43&                   \nl        
V* DN Aqr          & $-$1.66&   8.13&  $-$1.22&        272&     $-$211&        106&        272&          0&   19.03&    0.01&   11.44&    1.00&                   \nl        
V* DZ Peg          & $-$1.52&   8.68&  $-$1.20&      $-$12&     $-$378&         10&      $-$36&     $-$154&    9.00&    4.88&    1.23&    0.30&                   \nl        
 & & & & & & & & & & & & & \tablebreak
BPS CS 22888-0047  & $-$2.25&   8.07&  $-$1.15&         66&      $-$83&        146&         67&        137&    9.00&    5.91&    5.65&    0.22&                   \nl        
BPS CS 22888-0057  & $-$2.06&   7.92&  $-$1.52&         53&     $-$544&         39&         52&     $-$324&   21.63&    7.90&    4.36&    0.47&                   \nl        
HD 220127          & $-$1.79&   8.31&  $-$0.40&        205&     $-$727&          2&        211&     $-$505&  174.04&    7.56&    7.89&    0.92&                   \nl        
BPS CS 29513-0032  & $-$2.02&   8.12&  $-$0.92&        207&      $-$30&        154&        206&        191&   20.99&    5.33&   11.35&    0.60&                   \nl        
V* UZ Scl          & $-$1.14&   7.83&  $-$1.98&     $-$108&     $-$180&         23&     $-$107&         43&    9.24&    1.06&    2.23&    0.80&                   \nl        
BPS CS 29513-0035  & $-$1.90&   8.06&  $-$1.11&     $-$127&     $-$183&      $-$42&     $-$127&         36&    9.61&    0.88&    2.16&    0.83&                   \nl        
BPS CS 29513-0033  & $-$1.63&   7.98&  $-$1.30&         17&         18&      $-$59&         15&        238&   10.58&    7.92&    2.28&    0.14&                   \nl        
BPS CS 22888-0049  & $-$1.84&   8.08&  $-$1.17&      $-$57&     $-$153&       $-$5&      $-$56&         67&    8.45&    1.69&    1.24&    0.67&                   \nl        
BPS CS 29513-0031  & $-$2.79&   7.81&  $-$1.73&      $-$89&      $-$52&     $-$275&      $-$91&        167&   21.72&    7.82&   18.50&    0.47&                   \nl        
BPS CS 29513-0034  & $-$1.76&   8.07&  $-$1.08&     $-$250&     $-$232&     $-$116&     $-$250&      $-$14&   16.89&    0.38&   10.65&    0.96&                   \nl        
 & & & & & & & & & & & & & \nl        
HD 220662          & $-$1.59&   8.09&  $-$1.48&          2&     $-$170&         47&          4&         49&    8.20&    1.32&    2.07&    0.72&                   \nl        
HD 220838          & $-$1.74&   8.06&  $-$1.48&      $-$27&      $-$76&         22&      $-$23&        145&    8.28&    4.41&    1.58&    0.31&                   \nl        
BPS CS 22941-0011  & $-$2.16&   7.84&  $-$1.93&         87&     $-$343&      $-$63&         85&     $-$124&    9.36&    3.45&    2.68&    0.46&                   \nl        
V* RV Phe          & $-$1.69&   7.75&  $-$1.69&        294&     $-$289&     $-$179&        297&      $-$57&   28.30&    1.17&   14.11&    0.92&                   \nl        
BPS CS 29513-0048  & $-$1.49&   8.18&  $-$0.83&         74&     $-$155&     $-$118&         74&         66&    9.08&    2.07&    4.30&    0.63&                   \nl        
HD 221170          & $-$2.12&   8.60&  $-$0.23&     $-$119&     $-$123&      $-$22&     $-$114&        103&   10.11&    2.55&    0.49&    0.60&                   \nl        
V* BK Tuc          & $-$1.82&   7.28&  $-$1.99&        111&     $-$250&      $-$44&        115&       $-$5&    8.88&    0.11&    2.38&    0.98&                   \nl        
BPS CS 29513-0040  & $-$1.54&   6.95&  $-$4.19&        126&     $-$121&      $-$12&        124&        101&    9.88&    2.89&    5.44&    0.55&                   \nl        
V* DM And          & $-$2.32&   9.42&  $-$1.12&         19&     $-$441&     $-$290&      $-$36&     $-$219&   32.73&    9.47&   25.38&    0.55&                   \nl        
BPS CS 22941-0014  & $-$1.84&   7.77&  $-$2.24&       $-$2&      $-$56&      $-$23&          0&        164&    8.04&    5.48&    2.33&    0.19&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 29496-0003  & $-$2.20&   8.28&  $-$0.70&         34&     $-$279&          3&         34&      $-$59&    8.42&    1.46&    0.71&    0.70&                   \nl        
BPS CS 22941-0017  & $-$2.40&   7.41&  $-$3.34&     $-$111&       $-$4&      $-$80&     $-$107&        218&   13.03&    7.14&    7.00&    0.30&                   \nl        
BPS CS 22941-0020  & $-$2.17&   8.05&  $-$1.34&        132&     $-$262&      $-$98&        131&      $-$43&   10.46&    1.10&    3.60&    0.81&                   \nl        
BPS CS 22941-0027  & $-$2.57&   6.76&  $-$5.11&        241&         16&         23&        238&        239&   27.98&    6.14&   19.29&    0.64&                   \nl        
BPS CS 22941-0021  & $-$1.48&   8.23&  $-$0.82&         92&      $-$95&         60&         92&        125&    9.34&    3.53&    2.07&    0.45&                   \nl        
V* BK And          & $-$0.08&   9.30&  $-$0.71&         23&         64&     $-$120&         81&        273&   20.24&    8.55&    6.08&    0.41& [Fe/H]$>-0.6$     \nl        
BPS CS 29513-0053  & $-$1.21&   8.13&  $-$0.99&        134&      $-$97&         10&        133&        124&   10.45&    3.09&    1.36&    0.54&                   \nl        
BPS CS 22952-0011  & $-$2.70&   8.47&  $-$0.78&         75&     $-$213&        247&         76&          3&   11.37&    7.25&   12.05&    0.25&                   \nl        
BPS CS 29496-0021  & $-$2.27&   8.08&  $-$1.44&     $-$232&     $-$444&         70&     $-$235&     $-$221&   23.96&    4.62&    4.40&    0.68&                   \nl        
BPS CS 29496-0022  & $-$2.25&   8.08&  $-$1.46&     $-$326&     $-$534&         23&     $-$330&     $-$310&   67.08&    5.14&   11.35&    0.86&                   \nl        
 & & & & & & & & & & & & & \nl        
V* BR Aqr          & $-$0.74&   8.38&  $-$1.18&          3&      $-$48&      $-$54&         14&        172&    8.56&    5.93&    1.80&    0.18&                   \nl        
BPS CS 29496-0014  & $-$1.87&   8.34&  $-$0.60&      $-$24&     $-$229&      $-$22&      $-$24&       $-$8&    8.40&    0.20&    0.76&    0.95&                   \nl        
BPS CS 29499-0017  & $-$2.22&   8.14&  $-$1.63&     $-$529&     $-$599&      $-$35&     $-$544&     $-$357&  \nodata&  \nodata&  \nodata&  \nodata&                   \nl        
BPS CS 29499-0010  & $-$1.45&   8.03&  $-$2.01&         42&      $-$36&      $-$17&         50&        182&    9.05&    5.97&    2.18&    0.21&                   \nl        
BPS CS 29499-0003  & $-$1.88&   8.22&  $-$1.14&     $-$188&     $-$173&         96&     $-$187&         50&   13.04&    1.17&    3.75&    0.83&                   \nl        
BPS CS 29496-0013  & $-$2.50&   6.74&  $-$7.01&      $-$34&     $-$413&      $-$70&      $-$57&     $-$188&   10.48&    9.31&    8.40&    0.08&                   \nl        
BPS CS 22941-0043  & $-$2.04&   8.05&  $-$1.54&     $-$291&     $-$615&      $-$70&     $-$294&     $-$392&  101.50&    6.45&   28.67&    0.88&                   \nl        
HD 222434          & $-$1.90&   8.16&  $-$1.13&     $-$117&     $-$219&         23&     $-$117&          1&    9.55&    0.02&    1.31&    1.00&                   \nl        
BPS CS 29499-0027  & $-$1.78&   8.28&  $-$1.07&      $-$32&     $-$134&      $-$85&      $-$29&         86&    8.39&    2.68&    3.04&    0.52&                   \nl        
V* VZ Peg          & $-$1.80&   8.96&  $-$1.04&      $-$17&     $-$371&      $-$64&      $-$40&     $-$146&    9.24&    5.04&    2.30&    0.30&                   \nl        
 & & & & & & & & & & & & & \tablebreak
V* AT And          & $-$1.18&   8.82&  $-$0.27&     $-$192&     $-$216&     $-$105&     $-$191&         21&   13.48&    0.57&    5.61&    0.92&                   \nl        
HD 222766          & $-$1.40&   8.50&  $-$0.05&        119&     $-$128&         34&        119&         92&   10.07&    2.22&    0.56&    0.64&                   \nl        
BPS CS 29499-0034  & $-$1.67&   8.19&  $-$1.34&         26&     $-$134&      $-$37&         28&         85&    8.40&    2.30&    1.64&    0.57&                   \nl        
BPS CS 22941-0046  & $-$1.62&   8.20&  $-$1.02&          5&      $-$22&         39&          5&        198&    8.25&    7.19&    1.35&    0.07&                   \nl        
HD 222925          & $-$1.19&   8.34&  $-$0.31&        221&     $-$235&         68&        221&      $-$11&   14.00&    0.24&    2.79&    0.97&                   \nl        
BPS CS 29517-0010  & $-$1.29&   8.36&  $-$1.21&      $-$66&      $-$57&          3&      $-$58&        166&    9.13&    5.14&    1.30&    0.28&                   \nl        
HD 223224          & $-$1.16&   8.39&  $-$0.25&         49&      $-$52&      $-$56&         47&        168&    8.89&    5.28&    1.06&    0.25&                   \nl        
BPS CS 22876-0003  & $-$1.98&   8.27&  $-$0.81&      $-$62&     $-$118&      $-$54&      $-$62&        102&    8.71&    2.83&    1.73&    0.51&                   \nl        
BPS CS 29499-0058  & $-$2.44&   8.32&  $-$0.93&     $-$175&     $-$191&     $-$135&     $-$174&         31&   12.36&    1.20&    9.31&    0.83&                   \nl        
BPS CS 29499-0053  & $-$1.71&   8.31&  $-$1.10&         22&      $-$69&      $-$12&         26&        151&    8.49&    4.60&    1.13&    0.30&                   \nl        
 & & & & & & & & & & & & & \nl        
BPS CS 22876-0016  & $-$1.17&   8.13&  $-$1.54&      $-$30&      $-$62&      $-$78&      $-$29&        158&    8.33&    5.69&    2.90&    0.19&                   \nl        
BPS CS 29499-0060  & $-$2.63&   8.36&  $-$0.69&        265&      $-$43&          8&        266&        175&   22.58&    3.53&    2.08&    0.73&                   \nl        
BPS CS 29499-0065  & $-$2.70&   8.18&  $-$1.86&         36&     $-$381&      $-$43&         30&     $-$162&    8.68&    5.37&    2.21&    0.24&                   \nl        
BPS CS 29499-0068  & $-$2.26&   8.35&  $-$0.92&     $-$397&     $-$272&         61&     $-$398&      $-$46&   44.63&    0.73&    5.13&    0.97&                   \nl        
BPS CS 22957-0015  & $-$2.10&   8.51&  $-$1.23&        317&     $-$315&      $-$80&        310&     $-$116&   27.94&    2.21&    4.91&    0.85&                   \nl        
BPS CS 22876-0027  & $-$2.07&   8.21&  $-$1.18&       $-$6&      $-$92&        113&       $-$7&        128&    8.36&    4.76&    3.85&    0.28&                   \nl        
\enddata
\end{deluxetable}\

\end{document}\


